Frame-wise and overlap-robust speaker embeddings for meeting diarization

Using a Teacher-Student training approach we developed a speaker embedding extraction system that outputs embeddings at frame rate. Given this high temporal resolution and the fact that the student produces sensible speaker embeddings even for segments with speech overlap, the frame-wise embeddings serve as an appropriate representation of the input speech signal for an end-to-end neural meeting diarization (EEND) system. We show in experiments that this representation helps mitigate a well-known problem of EEND systems: when increasing the number of speakers the diarization performance drop is significantly reduced. We also introduce block-wise processing to be able to diarize arbitrarily long meetings.

==> tikz/EEND.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../slides.tex
% !TeX program = latex


\begin{tikzpicture}[semithick,auto,
block/.style={
	rectangle,
	draw,
	fill=black!20,
	text centered,
	text width=4em,
	rounded corners,
	minimum height=1.5em,
	minimum width=4em},
block_dashed/.style={
	rectangle,
	draw,
	fill=black!20,
	dashed,
	text centered,
	text width=4em,
	rounded corners,
	minimum height=1.5em,
	minimum width=4em	
},
vad/.style={
	rectangle,
	draw,
	dashed,
	text centered,
	text width=4em,
	rounded corners,
	minimum height=1.5em,
	minimum width=5em,
	inner sep=0.1em,},
]
\tikzset{>=stealth}
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]



\node[block_dashed] (features) {Filterbank};
\node[coordinate, below=0.25cm of features] (input) {};
\node[block, above=0.4cm of features] (encoder) {Attention};
\node[block, above=0.25cm of encoder] (classifier) {FC};
\node[vad, above=0.4cm of classifier] (activity) {\includegraphics[width=4.5em, height=2em]{figures/example_dia.png}};

\draw[->] (input) -- node[near start, left] {$x(\ell)$} (features);
\draw[->] (features) -- node[left] {$x(t,f)$} (encoder);
\draw[->] (encoder) -- node[left] {} (classifier);
\draw[->] (classifier) -- node[left] {$p(t, k)$} (activity);
\end{tikzpicture}


==> tikz/EEND_student.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../slides.tex
% !TeX program = latex


\begin{tikzpicture}[semithick,auto,
block/.style={
	rectangle,
	draw,
	fill=black!20,
	text centered,
	text width=4em,
	rounded corners,
	minimum height=1.5em,
	minimum width=4em},
block_dashed/.style={
	rectangle,
	draw,
	fill=black!20,
	dashed,
	text centered,
	text width=4em,
	rounded corners,
	minimum height=1.5em,
	minimum width=4em	
},
vad/.style={
	rectangle,
	draw,
	dashed,
	text centered,
	text width=4em,
	rounded corners,
	minimum height=1.5em,
	minimum width=5em,
	inner sep=0.1em,},
]
\tikzset{>=stealth}
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]



\node[block_dashed] (features) {Student};
\node[coordinate, below=0.25cm of features] (input) {};
\node[block, above=0.4cm of features] (encoder) {Attention};
\node[block, above=0.25cm of encoder] (classifier) {FC};
\node[vad, above=0.4cm of classifier] (activity) {\includegraphics[width=4.5em, height=2em]{figures/example_dia.png}};

\draw[->] (input) -- node[near start, left] {$x(\ell)$} (features);
\draw[->] (features) -- node[right] {$\hat d(t,e)$} (encoder);
\draw[->] (encoder) -- node[right] {} (classifier);
\draw[->] (classifier) -- node[right] {$p(t, k)$} (activity);
\end{tikzpicture}


==> tikz/d_vectors.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../slides.tex
% !TeX program = latex
% \begin{tikzpicture}[semithick,auto,
% block/.style={
% 		rectangle,
% 		draw,
% 		fill=black!20,
% 		text centered,
% 		text width=4em,
% 		rounded corners,
% 		minimum height=2.5em,
% 		minimum width=4em},
% mul/.style={
%         circle,
%         draw,
%     },		
% 	]
% \tikzset{>=stealth}
% \tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
% %
%  \node [coordinate] (input) {};
%  \node [block, right=0.5cm of input] (encoder) {Encoder};
%  \node [coordinate, above=0.75cm of encoder] (lv1) {};
%  \node [coordinate, right=1cm of lv1] (split) {};
%  \node [block, right=1.5cm of lv1] (separator) {Mask Estimator};
%  \node [coordinate, right=0.5cm of separator] (lv2) {};
%  \node [circle, draw=black, inner sep=0cm, below=1cm of lv2] (masking) {$\times$};
%  \node [block, right=0.5cm of masking] (decoder) {Decoder};
%  \node [coordinate, right=0.5cm of decoder] (output) {};
% %
%  %
%  \draw[->] (input) -- (encoder.west) node[below left] {$y(\ell)$};
%  \draw[-] (encoder) -| (split);
%  \draw[->] (split) -- (separator) ;
%  \draw[->] (encoder -| split) node[branch]{} -- (masking) node[midway, below] {$y(t,f)$};
%  \draw[-] (separator) -- (lv2);
%  \draw[->] (lv2) -- (masking) node[near start, right] {$m_k(t,f)$};
%  \draw[->] (masking) -- (decoder) ;
%  \draw[->] (decoder.east) node[below right] {$\hat{x}_k(\ell)$} -- (output);
% \end{tikzpicture}

\begin{tikzpicture}[semithick,auto,
block/.style={
		rectangle,
		draw,
		fill=black!20,
		text centered,
		text width=4em,
		rounded corners,
% 		minimum height=2.5em,
		minimum width=4em},
mul/.style={
        circle,
        draw,
    },		
	]
\tikzset{>=stealth}
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]



%
    %\pgfdeclarelayer{background}
    %\pgfdeclarelayer{foreground}
    %\pgfsetlayers{background,main,foreground}
    
	\node[block] (resnet) {ResNet};
	\node[block, left=1cm of resnet] (encoder) {Filterbank};
	\node[block, right=1cm of resnet] (pooling) {TAP};
	\node[block, right=1cm of pooling] (fc) {FC};
	\node[block, right=1cm of fc] (loss) {$\mathcal{L}_{\text{spk}}$};
	\node[branch, right=0.33cm of pooling] (out) {};
	
	\draw[<-] (encoder.west) node[above left] {$x(\ell)$} -- +(-2em, 0);
	\draw[->] (encoder.east)   -- node[above, midway]{$x(t,f)$} (resnet);
   	\draw[->] (resnet.east)  -- node[above, midway] {$d(t, e)$} (pooling);   	
   	\draw[->] (pooling.east) node[above right] {$d(e)$} -- (fc);
  	\draw[->] (fc.east) node[above right] {} -- (loss); %{$p(c)$
    \draw[->] (out)  -- node[below] {} +(0, -2em);
    %\draw[->] (decoder.east) node[above right] {$\hat{x}_k(\ell)$} -- +(2em, 0);
   % \draw[->] (encoder.east) -- (masking);
   
  	%\draw[->] ($(encoder.east)!1/3!(encoder.east-|separator.west)$) node[branch]{} node[above right] {$y(t,f)$} |- (separator.west);



    
    % \node [block, anchor=north] (floss) at ($(masking|-decoder.south)!1/2!(decoder.south west) + (0, -1em)$) {Loss};
    % \node [block, anchor=north] (tloss) at ($(decoder.south east) + (1em, -1em)$) {Loss};
    
    % \pic [rotate=270, yscale=1] (fswitch) at ($(floss|-decoder) + (0,-1em)$) {pic switch closer={1.2em times 1.2em}};
    % \pic [rotate=270, yscale=1] (tswitch) at ($(tloss|-decoder) + (0,-1em)$) {pic switch closer={1.2em times 1.2em}};
    

    %\pic [rotate=270, yscale=1] (fswitch) at ($(masking|-decoder.south)!1/2!(decoder.south west) + (0, -0.3em)$) {pic switch closer={1.2em times 1.2em}};
    %\pic [rotate=270, yscale=1] (tswitch) at ($(decoder.south east) + (1em, -0.3em)$) {pic switch closer={1.2em times 1.2em}};

    %\node [block, anchor=north] (floss) at ($(fswitch-in) + (0, -0.7em)$) {Loss};
    %\node [block, anchor=north] (tloss) at ($(tswitch-in) + (0, -0.7em)$) {Loss};
    
    %\draw[] (floss|-decoder) node[branch]{} -- (fswitch-out);
    %\draw[->] (fswitch-in) -- (floss);
    %\draw[] (tloss|-decoder) node[branch]{} -- (tswitch-out);
    %\draw[->] (tswitch-in) -- (tloss);
    % \draw[->] (tloss|-decoder) node[branch]{} -- (tloss);

    %\draw[<-] (floss.south) node[below right] {$x_k(t,f)$} -- +(0,-1.5em);
    %\draw[<-] (tloss.south) node[below right] {$x_k(\ell)$} -- +(0,-1.5em);
    
%\begin{pgfonlayer}{background}
%	\coordinate(tmp) at ($(encoder.south east) + (0, -1em)$);
%    \tikzstyle{box} = [draw, dashed, inner xsep=0.5em, inner ysep=0.5em, line width=0.1em, rounded corners=0.3em]
%	\node (box) [box, blue, text=blue, fit=(encoder.center) (separator.north) (decoder.center) (tmp), label={[anchor=south west, align=left]south west:\color{blue}Latent domain}] {};
 %   
%\end{pgfonlayer}

%  \node [coordinate] (input) {};
%  \node [block, right=0.5cm of input] (encoder) {Encoder};
%  \node [coordinate, above=0.75cm of encoder] (lv1) {};
%  \node [coordinate, right=1cm of lv1] (split) {};
%  \node [block, right=1.5cm of lv1] (separator) {Mask Estimator};
%  \node [coordinate, right=0.5cm of separator] (lv2) {};
%  \node [circle, draw=black, inner sep=0cm, below=1cm of lv2] (masking) {$\times$};
%  \node [block, right=0.5cm of masking] (decoder) {Decoder};
%  \node [coordinate, right=0.5cm of decoder] (output) {};
 
 
% %
%  %
%  \draw[->] (input) -- (encoder.west) node[below left] {$y(\ell)$};
%  \draw[-] (encoder) -| (split);
%  \draw[->] (split) -- (separator) ;
%  \draw[->] (encoder -| split) node[branch]{} -- (masking) node[midway, below] {$y(t,f)$};
%  \draw[-] (separator) -- (lv2);
%  \draw[->] (lv2) -- (masking) node[near start, right] {$m_k(t,f)$};
%  \draw[->] (masking) -- (decoder) ;
%  \draw[->] (decoder.east) node[below right] {$\hat{x}_k(\ell)$} -- (output);
 
 
 
\end{tikzpicture}


==> tikz/histogram_cosine.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-11, xmax=0,
xminorgrids,
xtick={-11, -9, -7, -5, -3, -1, 0},
xtick pos=left,
xticklabels = {$10^{-11}$, $10^{-9}$, $10^{-7}$, $10^{-5}$, $10^{-3}$, 0.1, 1},
xtick style={color=white!15!black},
xtick pos=left,
legend style={at={(0.5,1)},anchor=south, legend columns=2},
y grid style={white!80!black},
legend style={at={(0.5,0.98)},anchor=north},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1.6550054022779,
yminorgrids,
ytick style={color=white!15!black},
height=5cm,
width=\columnwidth
]
\path [draw=blue, fill=color0, opacity=0.5, thick]
(axis cs:-24.5593563343374,0)
--(axis cs:-24.5593563343374,5.09699434589175e-06)
--(axis cs:-24.5353112535742,5.09699434589175e-06)
--(axis cs:-24.5353112535742,0)
--(axis cs:-24.5112661728109,0)
--(axis cs:-24.5112661728109,0)
--(axis cs:-24.4872210920477,0)
--(axis cs:-24.4872210920477,0)
--(axis cs:-24.4631760112844,0)
--(axis cs:-24.4631760112844,0)
--(axis cs:-24.4391309305212,0)
--(axis cs:-24.4391309305212,0)
--(axis cs:-24.4150858497579,0)
--(axis cs:-24.4150858497579,0)
--(axis cs:-24.3910407689947,0)
--(axis cs:-24.3910407689947,0)
--(axis cs:-24.3669956882314,0)
--(axis cs:-24.3669956882314,0)
--(axis cs:-24.3429506074682,0)
--(axis cs:-24.3429506074682,0)
--(axis cs:-24.3189055267049,0)
--(axis cs:-24.3189055267049,0)
--(axis cs:-24.2948604459417,0)
--(axis cs:-24.2948604459417,0)
--(axis cs:-24.2708153651784,0)
--(axis cs:-24.2708153651784,0)
--(axis cs:-24.2467702844152,0)
--(axis cs:-24.2467702844152,0)
--(axis cs:-24.2227252036519,0)
--(axis cs:-24.2227252036519,0)
--(axis cs:-24.1986801228887,0)
--(axis cs:-24.1986801228887,0)
--(axis cs:-24.1746350421254,0)
--(axis cs:-24.1746350421254,1.52909830376753e-05)
--(axis cs:-24.1505899613622,1.52909830376753e-05)
--(axis cs:-24.1505899613622,0)
--(axis cs:-24.1265448805989,0)
--(axis cs:-24.1265448805989,0)
--(axis cs:-24.1024997998357,0)
--(axis cs:-24.1024997998357,0)
--(axis cs:-24.0784547190724,0)
--(axis cs:-24.0784547190724,0)
--(axis cs:-24.0544096383092,0)
--(axis cs:-24.0544096383092,0)
--(axis cs:-24.0303645575459,0)
--(axis cs:-24.0303645575459,0)
--(axis cs:-24.0063194767827,0)
--(axis cs:-24.0063194767827,0)
--(axis cs:-23.9822743960194,0)
--(axis cs:-23.9822743960194,0)
--(axis cs:-23.9582293152562,0)
--(axis cs:-23.9582293152562,0)
--(axis cs:-23.9341842344929,0)
--(axis cs:-23.9341842344929,0)
--(axis cs:-23.9101391537297,0)
--(axis cs:-23.9101391537297,0)
--(axis cs:-23.8860940729665,0)
--(axis cs:-23.8860940729665,0)
--(axis cs:-23.8620489922032,0)
--(axis cs:-23.8620489922032,0)
--(axis cs:-23.83800391144,0)
--(axis cs:-23.83800391144,0)
--(axis cs:-23.8139588306767,0)
--(axis cs:-23.8139588306767,0)
--(axis cs:-23.7899137499135,0)
--(axis cs:-23.7899137499135,0)
--(axis cs:-23.7658686691502,0)
--(axis cs:-23.7658686691502,0)
--(axis cs:-23.741823588387,0)
--(axis cs:-23.741823588387,0)
--(axis cs:-23.7177785076237,0)
--(axis cs:-23.7177785076237,0)
--(axis cs:-23.6937334268605,0)
--(axis cs:-23.6937334268605,0)
--(axis cs:-23.6696883460972,0)
--(axis cs:-23.6696883460972,0)
--(axis cs:-23.645643265334,0)
--(axis cs:-23.645643265334,0)
--(axis cs:-23.6215981845707,0)
--(axis cs:-23.6215981845707,0)
--(axis cs:-23.5975531038075,0)
--(axis cs:-23.5975531038075,0)
--(axis cs:-23.5735080230442,0)
--(axis cs:-23.5735080230442,0)
--(axis cs:-23.549462942281,0)
--(axis cs:-23.549462942281,0)
--(axis cs:-23.5254178615177,0)
--(axis cs:-23.5254178615177,0)
--(axis cs:-23.5013727807545,0)
--(axis cs:-23.5013727807545,0)
--(axis cs:-23.4773276999912,0)
--(axis cs:-23.4773276999912,0)
--(axis cs:-23.453282619228,0)
--(axis cs:-23.453282619228,0)
--(axis cs:-23.4292375384647,0)
--(axis cs:-23.4292375384647,0)
--(axis cs:-23.4051924577015,0)
--(axis cs:-23.4051924577015,0)
--(axis cs:-23.3811473769382,0)
--(axis cs:-23.3811473769382,0)
--(axis cs:-23.357102296175,0)
--(axis cs:-23.357102296175,0)
--(axis cs:-23.3330572154117,0)
--(axis cs:-23.3330572154117,0)
--(axis cs:-23.3090121346485,0)
--(axis cs:-23.3090121346485,0)
--(axis cs:-23.2849670538852,0)
--(axis cs:-23.2849670538852,0)
--(axis cs:-23.260921973122,0)
--(axis cs:-23.260921973122,0)
--(axis cs:-23.2368768923587,0)
--(axis cs:-23.2368768923587,0)
--(axis cs:-23.2128318115955,0)
--(axis cs:-23.2128318115955,0)
--(axis cs:-23.1887867308322,0)
--(axis cs:-23.1887867308322,0)
--(axis cs:-23.164741650069,0)
--(axis cs:-23.164741650069,0)
--(axis cs:-23.1406965693057,0)
--(axis cs:-23.1406965693057,0)
--(axis cs:-23.1166514885425,0)
--(axis cs:-23.1166514885425,0)
--(axis cs:-23.0926064077792,0)
--(axis cs:-23.0926064077792,0)
--(axis cs:-23.068561327016,0)
--(axis cs:-23.068561327016,5.096994345891e-06)
--(axis cs:-23.0445162462527,5.096994345891e-06)
--(axis cs:-23.0445162462527,0)
--(axis cs:-23.0204711654895,0)
--(axis cs:-23.0204711654895,0)
--(axis cs:-22.9964260847262,0)
--(axis cs:-22.9964260847262,0)
--(axis cs:-22.972381003963,0)
--(axis cs:-22.972381003963,0)
--(axis cs:-22.9483359231997,0)
--(axis cs:-22.9483359231997,0)
--(axis cs:-22.9242908424365,0)
--(axis cs:-22.9242908424365,2.0387977383564e-05)
--(axis cs:-22.9002457616732,2.0387977383564e-05)
--(axis cs:-22.9002457616732,0)
--(axis cs:-22.87620068091,0)
--(axis cs:-22.87620068091,0)
--(axis cs:-22.8521556001468,0)
--(axis cs:-22.8521556001468,0)
--(axis cs:-22.8281105193835,0)
--(axis cs:-22.8281105193835,0)
--(axis cs:-22.8040654386203,0)
--(axis cs:-22.8040654386203,0)
--(axis cs:-22.780020357857,0)
--(axis cs:-22.780020357857,0)
--(axis cs:-22.7559752770938,0)
--(axis cs:-22.7559752770938,0)
--(axis cs:-22.7319301963305,0)
--(axis cs:-22.7319301963305,0)
--(axis cs:-22.7078851155673,0)
--(axis cs:-22.7078851155673,0)
--(axis cs:-22.683840034804,0)
--(axis cs:-22.683840034804,0)
--(axis cs:-22.6597949540408,0)
--(axis cs:-22.6597949540408,0)
--(axis cs:-22.6357498732775,0)
--(axis cs:-22.6357498732775,0)
--(axis cs:-22.6117047925143,0)
--(axis cs:-22.6117047925143,0)
--(axis cs:-22.587659711751,0)
--(axis cs:-22.587659711751,0)
--(axis cs:-22.5636146309878,0)
--(axis cs:-22.5636146309878,0)
--(axis cs:-22.5395695502245,0)
--(axis cs:-22.5395695502245,0)
--(axis cs:-22.5155244694613,0)
--(axis cs:-22.5155244694613,0)
--(axis cs:-22.491479388698,0)
--(axis cs:-22.491479388698,1.01939886917835e-05)
--(axis cs:-22.4674343079348,1.01939886917835e-05)
--(axis cs:-22.4674343079348,0)
--(axis cs:-22.4433892271715,0)
--(axis cs:-22.4433892271715,0)
--(axis cs:-22.4193441464083,0)
--(axis cs:-22.4193441464083,0)
--(axis cs:-22.395299065645,0)
--(axis cs:-22.395299065645,0)
--(axis cs:-22.3712539848818,0)
--(axis cs:-22.3712539848818,0)
--(axis cs:-22.3472089041185,0)
--(axis cs:-22.3472089041185,0)
--(axis cs:-22.3231638233553,0)
--(axis cs:-22.3231638233553,0)
--(axis cs:-22.299118742592,0)
--(axis cs:-22.299118742592,3.56789604212423e-05)
--(axis cs:-22.2750736618288,3.56789604212423e-05)
--(axis cs:-22.2750736618288,0)
--(axis cs:-22.2510285810655,0)
--(axis cs:-22.2510285810655,0)
--(axis cs:-22.2269835003023,0)
--(axis cs:-22.2269835003023,0)
--(axis cs:-22.202938419539,0)
--(axis cs:-22.202938419539,0)
--(axis cs:-22.1788933387758,0)
--(axis cs:-22.1788933387758,0)
--(axis cs:-22.1548482580125,0)
--(axis cs:-22.1548482580125,2.0387977383567e-05)
--(axis cs:-22.1308031772493,2.0387977383567e-05)
--(axis cs:-22.1308031772493,0)
--(axis cs:-22.106758096486,0)
--(axis cs:-22.106758096486,0)
--(axis cs:-22.0827130157228,0)
--(axis cs:-22.0827130157228,0)
--(axis cs:-22.0586679349595,0)
--(axis cs:-22.0586679349595,0)
--(axis cs:-22.0346228541963,0)
--(axis cs:-22.0346228541963,0)
--(axis cs:-22.010577773433,0)
--(axis cs:-22.010577773433,2.0387977383567e-05)
--(axis cs:-21.9865326926698,2.0387977383567e-05)
--(axis cs:-21.9865326926698,0)
--(axis cs:-21.9624876119065,0)
--(axis cs:-21.9624876119065,2.0387977383564e-05)
--(axis cs:-21.9384425311433,2.0387977383564e-05)
--(axis cs:-21.9384425311433,0)
--(axis cs:-21.91439745038,0)
--(axis cs:-21.91439745038,0)
--(axis cs:-21.8903523696168,0)
--(axis cs:-21.8903523696168,0)
--(axis cs:-21.8663072888535,0)
--(axis cs:-21.8663072888535,0)
--(axis cs:-21.8422622080903,0)
--(axis cs:-21.8422622080903,0)
--(axis cs:-21.8182171273271,0)
--(axis cs:-21.8182171273271,0)
--(axis cs:-21.7941720465638,0)
--(axis cs:-21.7941720465638,0)
--(axis cs:-21.7701269658006,0)
--(axis cs:-21.7701269658006,0)
--(axis cs:-21.7460818850373,0)
--(axis cs:-21.7460818850373,5.09699434589175e-06)
--(axis cs:-21.7220368042741,5.09699434589175e-06)
--(axis cs:-21.7220368042741,0)
--(axis cs:-21.6979917235108,0)
--(axis cs:-21.6979917235108,0)
--(axis cs:-21.6739466427476,0)
--(axis cs:-21.6739466427476,0)
--(axis cs:-21.6499015619843,0)
--(axis cs:-21.6499015619843,0)
--(axis cs:-21.6258564812211,0)
--(axis cs:-21.6258564812211,3.0581966075346e-05)
--(axis cs:-21.6018114004578,3.0581966075346e-05)
--(axis cs:-21.6018114004578,0)
--(axis cs:-21.5777663196946,0)
--(axis cs:-21.5777663196946,0)
--(axis cs:-21.5537212389313,0)
--(axis cs:-21.5537212389313,0)
--(axis cs:-21.5296761581681,0)
--(axis cs:-21.5296761581681,0)
--(axis cs:-21.5056310774048,0)
--(axis cs:-21.5056310774048,0)
--(axis cs:-21.4815859966416,0)
--(axis cs:-21.4815859966416,0)
--(axis cs:-21.4575409158783,0)
--(axis cs:-21.4575409158783,0)
--(axis cs:-21.4334958351151,0)
--(axis cs:-21.4334958351151,0)
--(axis cs:-21.4094507543518,0)
--(axis cs:-21.4094507543518,0)
--(axis cs:-21.3854056735886,0)
--(axis cs:-21.3854056735886,0)
--(axis cs:-21.3613605928253,0)
--(axis cs:-21.3613605928253,0)
--(axis cs:-21.3373155120621,0)
--(axis cs:-21.3373155120621,0)
--(axis cs:-21.3132704312988,0)
--(axis cs:-21.3132704312988,0)
--(axis cs:-21.2892253505356,0)
--(axis cs:-21.2892253505356,0)
--(axis cs:-21.2651802697723,0)
--(axis cs:-21.2651802697723,0)
--(axis cs:-21.2411351890091,0)
--(axis cs:-21.2411351890091,0)
--(axis cs:-21.2170901082458,0)
--(axis cs:-21.2170901082458,1.0193988691782e-05)
--(axis cs:-21.1930450274826,1.0193988691782e-05)
--(axis cs:-21.1930450274826,3.05819660753505e-05)
--(axis cs:-21.1689999467193,3.05819660753505e-05)
--(axis cs:-21.1689999467193,0)
--(axis cs:-21.1449548659561,0)
--(axis cs:-21.1449548659561,0)
--(axis cs:-21.1209097851928,0)
--(axis cs:-21.1209097851928,0)
--(axis cs:-21.0968647044296,0)
--(axis cs:-21.0968647044296,0)
--(axis cs:-21.0728196236663,0)
--(axis cs:-21.0728196236663,0)
--(axis cs:-21.0487745429031,0)
--(axis cs:-21.0487745429031,5.09699434589175e-06)
--(axis cs:-21.0247294621398,5.09699434589175e-06)
--(axis cs:-21.0247294621398,0)
--(axis cs:-21.0006843813766,0)
--(axis cs:-21.0006843813766,5.096994345891e-06)
--(axis cs:-20.9766393006133,5.096994345891e-06)
--(axis cs:-20.9766393006133,0)
--(axis cs:-20.9525942198501,0)
--(axis cs:-20.9525942198501,0)
--(axis cs:-20.9285491390868,0)
--(axis cs:-20.9285491390868,0)
--(axis cs:-20.9045040583236,0)
--(axis cs:-20.9045040583236,0)
--(axis cs:-20.8804589775603,0)
--(axis cs:-20.8804589775603,0)
--(axis cs:-20.8564138967971,0)
--(axis cs:-20.8564138967971,5.09699434589175e-06)
--(axis cs:-20.8323688160339,5.09699434589175e-06)
--(axis cs:-20.8323688160339,0)
--(axis cs:-20.8083237352706,0)
--(axis cs:-20.8083237352706,1.01939886917835e-05)
--(axis cs:-20.7842786545074,1.01939886917835e-05)
--(axis cs:-20.7842786545074,0)
--(axis cs:-20.7602335737441,0)
--(axis cs:-20.7602335737441,3.05819660753505e-05)
--(axis cs:-20.7361884929809,3.05819660753505e-05)
--(axis cs:-20.7361884929809,0)
--(axis cs:-20.7121434122176,0)
--(axis cs:-20.7121434122176,0)
--(axis cs:-20.6880983314544,0)
--(axis cs:-20.6880983314544,0)
--(axis cs:-20.6640532506911,0)
--(axis cs:-20.6640532506911,5.096994345891e-06)
--(axis cs:-20.6400081699279,5.096994345891e-06)
--(axis cs:-20.6400081699279,5.09699434589175e-06)
--(axis cs:-20.6159630891646,5.09699434589175e-06)
--(axis cs:-20.6159630891646,5.09699434589175e-06)
--(axis cs:-20.5919180084014,5.09699434589175e-06)
--(axis cs:-20.5919180084014,0)
--(axis cs:-20.5678729276381,0)
--(axis cs:-20.5678729276381,5.09699434589175e-06)
--(axis cs:-20.5438278468749,5.09699434589175e-06)
--(axis cs:-20.5438278468749,0)
--(axis cs:-20.5197827661116,0)
--(axis cs:-20.5197827661116,0)
--(axis cs:-20.4957376853484,0)
--(axis cs:-20.4957376853484,1.52909830376753e-05)
--(axis cs:-20.4716926045851,1.52909830376753e-05)
--(axis cs:-20.4716926045851,1.01939886917835e-05)
--(axis cs:-20.4476475238219,1.01939886917835e-05)
--(axis cs:-20.4476475238219,0)
--(axis cs:-20.4236024430586,0)
--(axis cs:-20.4236024430586,1.01939886917835e-05)
--(axis cs:-20.3995573622954,1.01939886917835e-05)
--(axis cs:-20.3995573622954,0)
--(axis cs:-20.3755122815321,0)
--(axis cs:-20.3755122815321,1.01939886917835e-05)
--(axis cs:-20.3514672007689,1.01939886917835e-05)
--(axis cs:-20.3514672007689,1.52909830376753e-05)
--(axis cs:-20.3274221200056,1.52909830376753e-05)
--(axis cs:-20.3274221200056,5.096994345891e-06)
--(axis cs:-20.3033770392424,5.096994345891e-06)
--(axis cs:-20.3033770392424,0)
--(axis cs:-20.2793319584791,0)
--(axis cs:-20.2793319584791,5.09699434589175e-06)
--(axis cs:-20.2552868777159,5.09699434589175e-06)
--(axis cs:-20.2552868777159,0)
--(axis cs:-20.2312417969526,0)
--(axis cs:-20.2312417969526,1.01939886917835e-05)
--(axis cs:-20.2071967161894,1.01939886917835e-05)
--(axis cs:-20.2071967161894,0)
--(axis cs:-20.1831516354261,0)
--(axis cs:-20.1831516354261,0)
--(axis cs:-20.1591065546629,0)
--(axis cs:-20.1591065546629,0)
--(axis cs:-20.1350614738996,0)
--(axis cs:-20.1350614738996,0)
--(axis cs:-20.1110163931364,0)
--(axis cs:-20.1110163931364,1.5290983037673e-05)
--(axis cs:-20.0869713123731,1.5290983037673e-05)
--(axis cs:-20.0869713123731,5.09699434589175e-06)
--(axis cs:-20.0629262316099,5.09699434589175e-06)
--(axis cs:-20.0629262316099,1.01939886917835e-05)
--(axis cs:-20.0388811508466,1.01939886917835e-05)
--(axis cs:-20.0388811508466,3.5678960421237e-05)
--(axis cs:-20.0148360700834,3.5678960421237e-05)
--(axis cs:-20.0148360700834,0)
--(axis cs:-19.9907909893201,0)
--(axis cs:-19.9907909893201,3.05819660753505e-05)
--(axis cs:-19.9667459085569,3.05819660753505e-05)
--(axis cs:-19.9667459085569,1.0193988691782e-05)
--(axis cs:-19.9427008277936,1.0193988691782e-05)
--(axis cs:-19.9427008277936,5.09699434589175e-06)
--(axis cs:-19.9186557470304,5.09699434589175e-06)
--(axis cs:-19.9186557470304,1.52909830376753e-05)
--(axis cs:-19.8946106662671,1.52909830376753e-05)
--(axis cs:-19.8946106662671,1.52909830376753e-05)
--(axis cs:-19.8705655855039,1.52909830376753e-05)
--(axis cs:-19.8705655855039,0)
--(axis cs:-19.8465205047407,0)
--(axis cs:-19.8465205047407,5.096994345891e-06)
--(axis cs:-19.8224754239774,5.096994345891e-06)
--(axis cs:-19.8224754239774,0)
--(axis cs:-19.7984303432142,0)
--(axis cs:-19.7984303432142,0)
--(axis cs:-19.7743852624509,0)
--(axis cs:-19.7743852624509,0)
--(axis cs:-19.7503401816877,0)
--(axis cs:-19.7503401816877,2.54849717294588e-05)
--(axis cs:-19.7262951009244,2.54849717294588e-05)
--(axis cs:-19.7262951009244,0)
--(axis cs:-19.7022500201612,0)
--(axis cs:-19.7022500201612,0)
--(axis cs:-19.6782049393979,0)
--(axis cs:-19.6782049393979,0)
--(axis cs:-19.6541598586347,0)
--(axis cs:-19.6541598586347,2.54849717294588e-05)
--(axis cs:-19.6301147778714,2.54849717294588e-05)
--(axis cs:-19.6301147778714,5.096994345891e-06)
--(axis cs:-19.6060696971082,5.096994345891e-06)
--(axis cs:-19.6060696971082,5.09699434589175e-06)
--(axis cs:-19.5820246163449,5.09699434589175e-06)
--(axis cs:-19.5820246163449,1.01939886917835e-05)
--(axis cs:-19.5579795355817,1.01939886917835e-05)
--(axis cs:-19.5579795355817,0)
--(axis cs:-19.5339344548184,0)
--(axis cs:-19.5339344548184,4.58729491130258e-05)
--(axis cs:-19.5098893740552,4.58729491130258e-05)
--(axis cs:-19.5098893740552,5.09699434589175e-06)
--(axis cs:-19.4858442932919,5.09699434589175e-06)
--(axis cs:-19.4858442932919,1.52909830376753e-05)
--(axis cs:-19.4617992125287,1.52909830376753e-05)
--(axis cs:-19.4617992125287,5.096994345891e-06)
--(axis cs:-19.4377541317654,5.096994345891e-06)
--(axis cs:-19.4377541317654,0)
--(axis cs:-19.4137090510022,0)
--(axis cs:-19.4137090510022,0)
--(axis cs:-19.3896639702389,0)
--(axis cs:-19.3896639702389,1.01939886917835e-05)
--(axis cs:-19.3656188894757,1.01939886917835e-05)
--(axis cs:-19.3656188894757,1.5290983037673e-05)
--(axis cs:-19.3415738087124,1.5290983037673e-05)
--(axis cs:-19.3415738087124,1.01939886917835e-05)
--(axis cs:-19.3175287279492,1.01939886917835e-05)
--(axis cs:-19.3175287279492,3.05819660753505e-05)
--(axis cs:-19.2934836471859,3.05819660753505e-05)
--(axis cs:-19.2934836471859,2.0387977383564e-05)
--(axis cs:-19.2694385664227,2.0387977383564e-05)
--(axis cs:-19.2694385664227,5.09699434589175e-06)
--(axis cs:-19.2453934856594,5.09699434589175e-06)
--(axis cs:-19.2453934856594,0)
--(axis cs:-19.2213484048962,0)
--(axis cs:-19.2213484048962,0)
--(axis cs:-19.1973033241329,0)
--(axis cs:-19.1973033241329,3.05819660753505e-05)
--(axis cs:-19.1732582433697,3.05819660753505e-05)
--(axis cs:-19.1732582433697,1.52909830376753e-05)
--(axis cs:-19.1492131626064,1.52909830376753e-05)
--(axis cs:-19.1492131626064,5.096994345891e-06)
--(axis cs:-19.1251680818432,5.096994345891e-06)
--(axis cs:-19.1251680818432,0)
--(axis cs:-19.1011230010799,0)
--(axis cs:-19.1011230010799,2.0387977383567e-05)
--(axis cs:-19.0770779203167,2.0387977383567e-05)
--(axis cs:-19.0770779203167,4.0775954767128e-05)
--(axis cs:-19.0530328395534,4.0775954767128e-05)
--(axis cs:-19.0530328395534,5.09699434589175e-06)
--(axis cs:-19.0289877587902,5.09699434589175e-06)
--(axis cs:-19.0289877587902,1.01939886917835e-05)
--(axis cs:-19.0049426780269,1.01939886917835e-05)
--(axis cs:-19.0049426780269,1.52909830376753e-05)
--(axis cs:-18.9808975972637,1.52909830376753e-05)
--(axis cs:-18.9808975972637,9.6842892571929e-05)
--(axis cs:-18.9568525165004,9.6842892571929e-05)
--(axis cs:-18.9568525165004,2.0387977383567e-05)
--(axis cs:-18.9328074357372,2.0387977383567e-05)
--(axis cs:-18.9328074357372,3.05819660753505e-05)
--(axis cs:-18.9087623549739,3.05819660753505e-05)
--(axis cs:-18.9087623549739,1.52909830376753e-05)
--(axis cs:-18.8847172742107,1.52909830376753e-05)
--(axis cs:-18.8847172742107,6.6260926496583e-05)
--(axis cs:-18.8606721934474,6.6260926496583e-05)
--(axis cs:-18.8606721934474,1.52909830376753e-05)
--(axis cs:-18.8366271126842,1.52909830376753e-05)
--(axis cs:-18.8366271126842,2.0387977383567e-05)
--(axis cs:-18.812582031921,2.0387977383567e-05)
--(axis cs:-18.812582031921,4.5872949113019e-05)
--(axis cs:-18.7885369511577,4.5872949113019e-05)
--(axis cs:-18.7885369511577,2.0387977383567e-05)
--(axis cs:-18.7644918703945,2.0387977383567e-05)
--(axis cs:-18.7644918703945,4.58729491130258e-05)
--(axis cs:-18.7404467896312,4.58729491130258e-05)
--(axis cs:-18.7404467896312,5.096994345891e-05)
--(axis cs:-18.716401708868,5.096994345891e-05)
--(axis cs:-18.716401708868,1.01939886917835e-05)
--(axis cs:-18.6923566281047,1.01939886917835e-05)
--(axis cs:-18.6923566281047,1.52909830376753e-05)
--(axis cs:-18.6683115473415,1.52909830376753e-05)
--(axis cs:-18.6683115473415,5.096994345891e-06)
--(axis cs:-18.6442664665782,5.096994345891e-06)
--(axis cs:-18.6442664665782,3.56789604212423e-05)
--(axis cs:-18.620221385815,3.56789604212423e-05)
--(axis cs:-18.620221385815,1.01939886917835e-05)
--(axis cs:-18.5961763050517,1.01939886917835e-05)
--(axis cs:-18.5961763050517,5.096994345891e-06)
--(axis cs:-18.5721312242885,5.096994345891e-06)
--(axis cs:-18.5721312242885,3.05819660753505e-05)
--(axis cs:-18.5480861435252,3.05819660753505e-05)
--(axis cs:-18.5480861435252,5.60669378048093e-05)
--(axis cs:-18.524041062762,5.60669378048093e-05)
--(axis cs:-18.524041062762,1.52909830376753e-05)
--(axis cs:-18.4999959819987,1.52909830376753e-05)
--(axis cs:-18.4999959819987,7.64549151883763e-05)
--(axis cs:-18.4759509012355,7.64549151883763e-05)
--(axis cs:-18.4759509012355,9.1745898226038e-05)
--(axis cs:-18.4519058204722,9.1745898226038e-05)
--(axis cs:-18.4519058204722,5.60669378048093e-05)
--(axis cs:-18.427860739709,5.60669378048093e-05)
--(axis cs:-18.427860739709,8.15519095342681e-05)
--(axis cs:-18.4038156589457,8.15519095342681e-05)
--(axis cs:-18.4038156589457,7.6454915188365e-05)
--(axis cs:-18.3797705781825,7.6454915188365e-05)
--(axis cs:-18.3797705781825,0.00011723086995551)
--(axis cs:-18.3557254974192,0.00011723086995551)
--(axis cs:-18.3557254974192,4.0775954767134e-05)
--(axis cs:-18.331680416656,4.0775954767134e-05)
--(axis cs:-18.331680416656,1.5290983037673e-05)
--(axis cs:-18.3076353358927,1.5290983037673e-05)
--(axis cs:-18.3076353358927,2.54849717294588e-05)
--(axis cs:-18.2835902551295,2.54849717294588e-05)
--(axis cs:-18.2835902551295,3.05819660753505e-05)
--(axis cs:-18.2595451743662,3.05819660753505e-05)
--(axis cs:-18.2595451743662,2.0387977383564e-05)
--(axis cs:-18.235500093603,2.0387977383564e-05)
--(axis cs:-18.235500093603,2.54849717294588e-05)
--(axis cs:-18.2114550128397,2.54849717294588e-05)
--(axis cs:-18.2114550128397,3.56789604212423e-05)
--(axis cs:-18.1874099320765,3.56789604212423e-05)
--(axis cs:-18.1874099320765,5.096994345891e-05)
--(axis cs:-18.1633648513132,5.096994345891e-05)
--(axis cs:-18.1633648513132,5.60669378048093e-05)
--(axis cs:-18.13931977055,5.60669378048093e-05)
--(axis cs:-18.13931977055,4.0775954767134e-05)
--(axis cs:-18.1152746897867,4.0775954767134e-05)
--(axis cs:-18.1152746897867,5.6066937804801e-05)
--(axis cs:-18.0912296090235,5.6066937804801e-05)
--(axis cs:-18.0912296090235,3.05819660753505e-05)
--(axis cs:-18.0671845282602,3.05819660753505e-05)
--(axis cs:-18.0671845282602,7.13579208424846e-05)
--(axis cs:-18.043139447497,7.13579208424846e-05)
--(axis cs:-18.043139447497,2.0387977383567e-05)
--(axis cs:-18.0190943667337,2.0387977383567e-05)
--(axis cs:-18.0190943667337,4.0775954767134e-05)
--(axis cs:-17.9950492859705,4.0775954767134e-05)
--(axis cs:-17.9950492859705,5.6066937804801e-05)
--(axis cs:-17.9710042052072,5.6066937804801e-05)
--(axis cs:-17.9710042052072,2.54849717294588e-05)
--(axis cs:-17.946959124444,2.54849717294588e-05)
--(axis cs:-17.946959124444,4.58729491130258e-05)
--(axis cs:-17.9229140436807,4.58729491130258e-05)
--(axis cs:-17.9229140436807,7.6454915188365e-05)
--(axis cs:-17.8988689629175,7.6454915188365e-05)
--(axis cs:-17.8988689629175,6.62609264965928e-05)
--(axis cs:-17.8748238821542,6.62609264965928e-05)
--(axis cs:-17.8748238821542,7.13579208424846e-05)
--(axis cs:-17.850778801391,7.13579208424846e-05)
--(axis cs:-17.850778801391,7.6454915188365e-05)
--(axis cs:-17.8267337206278,7.6454915188365e-05)
--(axis cs:-17.8267337206278,5.60669378048093e-05)
--(axis cs:-17.8026886398645,5.60669378048093e-05)
--(axis cs:-17.8026886398645,5.09699434589175e-05)
--(axis cs:-17.7786435591013,5.09699434589175e-05)
--(axis cs:-17.7786435591013,7.6454915188365e-05)
--(axis cs:-17.754598478338,7.6454915188365e-05)
--(axis cs:-17.754598478338,6.11639321507011e-05)
--(axis cs:-17.7305533975748,6.11639321507011e-05)
--(axis cs:-17.7305533975748,9.68428925719433e-05)
--(axis cs:-17.7065083168115,9.68428925719433e-05)
--(axis cs:-17.7065083168115,1.5290983037673e-05)
--(axis cs:-17.6824632360483,1.5290983037673e-05)
--(axis cs:-17.6824632360483,4.58729491130258e-05)
--(axis cs:-17.658418155285,4.58729491130258e-05)
--(axis cs:-17.658418155285,0.000101939886917835)
--(axis cs:-17.6343730745218,0.000101939886917835)
--(axis cs:-17.6343730745218,9.68428925719433e-05)
--(axis cs:-17.6103279937585,9.68428925719433e-05)
--(axis cs:-17.6103279937585,5.6066937804801e-05)
--(axis cs:-17.5862829129953,5.6066937804801e-05)
--(axis cs:-17.5862829129953,3.56789604212423e-05)
--(axis cs:-17.562237832232,3.56789604212423e-05)
--(axis cs:-17.562237832232,8.15519095342681e-05)
--(axis cs:-17.5381927514688,8.15519095342681e-05)
--(axis cs:-17.5381927514688,7.13579208424846e-05)
--(axis cs:-17.5141476707055,7.13579208424846e-05)
--(axis cs:-17.5141476707055,8.1551909534256e-05)
--(axis cs:-17.4901025899423,8.1551909534256e-05)
--(axis cs:-17.4901025899423,8.15519095342681e-05)
--(axis cs:-17.466057509179,8.15519095342681e-05)
--(axis cs:-17.466057509179,0.000132521852993186)
--(axis cs:-17.4420124284158,0.000132521852993186)
--(axis cs:-17.4420124284158,8.6648903880147e-05)
--(axis cs:-17.4179673476525,8.6648903880147e-05)
--(axis cs:-17.4179673476525,0.000163103819068536)
--(axis cs:-17.3939222668893,0.000163103819068536)
--(axis cs:-17.3939222668893,0.000101939886917835)
--(axis cs:-17.369877186126,0.000101939886917835)
--(axis cs:-17.369877186126,8.1551909534256e-05)
--(axis cs:-17.3458321053628,8.1551909534256e-05)
--(axis cs:-17.3458321053628,7.13579208424846e-05)
--(axis cs:-17.3217870245995,7.13579208424846e-05)
--(axis cs:-17.3217870245995,0.000132521852993186)
--(axis cs:-17.2977419438363,0.000132521852993186)
--(axis cs:-17.2977419438363,8.6648903880147e-05)
--(axis cs:-17.273696863073,8.6648903880147e-05)
--(axis cs:-17.273696863073,0.000137618847339077)
--(axis cs:-17.2496517823098,0.000137618847339077)
--(axis cs:-17.2496517823098,9.68428925719433e-05)
--(axis cs:-17.2256067015465,9.68428925719433e-05)
--(axis cs:-17.2256067015465,7.6454915188365e-05)
--(axis cs:-17.2015616207833,7.6454915188365e-05)
--(axis cs:-17.2015616207833,9.17458982260516e-05)
--(axis cs:-17.17751654002,9.17458982260516e-05)
--(axis cs:-17.17751654002,8.15519095342681e-05)
--(axis cs:-17.1534714592568,8.15519095342681e-05)
--(axis cs:-17.1534714592568,0.000152909830376753)
--(axis cs:-17.1294263784935,0.000152909830376753)
--(axis cs:-17.1294263784935,0.000112133875609602)
--(axis cs:-17.1053812977303,0.000112133875609602)
--(axis cs:-17.1053812977303,0.000152909830376753)
--(axis cs:-17.081336216967,0.000152909830376753)
--(axis cs:-17.081336216967,4.0775954767134e-05)
--(axis cs:-17.0572911362038,4.0775954767134e-05)
--(axis cs:-17.0572911362038,9.68428925719433e-05)
--(axis cs:-17.0332460554405,9.68428925719433e-05)
--(axis cs:-17.0332460554405,0.000112133875609602)
--(axis cs:-17.0092009746773,0.000112133875609602)
--(axis cs:-17.0092009746773,9.17458982260516e-05)
--(axis cs:-16.985155893914,9.17458982260516e-05)
--(axis cs:-16.985155893914,0.000168200813414428)
--(axis cs:-16.9611108131508,0.000168200813414428)
--(axis cs:-16.9611108131508,7.1357920842474e-05)
--(axis cs:-16.9370657323875,7.1357920842474e-05)
--(axis cs:-16.9370657323875,0.00011723086995551)
--(axis cs:-16.9130206516243,0.00011723086995551)
--(axis cs:-16.9130206516243,7.13579208424846e-05)
--(axis cs:-16.888975570861,7.13579208424846e-05)
--(axis cs:-16.888975570861,0.000122327864301384)
--(axis cs:-16.8649304900978,0.000122327864301384)
--(axis cs:-16.8649304900978,0.000112133875609619)
--(axis cs:-16.8408854093346,0.000112133875609619)
--(axis cs:-16.8408854093346,0.000147812836030861)
--(axis cs:-16.8168403285713,0.000147812836030861)
--(axis cs:-16.8168403285713,0.000198782779489749)
--(axis cs:-16.7927952478081,0.000198782779489749)
--(axis cs:-16.7927952478081,0.00011723086995551)
--(axis cs:-16.7687501670448,0.00011723086995551)
--(axis cs:-16.7687501670448,0.000127424858647294)
--(axis cs:-16.7447050862816,0.000127424858647294)
--(axis cs:-16.7447050862816,0.00010193988691782)
--(axis cs:-16.7206600055183,0.00010193988691782)
--(axis cs:-16.7206600055183,0.000229364745565129)
--(axis cs:-16.6966149247551,0.000229364745565129)
--(axis cs:-16.6966149247551,0.000224267751219237)
--(axis cs:-16.6725698439918,0.000224267751219237)
--(axis cs:-16.6725698439918,8.15519095342681e-05)
--(axis cs:-16.6485247632286,8.15519095342681e-05)
--(axis cs:-16.6485247632286,5.60669378048093e-05)
--(axis cs:-16.6244796824653,5.60669378048093e-05)
--(axis cs:-16.6244796824653,0.000137618847339057)
--(axis cs:-16.6004346017021,0.000137618847339057)
--(axis cs:-16.6004346017021,0.00011723086995551)
--(axis cs:-16.5763895209388,0.00011723086995551)
--(axis cs:-16.5763895209388,7.64549151883763e-05)
--(axis cs:-16.5523444401756,7.64549151883763e-05)
--(axis cs:-16.5523444401756,0.000147812836030839)
--(axis cs:-16.5282993594123,0.000147812836030839)
--(axis cs:-16.5282993594123,0.000122327864301402)
--(axis cs:-16.5042542786491,0.000122327864301402)
--(axis cs:-16.5042542786491,9.17458982260516e-05)
--(axis cs:-16.4802091978858,9.17458982260516e-05)
--(axis cs:-16.4802091978858,0.000168200813414403)
--(axis cs:-16.4561641171226,0.000168200813414403)
--(axis cs:-16.4561641171226,9.68428925719433e-05)
--(axis cs:-16.4321190363593,9.68428925719433e-05)
--(axis cs:-16.4321190363593,0.000127424858647294)
--(axis cs:-16.4080739555961,0.000127424858647294)
--(axis cs:-16.4080739555961,0.000112133875609602)
--(axis cs:-16.3840288748328,0.000112133875609602)
--(axis cs:-16.3840288748328,0.000112133875609619)
--(axis cs:-16.3599837940696,0.000112133875609619)
--(axis cs:-16.3599837940696,5.60669378048093e-05)
--(axis cs:-16.3359387133063,5.60669378048093e-05)
--(axis cs:-16.3359387133063,0.000107036881263711)
--(axis cs:-16.3118936325431,0.000107036881263711)
--(axis cs:-16.3118936325431,8.66489038801598e-05)
--(axis cs:-16.2878485517798,8.66489038801598e-05)
--(axis cs:-16.2878485517798,6.11639321507011e-05)
--(axis cs:-16.2638034710166,6.11639321507011e-05)
--(axis cs:-16.2638034710166,7.1357920842474e-05)
--(axis cs:-16.2397583902533,7.1357920842474e-05)
--(axis cs:-16.2397583902533,0.00014271584168499)
--(axis cs:-16.2157133094901,0.00014271584168499)
--(axis cs:-16.2157133094901,0.000132521852993166)
--(axis cs:-16.1916682287268,0.000132521852993166)
--(axis cs:-16.1916682287268,8.6648903880147e-05)
--(axis cs:-16.1676231479636,8.6648903880147e-05)
--(axis cs:-16.1676231479636,0.000112133875609635)
--(axis cs:-16.1435780672003,0.000112133875609635)
--(axis cs:-16.1435780672003,0.000142715841684948)
--(axis cs:-16.1195329864371,0.000142715841684948)
--(axis cs:-16.1195329864371,9.17458982260516e-05)
--(axis cs:-16.0954879056738,9.17458982260516e-05)
--(axis cs:-16.0954879056738,7.13579208424846e-05)
--(axis cs:-16.0714428249106,7.13579208424846e-05)
--(axis cs:-16.0714428249106,3.0581966075346e-05)
--(axis cs:-16.0473977441473,3.0581966075346e-05)
--(axis cs:-16.0473977441473,7.64549151883763e-05)
--(axis cs:-16.0233526633841,7.64549151883763e-05)
--(axis cs:-16.0233526633841,0.000137618847339067)
--(axis cs:-15.9993075826208,0.000137618847339067)
--(axis cs:-15.9993075826208,0.000137618847339077)
--(axis cs:-15.9752625018576,0.000137618847339077)
--(axis cs:-15.9752625018576,6.11639321506965e-05)
--(axis cs:-15.9512174210943,6.11639321506965e-05)
--(axis cs:-15.9512174210943,5.60669378048052e-05)
--(axis cs:-15.9271723403311,5.60669378048052e-05)
--(axis cs:-15.9271723403311,5.09699434589175e-06)
--(axis cs:-15.9031272595678,5.09699434589175e-06)
--(axis cs:-15.9031272595678,3.05819660753483e-05)
--(axis cs:-15.8790821788046,3.05819660753483e-05)
--(axis cs:-15.8790821788046,5.60669378048093e-05)
--(axis cs:-15.8550370980414,5.60669378048093e-05)
--(axis cs:-15.8550370980414,4.0775954767131e-05)
--(axis cs:-15.8309920172781,4.0775954767131e-05)
--(axis cs:-15.8309920172781,1.01939886917828e-05)
--(axis cs:-15.8069469365149,1.01939886917828e-05)
--(axis cs:-15.8069469365149,2.0387977383567e-05)
--(axis cs:-15.7829018557516,2.0387977383567e-05)
--(axis cs:-15.7829018557516,4.0775954767131e-05)
--(axis cs:-15.7588567749884,4.0775954767131e-05)
--(axis cs:-15.7588567749884,3.56789604212423e-05)
--(axis cs:-15.7348116942251,3.56789604212423e-05)
--(axis cs:-15.7348116942251,4.0775954767131e-05)
--(axis cs:-15.7107666134619,4.0775954767131e-05)
--(axis cs:-15.7107666134619,1.01939886917828e-05)
--(axis cs:-15.6867215326986,1.01939886917828e-05)
--(axis cs:-15.6867215326986,3.05819660753505e-05)
--(axis cs:-15.6626764519354,3.05819660753505e-05)
--(axis cs:-15.6626764519354,1.52909830376741e-05)
--(axis cs:-15.6386313711721,1.52909830376741e-05)
--(axis cs:-15.6386313711721,5.09699434589175e-06)
--(axis cs:-15.6145862904089,5.09699434589175e-06)
--(axis cs:-15.6145862904089,5.09699434589138e-06)
--(axis cs:-15.5905412096456,5.09699434589138e-06)
--(axis cs:-15.5905412096456,5.09699434589138e-06)
--(axis cs:-15.5664961288824,5.09699434589138e-06)
--(axis cs:-15.5664961288824,5.09699434589175e-06)
--(axis cs:-15.5424510481191,5.09699434589175e-06)
--(axis cs:-15.5424510481191,0)
--(axis cs:-15.5184059673559,0)
--(axis cs:-15.5184059673559,1.52909830376753e-05)
--(axis cs:-15.4943608865926,1.52909830376753e-05)
--(axis cs:-15.4943608865926,1.01939886917828e-05)
--(axis cs:-15.4703158058294,1.01939886917828e-05)
--(axis cs:-15.4703158058294,0)
--(axis cs:-15.4462707250661,0)
--(axis cs:-15.4462707250661,0)
--(axis cs:-15.4222256443029,0)
--(axis cs:-15.4222256443029,5.09699434589138e-06)
--(axis cs:-15.3981805635396,5.09699434589138e-06)
--(axis cs:-15.3981805635396,1.01939886917835e-05)
--(axis cs:-15.3741354827764,1.01939886917835e-05)
--(axis cs:-15.3741354827764,0)
--(axis cs:-15.3500904020131,0)
--(axis cs:-15.3500904020131,0)
--(axis cs:-15.3260453212499,0)
--(axis cs:-15.3260453212499,0)
--(axis cs:-15.3020002404866,0)
--(axis cs:-15.3020002404866,0)
--(axis cs:-15.2779551597234,0)
--(axis cs:-15.2779551597234,0)
--(axis cs:-15.2539100789601,0)
--(axis cs:-15.2539100789601,5.09699434589138e-06)
--(axis cs:-15.2298649981969,5.09699434589138e-06)
--(axis cs:-15.2298649981969,0)
--(axis cs:-15.2058199174336,0)
--(axis cs:-15.2058199174336,5.09699434589138e-06)
--(axis cs:-15.1817748366704,5.09699434589138e-06)
--(axis cs:-15.1817748366704,0)
--(axis cs:-15.1577297559071,0)
--(axis cs:-15.1577297559071,0)
--(axis cs:-15.1336846751439,0)
--(axis cs:-15.1336846751439,0)
--(axis cs:-15.1096395943806,0)
--(axis cs:-15.1096395943806,1.52909830376753e-05)
--(axis cs:-15.0855945136174,1.52909830376753e-05)
--(axis cs:-15.0855945136174,0)
--(axis cs:-15.0615494328541,0)
--(axis cs:-15.0615494328541,5.09699434589138e-06)
--(axis cs:-15.0375043520909,5.09699434589138e-06)
--(axis cs:-15.0375043520909,0)
--(axis cs:-15.0134592713276,0)
--(axis cs:-15.0134592713276,5.09699434589138e-06)
--(axis cs:-14.9894141905644,5.09699434589138e-06)
--(axis cs:-14.9894141905644,0)
--(axis cs:-14.9653691098011,0)
--(axis cs:-14.9653691098011,5.09699434589138e-06)
--(axis cs:-14.9413240290379,5.09699434589138e-06)
--(axis cs:-14.9413240290379,5.09699434589138e-06)
--(axis cs:-14.9172789482746,5.09699434589138e-06)
--(axis cs:-14.9172789482746,0)
--(axis cs:-14.8932338675114,0)
--(axis cs:-14.8932338675114,5.09699434589138e-06)
--(axis cs:-14.8691887867481,5.09699434589138e-06)
--(axis cs:-14.8691887867481,0)
--(axis cs:-14.8451437059849,0)
--(axis cs:-14.8451437059849,5.09699434589138e-06)
--(axis cs:-14.8210986252217,5.09699434589138e-06)
--(axis cs:-14.8210986252217,0)
--(axis cs:-14.7970535444584,0)
--(axis cs:-14.7970535444584,5.09699434589175e-06)
--(axis cs:-14.7730084636952,5.09699434589175e-06)
--(axis cs:-14.7730084636952,0)
--(axis cs:-14.7489633829319,0)
--(axis cs:-14.7489633829319,0)
--(axis cs:-14.7249183021687,0)
--(axis cs:-14.7249183021687,0)
--(axis cs:-14.7008732214054,0)
--(axis cs:-14.7008732214054,0)
--(axis cs:-14.6768281406422,0)
--(axis cs:-14.6768281406422,0)
--(axis cs:-14.6527830598789,0)
--(axis cs:-14.6527830598789,0)
--(axis cs:-14.6287379791157,0)
--(axis cs:-14.6287379791157,0)
--(axis cs:-14.6046928983524,0)
--(axis cs:-14.6046928983524,0)
--(axis cs:-14.5806478175892,0)
--(axis cs:-14.5806478175892,1.01939886917828e-05)
--(axis cs:-14.5566027368259,1.01939886917828e-05)
--(axis cs:-14.5566027368259,5.09699434589175e-06)
--(axis cs:-14.5325576560627,5.09699434589175e-06)
--(axis cs:-14.5325576560627,0)
--(axis cs:-14.5085125752994,0)
--(axis cs:-14.5085125752994,1.52909830376753e-05)
--(axis cs:-14.4844674945362,1.52909830376753e-05)
--(axis cs:-14.4844674945362,1.01939886917828e-05)
--(axis cs:-14.4604224137729,1.01939886917828e-05)
--(axis cs:-14.4604224137729,1.01939886917828e-05)
--(axis cs:-14.4363773330097,1.01939886917828e-05)
--(axis cs:-14.4363773330097,5.09699434589175e-06)
--(axis cs:-14.4123322522464,5.09699434589175e-06)
--(axis cs:-14.4123322522464,1.52909830376741e-05)
--(axis cs:-14.3882871714832,1.52909830376741e-05)
--(axis cs:-14.3882871714832,0)
--(axis cs:-14.3642420907199,0)
--(axis cs:-14.3642420907199,0)
--(axis cs:-14.3401970099567,0)
--(axis cs:-14.3401970099567,0)
--(axis cs:-14.3161519291934,0)
--(axis cs:-14.3161519291934,0)
--(axis cs:-14.2921068484302,0)
--(axis cs:-14.2921068484302,5.09699434589138e-06)
--(axis cs:-14.2680617676669,5.09699434589138e-06)
--(axis cs:-14.2680617676669,0)
--(axis cs:-14.2440166869037,0)
--(axis cs:-14.2440166869037,5.09699434589138e-06)
--(axis cs:-14.2199716061404,5.09699434589138e-06)
--(axis cs:-14.2199716061404,0)
--(axis cs:-14.1959265253772,0)
--(axis cs:-14.1959265253772,5.09699434589175e-06)
--(axis cs:-14.1718814446139,5.09699434589175e-06)
--(axis cs:-14.1718814446139,1.01939886917828e-05)
--(axis cs:-14.1478363638507,1.01939886917828e-05)
--(axis cs:-14.1478363638507,0)
--(axis cs:-14.1237912830874,0)
--(axis cs:-14.1237912830874,0)
--(axis cs:-14.0997462023242,0)
--(axis cs:-14.0997462023242,0)
--(axis cs:-14.0757011215609,0)
--(axis cs:-14.0757011215609,2.0387977383567e-05)
--(axis cs:-14.0516560407977,2.0387977383567e-05)
--(axis cs:-14.0516560407977,5.09699434589138e-06)
--(axis cs:-14.0276109600344,5.09699434589138e-06)
--(axis cs:-14.0276109600344,1.52909830376753e-05)
--(axis cs:-14.0035658792712,1.52909830376753e-05)
--(axis cs:-14.0035658792712,5.09699434589138e-06)
--(axis cs:-13.9795207985079,5.09699434589138e-06)
--(axis cs:-13.9795207985079,5.09699434589138e-06)
--(axis cs:-13.9554757177447,5.09699434589138e-06)
--(axis cs:-13.9554757177447,0)
--(axis cs:-13.9314306369814,0)
--(axis cs:-13.9314306369814,1.01939886917828e-05)
--(axis cs:-13.9073855562182,1.01939886917828e-05)
--(axis cs:-13.9073855562182,5.09699434589175e-06)
--(axis cs:-13.8833404754549,5.09699434589175e-06)
--(axis cs:-13.8833404754549,5.09699434589138e-06)
--(axis cs:-13.8592953946917,5.09699434589138e-06)
--(axis cs:-13.8592953946917,0)
--(axis cs:-13.8352503139284,0)
--(axis cs:-13.8352503139284,5.09699434589175e-06)
--(axis cs:-13.8112052331652,5.09699434589175e-06)
--(axis cs:-13.8112052331652,0)
--(axis cs:-13.787160152402,0)
--(axis cs:-13.787160152402,0)
--(axis cs:-13.7631150716387,0)
--(axis cs:-13.7631150716387,1.01939886917828e-05)
--(axis cs:-13.7390699908755,1.01939886917828e-05)
--(axis cs:-13.7390699908755,0)
--(axis cs:-13.7150249101122,0)
--(axis cs:-13.7150249101122,5.09699434589175e-06)
--(axis cs:-13.690979829349,5.09699434589175e-06)
--(axis cs:-13.690979829349,0)
--(axis cs:-13.6669347485857,0)
--(axis cs:-13.6669347485857,1.52909830376753e-05)
--(axis cs:-13.6428896678225,1.52909830376753e-05)
--(axis cs:-13.6428896678225,1.01939886917828e-05)
--(axis cs:-13.6188445870592,1.01939886917828e-05)
--(axis cs:-13.6188445870592,5.09699434589138e-06)
--(axis cs:-13.594799506296,5.09699434589138e-06)
--(axis cs:-13.594799506296,0)
--(axis cs:-13.5707544255327,0)
--(axis cs:-13.5707544255327,0)
--(axis cs:-13.5467093447695,0)
--(axis cs:-13.5467093447695,5.09699434589175e-06)
--(axis cs:-13.5226642640062,5.09699434589175e-06)
--(axis cs:-13.5226642640062,0)
--(axis cs:-13.498619183243,0)
--(axis cs:-13.498619183243,1.01939886917828e-05)
--(axis cs:-13.4745741024797,1.01939886917828e-05)
--(axis cs:-13.4745741024797,5.09699434589175e-06)
--(axis cs:-13.4505290217165,5.09699434589175e-06)
--(axis cs:-13.4505290217165,1.52909830376741e-05)
--(axis cs:-13.4264839409532,1.52909830376741e-05)
--(axis cs:-13.4264839409532,1.52909830376753e-05)
--(axis cs:-13.40243886019,1.52909830376753e-05)
--(axis cs:-13.40243886019,1.52909830376741e-05)
--(axis cs:-13.3783937794267,1.52909830376741e-05)
--(axis cs:-13.3783937794267,0)
--(axis cs:-13.3543486986635,0)
--(axis cs:-13.3543486986635,5.09699434589175e-06)
--(axis cs:-13.3303036179002,5.09699434589175e-06)
--(axis cs:-13.3303036179002,0)
--(axis cs:-13.306258537137,0)
--(axis cs:-13.306258537137,2.0387977383567e-05)
--(axis cs:-13.2822134563737,2.0387977383567e-05)
--(axis cs:-13.2822134563737,2.03879773835655e-05)
--(axis cs:-13.2581683756105,2.03879773835655e-05)
--(axis cs:-13.2581683756105,1.01939886917835e-05)
--(axis cs:-13.2341232948472,1.01939886917835e-05)
--(axis cs:-13.2341232948472,1.52909830376741e-05)
--(axis cs:-13.210078214084,1.52909830376741e-05)
--(axis cs:-13.210078214084,5.09699434589138e-06)
--(axis cs:-13.1860331333207,5.09699434589138e-06)
--(axis cs:-13.1860331333207,1.01939886917835e-05)
--(axis cs:-13.1619880525575,1.01939886917835e-05)
--(axis cs:-13.1619880525575,5.09699434589138e-06)
--(axis cs:-13.1379429717942,5.09699434589138e-06)
--(axis cs:-13.1379429717942,2.0387977383567e-05)
--(axis cs:-13.113897891031,2.0387977383567e-05)
--(axis cs:-13.113897891031,5.09699434589138e-06)
--(axis cs:-13.0898528102677,5.09699434589138e-06)
--(axis cs:-13.0898528102677,5.09699434589138e-06)
--(axis cs:-13.0658077295045,5.09699434589138e-06)
--(axis cs:-13.0658077295045,5.09699434589175e-06)
--(axis cs:-13.0417626487412,5.09699434589175e-06)
--(axis cs:-13.0417626487412,1.52909830376741e-05)
--(axis cs:-13.017717567978,1.52909830376741e-05)
--(axis cs:-13.017717567978,0)
--(axis cs:-12.9936724872147,0)
--(axis cs:-12.9936724872147,1.01939886917828e-05)
--(axis cs:-12.9696274064515,1.01939886917828e-05)
--(axis cs:-12.9696274064515,1.52909830376741e-05)
--(axis cs:-12.9455823256882,1.52909830376741e-05)
--(axis cs:-12.9455823256882,5.09699434589175e-06)
--(axis cs:-12.921537244925,5.09699434589175e-06)
--(axis cs:-12.921537244925,0)
--(axis cs:-12.8974921641617,0)
--(axis cs:-12.8974921641617,1.52909830376753e-05)
--(axis cs:-12.8734470833985,1.52909830376753e-05)
--(axis cs:-12.8734470833985,1.52909830376741e-05)
--(axis cs:-12.8494020026352,1.52909830376741e-05)
--(axis cs:-12.8494020026352,0)
--(axis cs:-12.825356921872,0)
--(axis cs:-12.825356921872,2.54849717294588e-05)
--(axis cs:-12.8013118411088,2.54849717294588e-05)
--(axis cs:-12.8013118411088,5.09699434589138e-06)
--(axis cs:-12.7772667603455,5.09699434589138e-06)
--(axis cs:-12.7772667603455,1.01939886917835e-05)
--(axis cs:-12.7532216795823,1.01939886917835e-05)
--(axis cs:-12.7532216795823,5.09699434589138e-06)
--(axis cs:-12.729176598819,5.09699434589138e-06)
--(axis cs:-12.729176598819,1.01939886917828e-05)
--(axis cs:-12.7051315180558,1.01939886917828e-05)
--(axis cs:-12.7051315180558,1.01939886917835e-05)
--(axis cs:-12.6810864372925,1.01939886917835e-05)
--(axis cs:-12.6810864372925,1.52909830376741e-05)
--(axis cs:-12.6570413565293,1.52909830376741e-05)
--(axis cs:-12.6570413565293,2.0387977383567e-05)
--(axis cs:-12.632996275766,2.0387977383567e-05)
--(axis cs:-12.632996275766,1.52909830376741e-05)
--(axis cs:-12.6089511950028,1.52909830376741e-05)
--(axis cs:-12.6089511950028,2.03879773835655e-05)
--(axis cs:-12.5849061142395,2.03879773835655e-05)
--(axis cs:-12.5849061142395,1.52909830376753e-05)
--(axis cs:-12.5608610334763,1.52909830376753e-05)
--(axis cs:-12.5608610334763,5.09699434589138e-06)
--(axis cs:-12.536815952713,5.09699434589138e-06)
--(axis cs:-12.536815952713,1.52909830376753e-05)
--(axis cs:-12.5127708719498,1.52909830376753e-05)
--(axis cs:-12.5127708719498,1.01939886917828e-05)
--(axis cs:-12.4887257911865,1.01939886917828e-05)
--(axis cs:-12.4887257911865,1.52909830376741e-05)
--(axis cs:-12.4646807104233,1.52909830376741e-05)
--(axis cs:-12.4646807104233,1.01939886917835e-05)
--(axis cs:-12.44063562966,1.01939886917835e-05)
--(axis cs:-12.44063562966,5.09699434589138e-06)
--(axis cs:-12.4165905488968,5.09699434589138e-06)
--(axis cs:-12.4165905488968,2.0387977383567e-05)
--(axis cs:-12.3925454681335,2.0387977383567e-05)
--(axis cs:-12.3925454681335,1.01939886917828e-05)
--(axis cs:-12.3685003873703,1.01939886917828e-05)
--(axis cs:-12.3685003873703,2.54849717294569e-05)
--(axis cs:-12.344455306607,2.54849717294569e-05)
--(axis cs:-12.344455306607,3.56789604212423e-05)
--(axis cs:-12.3204102258438,3.56789604212423e-05)
--(axis cs:-12.3204102258438,1.01939886917828e-05)
--(axis cs:-12.2963651450805,1.01939886917828e-05)
--(axis cs:-12.2963651450805,1.52909830376753e-05)
--(axis cs:-12.2723200643173,1.52909830376753e-05)
--(axis cs:-12.2723200643173,2.54849717294569e-05)
--(axis cs:-12.248274983554,2.54849717294569e-05)
--(axis cs:-12.248274983554,5.09699434589138e-06)
--(axis cs:-12.2242299027908,5.09699434589138e-06)
--(axis cs:-12.2242299027908,2.54849717294588e-05)
--(axis cs:-12.2001848220275,2.54849717294588e-05)
--(axis cs:-12.2001848220275,5.09699434589138e-06)
--(axis cs:-12.1761397412643,5.09699434589138e-06)
--(axis cs:-12.1761397412643,1.52909830376753e-05)
--(axis cs:-12.152094660501,1.52909830376753e-05)
--(axis cs:-12.152094660501,1.01939886917828e-05)
--(axis cs:-12.1280495797378,1.01939886917828e-05)
--(axis cs:-12.1280495797378,1.01939886917828e-05)
--(axis cs:-12.1040044989745,1.01939886917828e-05)
--(axis cs:-12.1040044989745,2.54849717294588e-05)
--(axis cs:-12.0799594182113,2.54849717294588e-05)
--(axis cs:-12.0799594182113,1.52909830376741e-05)
--(axis cs:-12.055914337448,1.52909830376741e-05)
--(axis cs:-12.055914337448,2.0387977383567e-05)
--(axis cs:-12.0318692566848,2.0387977383567e-05)
--(axis cs:-12.0318692566848,2.54849717294569e-05)
--(axis cs:-12.0078241759215,2.54849717294569e-05)
--(axis cs:-12.0078241759215,3.56789604212396e-05)
--(axis cs:-11.9837790951583,3.56789604212396e-05)
--(axis cs:-11.9837790951583,3.05819660753505e-05)
--(axis cs:-11.959734014395,3.05819660753505e-05)
--(axis cs:-11.959734014395,1.52909830376741e-05)
--(axis cs:-11.9356889336318,1.52909830376741e-05)
--(axis cs:-11.9356889336318,3.05819660753505e-05)
--(axis cs:-11.9116438528685,3.05819660753505e-05)
--(axis cs:-11.9116438528685,1.52909830376741e-05)
--(axis cs:-11.8875987721053,1.52909830376741e-05)
--(axis cs:-11.8875987721053,5.09699434589138e-06)
--(axis cs:-11.863553691342,5.09699434589138e-06)
--(axis cs:-11.863553691342,2.0387977383567e-05)
--(axis cs:-11.8395086105788,2.0387977383567e-05)
--(axis cs:-11.8395086105788,5.09699434589138e-06)
--(axis cs:-11.8154635298156,5.09699434589138e-06)
--(axis cs:-11.8154635298156,5.60669378048093e-05)
--(axis cs:-11.7914184490523,5.60669378048093e-05)
--(axis cs:-11.7914184490523,1.52909830376741e-05)
--(axis cs:-11.7673733682891,1.52909830376741e-05)
--(axis cs:-11.7673733682891,2.54849717294569e-05)
--(axis cs:-11.7433282875258,2.54849717294569e-05)
--(axis cs:-11.7433282875258,2.54849717294588e-05)
--(axis cs:-11.7192832067626,2.54849717294588e-05)
--(axis cs:-11.7192832067626,1.01939886917828e-05)
--(axis cs:-11.6952381259993,1.01939886917828e-05)
--(axis cs:-11.6952381259993,1.52909830376753e-05)
--(axis cs:-11.6711930452361,1.52909830376753e-05)
--(axis cs:-11.6711930452361,1.01939886917828e-05)
--(axis cs:-11.6471479644728,1.01939886917828e-05)
--(axis cs:-11.6471479644728,3.56789604212396e-05)
--(axis cs:-11.6231028837096,3.56789604212396e-05)
--(axis cs:-11.6231028837096,1.52909830376753e-05)
--(axis cs:-11.5990578029463,1.52909830376753e-05)
--(axis cs:-11.5990578029463,1.52909830376741e-05)
--(axis cs:-11.5750127221831,1.52909830376741e-05)
--(axis cs:-11.5750127221831,2.0387977383567e-05)
--(axis cs:-11.5509676414198,2.0387977383567e-05)
--(axis cs:-11.5509676414198,1.52909830376741e-05)
--(axis cs:-11.5269225606566,1.52909830376741e-05)
--(axis cs:-11.5269225606566,5.09699434589138e-05)
--(axis cs:-11.5028774798933,5.09699434589138e-05)
--(axis cs:-11.5028774798933,1.52909830376753e-05)
--(axis cs:-11.4788323991301,1.52909830376753e-05)
--(axis cs:-11.4788323991301,2.54849717294569e-05)
--(axis cs:-11.4547873183668,2.54849717294569e-05)
--(axis cs:-11.4547873183668,2.54849717294588e-05)
--(axis cs:-11.4307422376036,2.54849717294588e-05)
--(axis cs:-11.4307422376036,2.54849717294569e-05)
--(axis cs:-11.4066971568403,2.54849717294569e-05)
--(axis cs:-11.4066971568403,2.54849717294569e-05)
--(axis cs:-11.3826520760771,2.54849717294569e-05)
--(axis cs:-11.3826520760771,1.52909830376753e-05)
--(axis cs:-11.3586069953138,1.52909830376753e-05)
--(axis cs:-11.3586069953138,2.54849717294569e-05)
--(axis cs:-11.3345619145506,2.54849717294569e-05)
--(axis cs:-11.3345619145506,3.56789604212423e-05)
--(axis cs:-11.3105168337873,3.56789604212423e-05)
--(axis cs:-11.3105168337873,1.52909830376741e-05)
--(axis cs:-11.2864717530241,1.52909830376741e-05)
--(axis cs:-11.2864717530241,2.54849717294569e-05)
--(axis cs:-11.2624266722608,2.54849717294569e-05)
--(axis cs:-11.2624266722608,2.54849717294588e-05)
--(axis cs:-11.2383815914976,2.54849717294588e-05)
--(axis cs:-11.2383815914976,3.05819660753483e-05)
--(axis cs:-11.2143365107343,3.05819660753483e-05)
--(axis cs:-11.2143365107343,2.54849717294588e-05)
--(axis cs:-11.1902914299711,2.54849717294588e-05)
--(axis cs:-11.1902914299711,3.05819660753483e-05)
--(axis cs:-11.1662463492078,3.05819660753483e-05)
--(axis cs:-11.1662463492078,2.0387977383567e-05)
--(axis cs:-11.1422012684446,2.0387977383567e-05)
--(axis cs:-11.1422012684446,5.09699434589138e-05)
--(axis cs:-11.1181561876813,5.09699434589138e-05)
--(axis cs:-11.1181561876813,3.05819660753483e-05)
--(axis cs:-11.0941111069181,3.05819660753483e-05)
--(axis cs:-11.0941111069181,2.54849717294588e-05)
--(axis cs:-11.0700660261548,2.54849717294588e-05)
--(axis cs:-11.0700660261548,4.0775954767131e-05)
--(axis cs:-11.0460209453916,4.0775954767131e-05)
--(axis cs:-11.0460209453916,1.52909830376753e-05)
--(axis cs:-11.0219758646283,1.52909830376753e-05)
--(axis cs:-11.0219758646283,1.52909830376741e-05)
--(axis cs:-10.9979307838651,1.52909830376741e-05)
--(axis cs:-10.9979307838651,1.01939886917828e-05)
--(axis cs:-10.9738857031018,1.01939886917828e-05)
--(axis cs:-10.9738857031018,2.0387977383567e-05)
--(axis cs:-10.9498406223386,2.0387977383567e-05)
--(axis cs:-10.9498406223386,3.05819660753483e-05)
--(axis cs:-10.9257955415753,3.05819660753483e-05)
--(axis cs:-10.9257955415753,5.09699434589175e-05)
--(axis cs:-10.9017504608121,5.09699434589175e-05)
--(axis cs:-10.9017504608121,4.0775954767131e-05)
--(axis cs:-10.8777053800488,4.0775954767131e-05)
--(axis cs:-10.8777053800488,1.52909830376741e-05)
--(axis cs:-10.8536602992856,1.52909830376741e-05)
--(axis cs:-10.8536602992856,4.0775954767134e-05)
--(axis cs:-10.8296152185224,4.0775954767134e-05)
--(axis cs:-10.8296152185224,2.03879773835655e-05)
--(axis cs:-10.8055701377591,2.03879773835655e-05)
--(axis cs:-10.8055701377591,2.54849717294588e-05)
--(axis cs:-10.7815250569959,2.54849717294588e-05)
--(axis cs:-10.7815250569959,5.60669378048052e-05)
--(axis cs:-10.7574799762326,5.60669378048052e-05)
--(axis cs:-10.7574799762326,5.60669378048052e-05)
--(axis cs:-10.7334348954694,5.60669378048052e-05)
--(axis cs:-10.7334348954694,3.56789604212423e-05)
--(axis cs:-10.7093898147061,3.56789604212423e-05)
--(axis cs:-10.7093898147061,4.58729491130224e-05)
--(axis cs:-10.6853447339429,4.58729491130224e-05)
--(axis cs:-10.6853447339429,2.54849717294588e-05)
--(axis cs:-10.6612996531796,2.54849717294588e-05)
--(axis cs:-10.6612996531796,6.11639321506965e-05)
--(axis cs:-10.6372545724164,6.11639321506965e-05)
--(axis cs:-10.6372545724164,3.56789604212396e-05)
--(axis cs:-10.6132094916531,3.56789604212396e-05)
--(axis cs:-10.6132094916531,4.0775954767134e-05)
--(axis cs:-10.5891644108899,4.0775954767134e-05)
--(axis cs:-10.5891644108899,4.0775954767131e-05)
--(axis cs:-10.5651193301266,4.0775954767131e-05)
--(axis cs:-10.5651193301266,2.54849717294588e-05)
--(axis cs:-10.5410742493634,2.54849717294588e-05)
--(axis cs:-10.5410742493634,6.11639321506965e-05)
--(axis cs:-10.5170291686001,6.11639321506965e-05)
--(axis cs:-10.5170291686001,7.13579208424793e-05)
--(axis cs:-10.4929840878369,7.13579208424793e-05)
--(axis cs:-10.4929840878369,3.05819660753505e-05)
--(axis cs:-10.4689390070736,3.05819660753505e-05)
--(axis cs:-10.4689390070736,2.03879773835655e-05)
--(axis cs:-10.4448939263104,2.03879773835655e-05)
--(axis cs:-10.4448939263104,1.52909830376753e-05)
--(axis cs:-10.4208488455471,1.52909830376753e-05)
--(axis cs:-10.4208488455471,5.09699434589138e-05)
--(axis cs:-10.3968037647839,5.09699434589138e-05)
--(axis cs:-10.3968037647839,4.0775954767131e-05)
--(axis cs:-10.3727586840206,4.0775954767131e-05)
--(axis cs:-10.3727586840206,3.05819660753505e-05)
--(axis cs:-10.3487136032574,3.05819660753505e-05)
--(axis cs:-10.3487136032574,2.54849717294569e-05)
--(axis cs:-10.3246685224941,2.54849717294569e-05)
--(axis cs:-10.3246685224941,4.58729491130258e-05)
--(axis cs:-10.3006234417309,4.58729491130258e-05)
--(axis cs:-10.3006234417309,5.09699434589138e-05)
--(axis cs:-10.2765783609676,5.09699434589138e-05)
--(axis cs:-10.2765783609676,5.09699434589138e-05)
--(axis cs:-10.2525332802044,5.09699434589138e-05)
--(axis cs:-10.2525332802044,4.58729491130258e-05)
--(axis cs:-10.2284881994411,4.58729491130258e-05)
--(axis cs:-10.2284881994411,6.11639321506965e-05)
--(axis cs:-10.2044431186779,6.11639321506965e-05)
--(axis cs:-10.2044431186779,5.09699434589175e-05)
--(axis cs:-10.1803980379146,5.09699434589175e-05)
--(axis cs:-10.1803980379146,4.0775954767131e-05)
--(axis cs:-10.1563529571514,4.0775954767131e-05)
--(axis cs:-10.1563529571514,4.0775954767131e-05)
--(axis cs:-10.1323078763881,4.0775954767131e-05)
--(axis cs:-10.1323078763881,6.62609264965928e-05)
--(axis cs:-10.1082627956249,6.62609264965928e-05)
--(axis cs:-10.1082627956249,6.62609264965879e-05)
--(axis cs:-10.0842177148616,6.62609264965879e-05)
--(axis cs:-10.0842177148616,5.60669378048093e-05)
--(axis cs:-10.0601726340984,5.60669378048093e-05)
--(axis cs:-10.0601726340984,4.0775954767131e-05)
--(axis cs:-10.0361275533351,4.0775954767131e-05)
--(axis cs:-10.0361275533351,5.09699434589138e-05)
--(axis cs:-10.0120824725719,5.09699434589138e-05)
--(axis cs:-10.0120824725719,1.52909830376753e-05)
--(axis cs:-9.98803739180864,1.52909830376753e-05)
--(axis cs:-9.98803739180864,3.05819660753483e-05)
--(axis cs:-9.96399231104539,3.05819660753483e-05)
--(axis cs:-9.96399231104539,6.62609264965928e-05)
--(axis cs:-9.93994723028215,6.62609264965928e-05)
--(axis cs:-9.93994723028215,4.58729491130224e-05)
--(axis cs:-9.9159021495189,4.58729491130224e-05)
--(axis cs:-9.9159021495189,5.60669378048052e-05)
--(axis cs:-9.89185706875565,5.60669378048052e-05)
--(axis cs:-9.89185706875565,7.13579208424846e-05)
--(axis cs:-9.8678119879924,7.13579208424846e-05)
--(axis cs:-9.8678119879924,5.09699434589138e-05)
--(axis cs:-9.84376690722915,5.09699434589138e-05)
--(axis cs:-9.84376690722915,6.11639321507011e-05)
--(axis cs:-9.8197218264659,6.11639321507011e-05)
--(axis cs:-9.8197218264659,6.11639321506965e-05)
--(axis cs:-9.79567674570265,6.11639321506965e-05)
--(axis cs:-9.79567674570265,8.1551909534262e-05)
--(axis cs:-9.7716316649394,8.1551909534262e-05)
--(axis cs:-9.7716316649394,5.60669378048093e-05)
--(axis cs:-9.74758658417615,5.60669378048093e-05)
--(axis cs:-9.74758658417615,5.60669378048052e-05)
--(axis cs:-9.72354150341291,5.60669378048052e-05)
--(axis cs:-9.72354150341291,4.0775954767134e-05)
--(axis cs:-9.69949642264966,4.0775954767134e-05)
--(axis cs:-9.69949642264966,0.000101939886917828)
--(axis cs:-9.67545134188641,0.000101939886917828)
--(axis cs:-9.67545134188641,7.64549151883707e-05)
--(axis cs:-9.65140626112316,7.64549151883707e-05)
--(axis cs:-9.65140626112316,6.62609264965928e-05)
--(axis cs:-9.62736118035991,6.62609264965928e-05)
--(axis cs:-9.62736118035991,5.09699434589138e-05)
--(axis cs:-9.60331609959666,5.09699434589138e-05)
--(axis cs:-9.60331609959666,5.60669378048093e-05)
--(axis cs:-9.57927101883341,5.60669378048093e-05)
--(axis cs:-9.57927101883341,6.11639321506965e-05)
--(axis cs:-9.55522593807016,6.11639321506965e-05)
--(axis cs:-9.55522593807016,5.60669378048052e-05)
--(axis cs:-9.53118085730691,5.60669378048052e-05)
--(axis cs:-9.53118085730691,7.13579208424846e-05)
--(axis cs:-9.50713577654367,7.13579208424846e-05)
--(axis cs:-9.50713577654367,7.64549151883707e-05)
--(axis cs:-9.48309069578042,7.64549151883707e-05)
--(axis cs:-9.48309069578042,0.000101939886917835)
--(axis cs:-9.45904561501717,0.000101939886917835)
--(axis cs:-9.45904561501717,7.64549151883707e-05)
--(axis cs:-9.43500053425392,7.64549151883707e-05)
--(axis cs:-9.43500053425392,4.58729491130224e-05)
--(axis cs:-9.41095545349067,4.58729491130224e-05)
--(axis cs:-9.41095545349067,6.62609264965928e-05)
--(axis cs:-9.38691037272742,6.62609264965928e-05)
--(axis cs:-9.38691037272742,5.09699434589138e-05)
--(axis cs:-9.36286529196417,5.09699434589138e-05)
--(axis cs:-9.36286529196417,0.000127424858647294)
--(axis cs:-9.33882021120093,0.000127424858647294)
--(axis cs:-9.33882021120093,0.00011213387560961)
--(axis cs:-9.31477513043768,0.00011213387560961)
--(axis cs:-9.31477513043768,8.1551909534262e-05)
--(axis cs:-9.29073004967443,8.1551909534262e-05)
--(axis cs:-9.29073004967443,8.66489038801598e-05)
--(axis cs:-9.26668496891118,8.66489038801598e-05)
--(axis cs:-9.26668496891118,0.000127424858647284)
--(axis cs:-9.24263988814793,0.000127424858647284)
--(axis cs:-9.24263988814793,0.000107036881263727)
--(axis cs:-9.21859480738468,0.000107036881263727)
--(axis cs:-9.21859480738468,9.68428925719362e-05)
--(axis cs:-9.19454972662143,9.68428925719362e-05)
--(axis cs:-9.19454972662143,9.17458982260516e-05)
--(axis cs:-9.17050464585818,9.17458982260516e-05)
--(axis cs:-9.17050464585818,8.66489038801534e-05)
--(axis cs:-9.14645956509493,8.66489038801534e-05)
--(axis cs:-9.14645956509493,0.000117230869955502)
--(axis cs:-9.12241448433169,0.000117230869955502)
--(axis cs:-9.12241448433169,8.66489038801598e-05)
--(axis cs:-9.09836940356844,8.66489038801598e-05)
--(axis cs:-9.09836940356844,0.000117230869955502)
--(axis cs:-9.07432432280519,0.000117230869955502)
--(axis cs:-9.07432432280519,7.64549151883763e-05)
--(axis cs:-9.05027924204194,7.64549151883763e-05)
--(axis cs:-9.05027924204194,0.000117230869955502)
--(axis cs:-9.02623416127869,0.000117230869955502)
--(axis cs:-9.02623416127869,0.000117230869955502)
--(axis cs:-9.00218908051544,0.000117230869955502)
--(axis cs:-9.00218908051544,8.15519095342681e-05)
--(axis cs:-8.97814399975219,8.15519095342681e-05)
--(axis cs:-8.97814399975219,9.17458982260448e-05)
--(axis cs:-8.95409891898894,9.17458982260448e-05)
--(axis cs:-8.95409891898894,7.13579208424846e-05)
--(axis cs:-8.9300538382257,7.13579208424846e-05)
--(axis cs:-8.9300538382257,0.000137618847339067)
--(axis cs:-8.90600875746245,0.000137618847339067)
--(axis cs:-8.90600875746245,0.000117230869955502)
--(axis cs:-8.8819636766992,0.000117230869955502)
--(axis cs:-8.8819636766992,0.000107036881263727)
--(axis cs:-8.85791859593595,0.000107036881263727)
--(axis cs:-8.85791859593595,0.000193685785143872)
--(axis cs:-8.8338735151727,0.000193685785143872)
--(axis cs:-8.8338735151727,0.000127424858647294)
--(axis cs:-8.80982843440945,0.000127424858647294)
--(axis cs:-8.80982843440945,0.000137618847339067)
--(axis cs:-8.7857833536462,0.000137618847339067)
--(axis cs:-8.7857833536462,0.000127424858647284)
--(axis cs:-8.76173827288295,0.000127424858647284)
--(axis cs:-8.76173827288295,0.000132521852993186)
--(axis cs:-8.73769319211971,0.000132521852993186)
--(axis cs:-8.73769319211971,0.000122327864301393)
--(axis cs:-8.71364811135646,0.000122327864301393)
--(axis cs:-8.71364811135646,0.000147812836030861)
--(axis cs:-8.68960303059321,0.000147812836030861)
--(axis cs:-8.68960303059321,0.000122327864301393)
--(axis cs:-8.66555794982996,0.000122327864301393)
--(axis cs:-8.66555794982996,0.000101939886917828)
--(axis cs:-8.64151286906671,0.000101939886917828)
--(axis cs:-8.64151286906671,0.000168200813414428)
--(axis cs:-8.61746778830346,0.000168200813414428)
--(axis cs:-8.61746778830346,0.00018349179645209)
--(axis cs:-8.59342270754021,0.00018349179645209)
--(axis cs:-8.59342270754021,0.000168200813414428)
--(axis cs:-8.56937762677696,0.000168200813414428)
--(axis cs:-8.56937762677696,0.000219170756873329)
--(axis cs:-8.54533254601371,0.000219170756873329)
--(axis cs:-8.54533254601371,0.000158006824722644)
--(axis cs:-8.52128746525047,0.000158006824722644)
--(axis cs:-8.52128746525047,0.000173297807760294)
--(axis cs:-8.49724238448722,0.000173297807760294)
--(axis cs:-8.49724238448722,0.00020387977383567)
--(axis cs:-8.47319730372397,0.00020387977383567)
--(axis cs:-8.47319730372397,0.000265043705986371)
--(axis cs:-8.44915222296072,0.000265043705986371)
--(axis cs:-8.44915222296072,0.000239558734256877)
--(axis cs:-8.42510714219747,0.000239558734256877)
--(axis cs:-8.42510714219747,0.000224267751219237)
--(axis cs:-8.40106206143422,0.000224267751219237)
--(axis cs:-8.40106206143422,0.000244655728602804)
--(axis cs:-8.37701698067097,0.000244655728602804)
--(axis cs:-8.37701698067097,0.00029052867771583)
--(axis cs:-8.35297189990773,0.00029052867771583)
--(axis cs:-8.35297189990773,0.000280334689024005)
--(axis cs:-8.32892681914447,0.000280334689024005)
--(axis cs:-8.32892681914447,0.000366983592904206)
--(axis cs:-8.30488173838123,0.000366983592904206)
--(axis cs:-8.30488173838123,0.000341498621174748)
--(axis cs:-8.28083665761798,0.000341498621174748)
--(axis cs:-8.28083665761798,0.000346595615520588)
--(axis cs:-8.25679157685473,0.000346595615520588)
--(axis cs:-8.25679157685473,0.000336401626828856)
--(axis cs:-8.23274649609148,0.000336401626828856)
--(axis cs:-8.23274649609148,0.000387371570287773)
--(axis cs:-8.20870141532823,0.000387371570287773)
--(axis cs:-8.20870141532823,0.000463826485476081)
--(axis cs:-8.18465633456498,0.000463826485476081)
--(axis cs:-8.18465633456498,0.000428147525054907)
--(axis cs:-8.16061125380173,0.000428147525054907)
--(axis cs:-8.16061125380173,0.000484214462859717)
--(axis cs:-8.13656617303849,0.000484214462859717)
--(axis cs:-8.13656617303849,0.000499505445897392)
--(axis cs:-8.11252109227524,0.000499505445897392)
--(axis cs:-8.11252109227524,0.000535184406318555)
--(axis cs:-8.08847601151199,0.000535184406318555)
--(axis cs:-8.08847601151199,0.000560669378048093)
--(axis cs:-8.06443093074874,0.000560669378048093)
--(axis cs:-8.06443093074874,0.000606542327161119)
--(axis cs:-8.04038584998549,0.000606542327161119)
--(axis cs:-8.04038584998549,0.000596348338469247)
--(axis cs:-8.01634076922224,0.000596348338469247)
--(axis cs:-8.01634076922224,0.000565766372393985)
--(axis cs:-7.99229568845899,0.000565766372393985)
--(axis cs:-7.99229568845899,0.000815519095342681)
--(axis cs:-7.96825060769574,0.000815519095342681)
--(axis cs:-7.96825060769574,0.000968428925719433)
--(axis cs:-7.9442055269325,0.000968428925719433)
--(axis cs:-7.9442055269325,0.000948040948335726)
--(axis cs:-7.92016044616924,0.000948040948335726)
--(axis cs:-7.92016044616924,0.00101430187483246)
--(axis cs:-7.896115365406,0.00101430187483246)
--(axis cs:-7.896115365406,0.00118759968259278)
--(axis cs:-7.87207028464275,0.00118759968259278)
--(axis cs:-7.87207028464275,0.00105507782959944)
--(axis cs:-7.8480252038795,0.00105507782959944)
--(axis cs:-7.8480252038795,0.00121308465432224)
--(axis cs:-7.82398012311625,0.00121308465432224)
--(axis cs:-7.82398012311625,0.00133541251862364)
--(axis cs:-7.799935042353,0.00133541251862364)
--(axis cs:-7.799935042353,0.00138638246208235)
--(axis cs:-7.77588996158975,0.00138638246208235)
--(axis cs:-7.77588996158975,0.00159026223591823)
--(axis cs:-7.7518448808265,0.00159026223591823)
--(axis cs:-7.7518448808265,0.00199292478924368)
--(axis cs:-7.72779980006326,0.00199292478924368)
--(axis cs:-7.72779980006326,0.00211525265354508)
--(axis cs:-7.70375471930001,0.00211525265354508)
--(axis cs:-7.70375471930001,0.00217641658569546)
--(axis cs:-7.67970963853676,0.00217641658569546)
--(axis cs:-7.67970963853676,0.00247713925210339)
--(axis cs:-7.65566455777351,0.00247713925210339)
--(axis cs:-7.65566455777351,0.00270650399766852)
--(axis cs:-7.63161947701026,0.00270650399766852)
--(axis cs:-7.63161947701026,0.00269631000897634)
--(axis cs:-7.60757439624701,0.00269631000897634)
--(axis cs:-7.60757439624701,0.00349144112693585)
--(axis cs:-7.58352931548376,0.00349144112693585)
--(axis cs:-7.58352931548376,0.00337421025698034)
--(axis cs:-7.55948423472051,0.00337421025698034)
--(axis cs:-7.55948423472051,0.00390429766895251)
--(axis cs:-7.53543915395726,0.00390429766895251)
--(axis cs:-7.53543915395726,0.00434773617704567)
--(axis cs:-7.51139407319402,0.00434773617704567)
--(axis cs:-7.51139407319402,0.00475039873037111)
--(axis cs:-7.48734899243077,0.00475039873037111)
--(axis cs:-7.48734899243077,0.00515306128369656)
--(axis cs:-7.46330391166752,0.00515306128369656)
--(axis cs:-7.46330391166752,0.00566785771263079)
--(axis cs:-7.43925883090427,0.00566785771263079)
--(axis cs:-7.43925883090427,0.00573411863912822)
--(axis cs:-7.41521375014102,0.00573411863912822)
--(axis cs:-7.41521375014102,0.00685036040087852)
--(axis cs:-7.39116866937777,0.00685036040087852)
--(axis cs:-7.39116866937777,0.00723773197116522)
--(axis cs:-7.36712358861452,0.00723773197116522)
--(axis cs:-7.36712358861452,0.00807873603823843)
--(axis cs:-7.34307850785127,0.00807873603823843)
--(axis cs:-7.34307850785127,0.0085935324671735)
--(axis cs:-7.31903342708803,0.0085935324671735)
--(axis cs:-7.31903342708803,0.00961293133635043)
--(axis cs:-7.29498834632478,0.00961293133635043)
--(axis cs:-7.29498834632478,0.0104743233808076)
--(axis cs:-7.27094326556153,0.0104743233808076)
--(axis cs:-7.27094326556153,0.0108973739115166)
--(axis cs:-7.24689818479828,0.0108973739115166)
--(axis cs:-7.24689818479828,0.0125997700230444)
--(axis cs:-7.22285310403503,0.0125997700230444)
--(axis cs:-7.22285310403503,0.0125538970739295)
--(axis cs:-7.19880802327178,0.0125538970739295)
--(axis cs:-7.19880802327178,0.0145774038292504)
--(axis cs:-7.17476294250853,0.0145774038292504)
--(axis cs:-7.17476294250853,0.0160351442121755)
--(axis cs:-7.15071786174529,0.0160351442121755)
--(axis cs:-7.15071786174529,0.0174572056346767)
--(axis cs:-7.12667278098203,0.0174572056346767)
--(axis cs:-7.12667278098203,0.0192003777009742)
--(axis cs:-7.10262770021879,0.0192003777009742)
--(axis cs:-7.10262770021879,0.0209792287276905)
--(axis cs:-7.07858261945554,0.0209792287276905)
--(axis cs:-7.07858261945554,0.0226459458787937)
--(axis cs:-7.05453753869229,0.0226459458787937)
--(axis cs:-7.05453753869229,0.0251740550743594)
--(axis cs:-7.03049245792904,0.0251740550743594)
--(axis cs:-7.03049245792904,0.0276919702812299)
--(axis cs:-7.00644737716579,0.0276919702812299)
--(axis cs:-7.00644737716579,0.0299550357708058)
--(axis cs:-6.98240229640254,0.0299550357708058)
--(axis cs:-6.98240229640254,0.0329775534179148)
--(axis cs:-6.95835721563929,0.0329775534179148)
--(axis cs:-6.95835721563929,0.0371774767589345)
--(axis cs:-6.93431213487604,0.0371774767589345)
--(axis cs:-6.93431213487604,0.0391194316047192)
--(axis cs:-6.9102670541128,0.0391194316047192)
--(axis cs:-6.9102670541128,0.0447923863116901)
--(axis cs:-6.88622197334955,0.0447923863116901)
--(axis cs:-6.88622197334955,0.0494561361381877)
--(axis cs:-6.8621768925863,0.0494561361381877)
--(axis cs:-6.8621768925863,0.053773290349158)
--(axis cs:-6.83813181182305,0.053773290349158)
--(axis cs:-6.83813181182305,0.0585593680399417)
--(axis cs:-6.8140867310598,0.0585593680399417)
--(axis cs:-6.8140867310598,0.0647980891193219)
--(axis cs:-6.79004165029655,0.0647980891193219)
--(axis cs:-6.79004165029655,0.0713273388764092)
--(axis cs:-6.7659965695333,0.0713273388764092)
--(axis cs:-6.7659965695333,0.0802929519308328)
--(axis cs:-6.74195148877006,0.0802929519308328)
--(axis cs:-6.74195148877006,0.0877804366249348)
--(axis cs:-6.7179064080068,0.0877804366249348)
--(axis cs:-6.7179064080068,0.0964300360299261)
--(axis cs:-6.69386132724356,0.0964300360299261)
--(axis cs:-6.69386132724356,0.105380358101312)
--(axis cs:-6.66981624648031,0.105380358101312)
--(axis cs:-6.66981624648031,0.116435738837534)
--(axis cs:-6.64577116571706,0.116435738837534)
--(axis cs:-6.64577116571706,0.128240377742637)
--(axis cs:-6.62172608495381,0.128240377742637)
--(axis cs:-6.62172608495381,0.141319265234195)
--(axis cs:-6.59768100419056,0.141319265234195)
--(axis cs:-6.59768100419056,0.154469510646573)
--(axis cs:-6.57363592342731,0.154469510646573)
--(axis cs:-6.57363592342731,0.168741094815092)
--(axis cs:-6.54959084266406,0.168741094815092)
--(axis cs:-6.54959084266406,0.184434740406093)
--(axis cs:-6.52554576190082,0.184434740406093)
--(axis cs:-6.52554576190082,0.200031543104522)
--(axis cs:-6.50150068113757,0.200031543104522)
--(axis cs:-6.50150068113757,0.220766116103577)
--(axis cs:-6.47745560037432,0.220766116103577)
--(axis cs:-6.47745560037432,0.237616779411128)
--(axis cs:-6.45341051961107,0.237616779411128)
--(axis cs:-6.45341051961107,0.26040544113161)
--(axis cs:-6.42936543884782,0.26040544113161)
--(axis cs:-6.42936543884782,0.27830608527434)
--(axis cs:-6.40532035808457,0.27830608527434)
--(axis cs:-6.40532035808457,0.300636017503733)
--(axis cs:-6.38127527732132,0.300636017503733)
--(axis cs:-6.38127527732132,0.325132172330089)
--(axis cs:-6.35723019655807,0.325132172330089)
--(axis cs:-6.35723019655807,0.34903707581227)
--(axis cs:-6.33318511579482,0.34903707581227)
--(axis cs:-6.33318511579482,0.373222313983578)
--(axis cs:-6.30914003503158,0.373222313983578)
--(axis cs:-6.30914003503158,0.396602227048183)
--(axis cs:-6.28509495426833,0.396602227048183)
--(axis cs:-6.28509495426833,0.423162664584625)
--(axis cs:-6.26104987350508,0.423162664584625)
--(axis cs:-6.26104987350508,0.450559009193727)
--(axis cs:-6.23700479274183,0.450559009193727)
--(axis cs:-6.23700479274183,0.475569960449084)
--(axis cs:-6.21295971197858,0.475569960449084)
--(axis cs:-6.21295971197858,0.506957251631086)
--(axis cs:-6.18891463121533,0.506957251631086)
--(axis cs:-6.18891463121533,0.529664361441955)
--(axis cs:-6.16486955045208,0.529664361441955)
--(axis cs:-6.16486955045208,0.559497069348538)
--(axis cs:-6.14082446968883,0.559497069348538)
--(axis cs:-6.14082446968883,0.581816807589198)
--(axis cs:-6.11677938892559,0.581816807589198)
--(axis cs:-6.11677938892559,0.610222357078762)
--(axis cs:-6.09273430816233,0.610222357078762)
--(axis cs:-6.09273430816233,0.63484083976951)
--(axis cs:-6.06868922739909,0.63484083976951)
--(axis cs:-6.06868922739909,0.659036271929458)
--(axis cs:-6.04464414663584,0.659036271929458)
--(axis cs:-6.04464414663584,0.683435583863242)
--(axis cs:-6.02059906587259,0.683435583863242)
--(axis cs:-6.02059906587259,0.704725729245927)
--(axis cs:-5.99655398510934,0.704725729245927)
--(axis cs:-5.99655398510934,0.725613212075496)
--(axis cs:-5.97250890434609,0.725613212075496)
--(axis cs:-5.97250890434609,0.745165282386337)
--(axis cs:-5.94846382358284,0.745165282386337)
--(axis cs:-5.94846382358284,0.76054291432778)
--(axis cs:-5.92441874281959,0.76054291432778)
--(axis cs:-5.92441874281959,0.771430094250717)
--(axis cs:-5.90037366205635,0.771430094250717)
--(axis cs:-5.90037366205635,0.787098254869988)
--(axis cs:-5.8763285812931,0.787098254869988)
--(axis cs:-5.8763285812931,0.798785662905118)
--(axis cs:-5.85228350052985,0.798785662905118)
--(axis cs:-5.85228350052985,0.804662497385812)
--(axis cs:-5.8282384197666,0.804662497385812)
--(axis cs:-5.8282384197666,0.813077635050999)
--(axis cs:-5.80419333900335,0.813077635050999)
--(axis cs:-5.80419333900335,0.817150133533366)
--(axis cs:-5.7801482582401,0.817150133533366)
--(axis cs:-5.7801482582401,0.816981932719831)
--(axis cs:-5.75610317747685,0.816981932719831)
--(axis cs:-5.75610317747685,0.816558882189243)
--(axis cs:-5.7320580967136,0.816558882189243)
--(axis cs:-5.7320580967136,0.813006277130156)
--(axis cs:-5.70801301595036,0.813006277130156)
--(axis cs:-5.70801301595036,0.806991823801885)
--(axis cs:-5.68396793518711,0.806991823801885)
--(axis cs:-5.68396793518711,0.798444164283943)
--(axis cs:-5.65992285442386,0.798444164283943)
--(axis cs:-5.65992285442386,0.786807726192272)
--(axis cs:-5.63587777366061,0.786807726192272)
--(axis cs:-5.63587777366061,0.775319100936632)
--(axis cs:-5.61183269289736,0.775319100936632)
--(axis cs:-5.61183269289736,0.763733632788308)
--(axis cs:-5.58778761213411,0.763733632788308)
--(axis cs:-5.58778761213411,0.746663798724029)
--(axis cs:-5.56374253137086,0.746663798724029)
--(axis cs:-5.56374253137086,0.728951743372055)
--(axis cs:-5.53969745060762,0.728951743372055)
--(axis cs:-5.53969745060762,0.710092864292151)
--(axis cs:-5.51565236984436,0.710092864292151)
--(axis cs:-5.51565236984436,0.688333795429644)
--(axis cs:-5.49160728908112,0.688333795429644)
--(axis cs:-5.49160728908112,0.669643117163259)
--(axis cs:-5.46756220831787,0.669643117163259)
--(axis cs:-5.46756220831787,0.650977923868507)
--(axis cs:-5.44351712755462,0.650977923868507)
--(axis cs:-5.44351712755462,0.629769330395347)
--(axis cs:-5.41947204679137,0.629769330395347)
--(axis cs:-5.41947204679137,0.607949097600585)
--(axis cs:-5.39542696602812,0.607949097600585)
--(axis cs:-5.39542696602812,0.581689382730551)
--(axis cs:-5.37138188526487,0.581689382730551)
--(axis cs:-5.37138188526487,0.562020081549671)
--(axis cs:-5.34733680450162,0.562020081549671)
--(axis cs:-5.34733680450162,0.535408674069853)
--(axis cs:-5.32329172373838,0.535408674069853)
--(axis cs:-5.32329172373838,0.513603732258128)
--(axis cs:-5.29924664297513,0.513603732258128)
--(axis cs:-5.29924664297513,0.489892514560968)
--(axis cs:-5.27520156221188,0.489892514560968)
--(axis cs:-5.27520156221188,0.466380079643441)
--(axis cs:-5.25115648144863,0.466380079643441)
--(axis cs:-5.25115648144863,0.444809599571628)
--(axis cs:-5.22711140068538,0.444809599571628)
--(axis cs:-5.22711140068538,0.422357339477912)
--(axis cs:-5.20306631992213,0.422357339477912)
--(axis cs:-5.20306631992213,0.397392261171796)
--(axis cs:-5.17902123915888,0.397392261171796)
--(axis cs:-5.17902123915888,0.379853503627583)
--(axis cs:-5.15497615839563,0.379853503627583)
--(axis cs:-5.15497615839563,0.360102650537252)
--(axis cs:-5.13093107763239,0.360102650537252)
--(axis cs:-5.13093107763239,0.339159100769933)
--(axis cs:-5.10688599686913,0.339159100769933)
--(axis cs:-5.10688599686913,0.318511176674776)
--(axis cs:-5.08284091610589,0.318511176674776)
--(axis cs:-5.08284091610589,0.299494290770254)
--(axis cs:-5.05879583534264,0.299494290770254)
--(axis cs:-5.05879583534264,0.282842410242183)
--(axis cs:-5.03475075457939,0.282842410242183)
--(axis cs:-5.03475075457939,0.265385204607546)
--(axis cs:-5.01070567381614,0.265385204607546)
--(axis cs:-5.01070567381614,0.249727237976966)
--(axis cs:-4.98666059305289,0.249727237976966)
--(axis cs:-4.98666059305289,0.234752268588702)
--(axis cs:-4.96261551228964,0.234752268588702)
--(axis cs:-4.96261551228964,0.218212521936318)
--(axis cs:-4.93857043152639,0.218212521936318)
--(axis cs:-4.93857043152639,0.204175399507732)
--(axis cs:-4.91452535076315,0.204175399507732)
--(axis cs:-4.91452535076315,0.191871255156749)
--(axis cs:-4.8904802699999,0.191871255156749)
--(axis cs:-4.8904802699999,0.178486548004411)
--(axis cs:-4.86643518923665,0.178486548004411)
--(axis cs:-4.86643518923665,0.167772665889373)
--(axis cs:-4.8423901084734,0.167772665889373)
--(axis cs:-4.8423901084734,0.156431853469764)
--(axis cs:-4.81834502771015,0.156431853469764)
--(axis cs:-4.81834502771015,0.147196099714986)
--(axis cs:-4.7942999469469,0.147196099714986)
--(axis cs:-4.7942999469469,0.137323221667016)
--(axis cs:-4.77025486618365,0.137323221667016)
--(axis cs:-4.77025486618365,0.128235280748291)
--(axis cs:-4.7462097854204,0.128235280748291)
--(axis cs:-4.7462097854204,0.12001382886835)
--(axis cs:-4.72216470465715,0.12001382886835)
--(axis cs:-4.72216470465715,0.112312270411725)
--(axis cs:-4.69811962389391,0.112312270411725)
--(axis cs:-4.69811962389391,0.104697360858963)
--(axis cs:-4.67407454313066,0.104697360858963)
--(axis cs:-4.67407454313066,0.0972506521196147)
--(axis cs:-4.65002946236741,0.0972506521196147)
--(axis cs:-4.65002946236741,0.0897223914707193)
--(axis cs:-4.62598438160416,0.0897223914707193)
--(axis cs:-4.62598438160416,0.0851962604915807)
--(axis cs:-4.60193930084091,0.0851962604915807)
--(axis cs:-4.60193930084091,0.0796354396602128)
--(axis cs:-4.57789422007766,0.0796354396602128)
--(axis cs:-4.57789422007766,0.0750787267149744)
--(axis cs:-4.55384913931441,0.0750787267149744)
--(axis cs:-4.55384913931441,0.0692222802115559)
--(axis cs:-4.52980405855116,0.0692222802115559)
--(axis cs:-4.52980405855116,0.0642832926903868)
--(axis cs:-4.50575897778792,0.0642832926903868)
--(axis cs:-4.50575897778792,0.0604758379139967)
--(axis cs:-4.48171389702467,0.0604758379139967)
--(axis cs:-4.48171389702467,0.0566378011715492)
--(axis cs:-4.45766881626142,0.0566378011715492)
--(axis cs:-4.45766881626142,0.0531208750728839)
--(axis cs:-4.43362373549817,0.0531208750728839)
--(axis cs:-4.43362373549817,0.0500320964992735)
--(axis cs:-4.40957865473492,0.0500320964992735)
--(axis cs:-4.40957865473492,0.0460105679603581)
--(axis cs:-4.38553357397167,0.0460105679603581)
--(axis cs:-4.38553357397167,0.0440176431711212)
--(axis cs:-4.36148849320842,0.0440176431711212)
--(axis cs:-4.36148849320842,0.0419890394214563)
--(axis cs:-4.33744341244518,0.0419890394214563)
--(axis cs:-4.33744341244518,0.0384619193340935)
--(axis cs:-4.31339833168192,0.0384619193340935)
--(axis cs:-4.31339833168192,0.036397636624013)
--(axis cs:-4.28935325091868,0.036397636624013)
--(axis cs:-4.28935325091868,0.0339408853492932)
--(axis cs:-4.26530817015543,0.0339408853492932)
--(axis cs:-4.26530817015543,0.0326972187288908)
--(axis cs:-4.24126308939218,0.0326972187288908)
--(axis cs:-4.24126308939218,0.0313414182328884)
--(axis cs:-4.21721800862893,0.0313414182328884)
--(axis cs:-4.21721800862893,0.0293994633871036)
--(axis cs:-4.19317292786568,0.0293994633871036)
--(axis cs:-4.19317292786568,0.0275084784847778)
--(axis cs:-4.16912784710243,0.0275084784847778)
--(axis cs:-4.16912784710243,0.0263361697852188)
--(axis cs:-4.14508276633918,0.0263361697852188)
--(axis cs:-4.14508276633918,0.0250313392326744)
--(axis cs:-4.12103768557593,0.0250313392326744)
--(axis cs:-4.12103768557593,0.0233034581494171)
--(axis cs:-4.09699260481269,0.0233034581494171)
--(axis cs:-4.09699260481269,0.0229874444999684)
--(axis cs:-4.07294752404944,0.0229874444999684)
--(axis cs:-4.07294752404944,0.0208518038690432)
--(axis cs:-4.04890244328619,0.0208518038690432)
--(axis cs:-4.04890244328619,0.0197049801412175)
--(axis cs:-4.02485736252294,0.0197049801412175)
--(axis cs:-4.02485736252294,0.0194042574748099)
--(axis cs:-4.00081228175969,0.0194042574748099)
--(axis cs:-4.00081228175969,0.0181147179052966)
--(axis cs:-3.97676720099644,0.0181147179052966)
--(axis cs:-3.97676720099644,0.0175846304933266)
--(axis cs:-3.95272212023319,0.0175846304933266)
--(axis cs:-3.95272212023319,0.0168251783357887)
--(axis cs:-3.92867703946995,0.0168251783357887)
--(axis cs:-3.92867703946995,0.0157038395796902)
--(axis cs:-3.90463195870669,0.0157038395796902)
--(axis cs:-3.90463195870669,0.0146283737727093)
--(axis cs:-3.88058687794345,0.0146283737727093)
--(axis cs:-3.88058687794345,0.0148424475352368)
--(axis cs:-3.8565417971802,0.0148424475352368)
--(axis cs:-3.8565417971802,0.0144193970045256)
--(axis cs:-3.83249671641695,0.0144193970045256)
--(axis cs:-3.83249671641695,0.0132114093445514)
--(axis cs:-3.8084516356537,0.0132114093445514)
--(axis cs:-3.8084516356537,0.0129820445989863)
--(axis cs:-3.78440655489045,0.0129820445989863)
--(axis cs:-3.78440655489045,0.012385696260517)
--(axis cs:-3.7603614741272,0.012385696260517)
--(axis cs:-3.7603614741272,0.0117740569390082)
--(axis cs:-3.73631639336395,0.0117740569390082)
--(axis cs:-3.73631639336395,0.0114478493008729)
--(axis cs:-3.71227131260071,0.0114478493008729)
--(axis cs:-3.71227131260071,0.0116466320803627)
--(axis cs:-3.68822623183746,0.0116466320803627)
--(axis cs:-3.68822623183746,0.0109534408493198)
--(axis cs:-3.66418115107421,0.0109534408493198)
--(axis cs:-3.66418115107421,0.0103265105447767)
--(axis cs:-3.64013607031096,0.0103265105447767)
--(axis cs:-3.64013607031096,0.0101022427935575)
--(axis cs:-3.61609098954771,0.0101022427935575)
--(axis cs:-3.61609098954771,0.00997991492925458)
--(axis cs:-3.59204590878446,0.00997991492925458)
--(axis cs:-3.59204590878446,0.00924085074910175)
--(axis cs:-3.56800082802121,0.00924085074910175)
--(axis cs:-3.56800082802121,0.00885347917881398)
--(axis cs:-3.54395574725796,0.00885347917881398)
--(axis cs:-3.54395574725796,0.00873624830885847)
--(axis cs:-3.51991066649472,0.00873624830885847)
--(axis cs:-3.51991066649472,0.00849159258025441)
--(axis cs:-3.49586558573147,0.00849159258025441)
--(axis cs:-3.49586558573147,0.00849668957460156)
--(axis cs:-3.47182050496822,0.00849668957460156)
--(axis cs:-3.47182050496822,0.00781369233225206)
--(axis cs:-3.44777542420497,0.00781369233225206)
--(axis cs:-3.44777542420497,0.00741102977892552)
--(axis cs:-3.42373034344172,0.00741102977892552)
--(axis cs:-3.42373034344172,0.00758942458103282)
--(axis cs:-3.39968526267847,0.00758942458103282)
--(axis cs:-3.39968526267847,0.00751806666019034)
--(axis cs:-3.37564018191522,0.00751806666019034)
--(axis cs:-3.37564018191522,0.00707462815209671)
--(axis cs:-3.35159510115197,0.00707462815209671)
--(axis cs:-3.35159510115197,0.00714598607294024)
--(axis cs:-3.32755002038872,0.00714598607294024)
--(axis cs:-3.32755002038872,0.00682997242349495)
--(axis cs:-3.30350493962548,0.00682997242349495)
--(axis cs:-3.30350493962548,0.00647827981362842)
--(axis cs:-3.27945985886223,0.00647827981362842)
--(axis cs:-3.27945985886223,0.00609090824333975)
--(axis cs:-3.25541477809898,0.00609090824333975)
--(axis cs:-3.25541477809898,0.00607561726030297)
--(axis cs:-3.23136969733573,0.00607561726030297)
--(axis cs:-3.23136969733573,0.00592780442427211)
--(axis cs:-3.20732461657248,0.00592780442427211)
--(axis cs:-3.20732461657248,0.006172460152874)
--(axis cs:-3.18327953580923,0.006172460152874)
--(axis cs:-3.18327953580923,0.0056219847635186)
--(axis cs:-3.15923445504598,0.0056219847635186)
--(axis cs:-3.15923445504598,0.00554552984833023)
--(axis cs:-3.13518937428274,0.00554552984833023)
--(axis cs:-3.13518937428274,0.00544868695575748)
--(axis cs:-3.11114429351948,0.00544868695575748)
--(axis cs:-3.11114429351948,0.00539262001795348)
--(axis cs:-3.08709921275624,0.00539262001795348)
--(axis cs:-3.08709921275624,0.0053161651027651)
--(axis cs:-3.06305413199299,0.0053161651027651)
--(axis cs:-3.06305413199299,0.00518874024411781)
--(axis cs:-3.03900905122974,0.00518874024411781)
--(axis cs:-3.03900905122974,0.00474020474167863)
--(axis cs:-3.01496397046649,0.00474020474167863)
--(axis cs:-3.01496397046649,0.0048217566512136)
--(axis cs:-2.99091888970324,0.0048217566512136)
--(axis cs:-2.99091888970324,0.00490840555509376)
--(axis cs:-2.96687380893999,0.00490840555509376)
--(axis cs:-2.96687380893999,0.00451593699045943)
--(axis cs:-2.94282872817674,0.00451593699045943)
--(axis cs:-2.94282872817674,0.00443438508092583)
--(axis cs:-2.91878364741349,0.00443438508092583)
--(axis cs:-2.91878364741349,0.00429676623358675)
--(axis cs:-2.89473856665025,0.00429676623358675)
--(axis cs:-2.89473856665025,0.00410817744278815)
--(axis cs:-2.870693485887,0.00410817744278815)
--(axis cs:-2.870693485887,0.00424069929578194)
--(axis cs:-2.84664840512375,0.00424069929578194)
--(axis cs:-2.84664840512375,0.00387371570287773)
--(axis cs:-2.8226033243605,0.00387371570287773)
--(axis cs:-2.8226033243605,0.00393997662937433)
--(axis cs:-2.79855824359725,0.00393997662937433)
--(axis cs:-2.79855824359725,0.00394507362371963)
--(axis cs:-2.774513162834,0.00394507362371963)
--(axis cs:-2.774513162834,0.00386352171418595)
--(axis cs:-2.75046808207075,0.00386352171418595)
--(axis cs:-2.75046808207075,0.0036443509573126)
--(axis cs:-2.72642300130751,0.0036443509573126)
--(axis cs:-2.72642300130751,0.00374119384988399)
--(axis cs:-2.70237792054425,0.00374119384988399)
--(axis cs:-2.70237792054425,0.00331814331917553)
--(axis cs:-2.67833283978101,0.00331814331917553)
--(axis cs:-2.67833283978101,0.00332833730786732)
--(axis cs:-2.65428775901776,0.00332833730786732)
--(axis cs:-2.65428775901776,0.00337421025697984)
--(axis cs:-2.63024267825451,0.00337421025697984)
--(axis cs:-2.63024267825451,0.00331304632482964)
--(axis cs:-2.60619759749126,0.00331304632482964)
--(axis cs:-2.60619759749126,0.00301232365842203)
--(axis cs:-2.58215251672801,0.00301232365842203)
--(axis cs:-2.58215251672801,0.00298683868669257)
--(axis cs:-2.55810743596476,0.00298683868669257)
--(axis cs:-2.55810743596476,0.00309897256230173)
--(axis cs:-2.53406235520151,0.00309897256230173)
--(axis cs:-2.53406235520151,0.00306329360188094)
--(axis cs:-2.51001727443827,0.00306329360188094)
--(axis cs:-2.51001727443827,0.00288999579412062)
--(axis cs:-2.48597219367502,0.00288999579412062)
--(axis cs:-2.48597219367502,0.00286451082239074)
--(axis cs:-2.46192711291177,0.00286451082239074)
--(axis cs:-2.46192711291177,0.00291548076585008)
--(axis cs:-2.43788203214852,0.00291548076585008)
--(axis cs:-2.43788203214852,0.00276257093547333)
--(axis cs:-2.41383695138527,0.00276257093547333)
--(axis cs:-2.41383695138527,0.0026045641107503)
--(axis cs:-2.38979187062202,0.0026045641107503)
--(axis cs:-2.38979187062202,0.00276766792981922)
--(axis cs:-2.36574678985877,0.00276766792981922)
--(axis cs:-2.36574678985877,0.00255359416729177)
--(axis cs:-2.34170170909552,0.00255359416729177)
--(axis cs:-2.34170170909552,0.00269121301463085)
--(axis cs:-2.31765662833228,0.00269121301463085)
--(axis cs:-2.31765662833228,0.00255359416729139)
--(axis cs:-2.29361154756903,0.00255359416729139)
--(axis cs:-2.29361154756903,0.00239558734256912)
--(axis cs:-2.26956646680578,0.00239558734256912)
--(axis cs:-2.26956646680578,0.00232422942172664)
--(axis cs:-2.24552138604253,0.00232422942172664)
--(axis cs:-2.24552138604253,0.00233952040476397)
--(axis cs:-2.22147630527928,0.00233952040476397)
--(axis cs:-2.22147630527928,0.00237010237083967)
--(axis cs:-2.19743122451603,0.00237010237083967)
--(axis cs:-2.19743122451603,0.00235481138780199)
--(axis cs:-2.17338614375278,0.00235481138780199)
--(axis cs:-2.17338614375278,0.00246694526341124)
--(axis cs:-2.14934106298953,0.00246694526341124)
--(axis cs:-2.14934106298953,0.00212034964789097)
--(axis cs:-2.12529598222628,0.00212034964789097)
--(axis cs:-2.12529598222628,0.00221719254046291)
--(axis cs:-2.10125090146304,0.00221719254046291)
--(axis cs:-2.10125090146304,0.00207447669877794)
--(axis cs:-2.07720582069979,0.00207447669877794)
--(axis cs:-2.07720582069979,0.00227835647261328)
--(axis cs:-2.05316073993654,0.00227835647261328)
--(axis cs:-2.05316073993654,0.00212034964789097)
--(axis cs:-2.02911565917329,0.00212034964789097)
--(axis cs:-2.02911565917329,0.00188079091363406)
--(axis cs:-2.00507057841004,0.00188079091363406)
--(axis cs:-2.00507057841004,0.00209996167050709)
--(axis cs:-1.98102549764679,0.00209996167050709)
--(axis cs:-1.98102549764679,0.00182472397582925)
--(axis cs:-1.95698041688354,0.00182472397582925)
--(axis cs:-1.95698041688354,0.00210505866485329)
--(axis cs:-1.93293533612029,0.00210505866485329)
--(axis cs:-1.93293533612029,0.00188588790797995)
--(axis cs:-1.90889025535705,0.00188588790797995)
--(axis cs:-1.90889025535705,0.00179923900409952)
--(axis cs:-1.8848451745938,0.00179923900409952)
--(axis cs:-1.8848451745938,0.00184511195321281)
--(axis cs:-1.86080009383055,0.00184511195321281)
--(axis cs:-1.86080009383055,0.00175336605498676)
--(axis cs:-1.8367550130673,0.00175336605498676)
--(axis cs:-1.8367550130673,0.00182472397582898)
--(axis cs:-1.81270993230405,0.00182472397582898)
--(axis cs:-1.81270993230405,0.00166162015676071)
--(axis cs:-1.7886648515408,0.00166162015676071)
--(axis cs:-1.7886648515408,0.00162594119633947)
--(axis cs:-1.76461977077755,0.00162594119633947)
--(axis cs:-1.76461977077755,0.00156987425853443)
--(axis cs:-1.7405746900143,0.00156987425853443)
--(axis cs:-1.7405746900143,0.00167691113979839)
--(axis cs:-1.71652960925105,0.00167691113979839)
--(axis cs:-1.71652960925105,0.0016055532189559)
--(axis cs:-1.69248452848781,0.0016055532189559)
--(axis cs:-1.69248452848781,0.00168200813414428)
--(axis cs:-1.66843944772456,0.00168200813414428)
--(axis cs:-1.66843944772456,0.00168710512848992)
--(axis cs:-1.64439436696131,0.00168710512848992)
--(axis cs:-1.64439436696131,0.00143735240554147)
--(axis cs:-1.62034928619806,0.00143735240554147)
--(axis cs:-1.62034928619806,0.00172278408891141)
--(axis cs:-1.59630420543481,0.00172278408891141)
--(axis cs:-1.59630420543481,0.00182472397582898)
--(axis cs:-1.57225912467156,0.00182472397582898)
--(axis cs:-1.57225912467156,0.00154948628115109)
--(axis cs:-1.54821404390831,0.00154948628115109)
--(axis cs:-1.54821404390831,0.00154948628115109)
--(axis cs:-1.52416896314507,0.00154948628115109)
--(axis cs:-1.52416896314507,0.00142206142250359)
--(axis cs:-1.50012388238181,0.00142206142250359)
--(axis cs:-1.50012388238181,0.0014832253546545)
--(axis cs:-1.47607880161857,0.0014832253546545)
--(axis cs:-1.47607880161857,0.00144244939988737)
--(axis cs:-1.45203372085532,0.00144244939988737)
--(axis cs:-1.45203372085532,0.00137109147904488)
--(axis cs:-1.42798864009207,0.00137109147904488)
--(axis cs:-1.42798864009207,0.0014730313659625)
--(axis cs:-1.40394355932882,0.0014730313659625)
--(axis cs:-1.40394355932882,0.00138638246208256)
--(axis cs:-1.37989847856557,0.00138638246208256)
--(axis cs:-1.37989847856557,0.00134560650731542)
--(axis cs:-1.35585339780232,0.00134560650731542)
--(axis cs:-1.35585339780232,0.00135580049600701)
--(axis cs:-1.33180831703907,0.00135580049600701)
--(axis cs:-1.33180831703907,0.00120289066563045)
--(axis cs:-1.30776323627583,0.00120289066563045)
--(axis cs:-1.30776323627583,0.00126405459778116)
--(axis cs:-1.28371815551258,0.00126405459778116)
--(axis cs:-1.28371815551258,0.00128444257516453)
--(axis cs:-1.25967307474933,0.00128444257516453)
--(axis cs:-1.25967307474933,0.00122327864301402)
--(axis cs:-1.23562799398608,0.00122327864301402)
--(axis cs:-1.23562799398608,0.00143735240554147)
--(axis cs:-1.21158291322283,0.00143735240554147)
--(axis cs:-1.21158291322283,0.00127934558081883)
--(axis cs:-1.18753783245958,0.00127934558081883)
--(axis cs:-1.18753783245958,0.00123856962605151)
--(axis cs:-1.16349275169633,0.00123856962605151)
--(axis cs:-1.16349275169633,0.00116211471086332)
--(axis cs:-1.13944767093308,0.00116211471086332)
--(axis cs:-1.13944767093308,0.0011111447674044)
--(axis cs:-1.11540259016984,0.0011111447674044)
--(axis cs:-1.11540259016984,0.00108056280132889)
--(axis cs:-1.09135750940658,0.00108056280132889)
--(axis cs:-1.09135750940658,0.00118759968259278)
--(axis cs:-1.06731242864334,0.00118759968259278)
--(axis cs:-1.06731242864334,0.00101430187483246)
--(axis cs:-1.04326734788009,0.00101430187483246)
--(axis cs:-1.04326734788009,0.00103468985221587)
--(axis cs:-1.01922226711684,0.00103468985221587)
--(axis cs:-1.01922226711684,0.00107546580698316)
--(axis cs:-0.99517718635359,0.00107546580698316)
--(axis cs:-0.99517718635359,0.000953137942681758)
--(axis cs:-0.971132105590343,0.000953137942681758)
--(axis cs:-0.971132105590343,0.00100410788614068)
--(axis cs:-0.947087024827095,0.00100410788614068)
--(axis cs:-0.947087024827095,0.00091745898226038)
--(axis cs:-0.923041944063844,0.00091745898226038)
--(axis cs:-0.923041944063844,0.000953137942681758)
--(axis cs:-0.898996863300596,0.000953137942681758)
--(axis cs:-0.898996863300596,0.000978622914411217)
--(axis cs:-0.874951782537348,0.000978622914411217)
--(axis cs:-0.874951782537348,0.000769646146229541)
--(axis cs:-0.850906701774097,0.000769646146229541)
--(axis cs:-0.850906701774097,0.000830810078380356)
--(axis cs:-0.826861621010849,0.000830810078380356)
--(axis cs:-0.826861621010849,0.000723773197116629)
--(axis cs:-0.802816540247601,0.000723773197116629)
--(axis cs:-0.802816540247601,0.00071357920842474)
--(axis cs:-0.77877145948435,0.00071357920842474)
--(axis cs:-0.77877145948435,0.000769646146229655)
--(axis cs:-0.754726378721102,0.000769646146229655)
--(axis cs:-0.754726378721102,0.000535184406318634)
--(axis cs:-0.730681297957855,0.000535184406318634)
--(axis cs:-0.730681297957855,0.000657512270620036)
--(axis cs:-0.706636217194607,0.000657512270620036)
--(axis cs:-0.706636217194607,0.000504602440243209)
--(axis cs:-0.682591136431355,0.000504602440243209)
--(axis cs:-0.682591136431355,0.000474020474167933)
--(axis cs:-0.658546055668108,0.000474020474167933)
--(axis cs:-0.658546055668108,0.000285431683369938)
--(axis cs:-0.63450097490486,0.000285431683369938)
--(axis cs:-0.63450097490486,0.000224267751219204)
--(axis cs:-0.610455894141609,0.000224267751219204)
--(axis cs:-0.610455894141609,0.000147812836030861)
--(axis cs:-0.586410813378361,0.000147812836030861)
--(axis cs:-0.586410813378361,2.0387977383567e-05)
--(axis cs:-0.562365732615113,2.0387977383567e-05)
--(axis cs:-0.562365732615113,3.5678960421237e-05)
--(axis cs:-0.538320651851862,3.5678960421237e-05)
--(axis cs:-0.538320651851862,1.5290983037676e-05)
--(axis cs:-0.514275571088615,1.5290983037676e-05)
--(axis cs:-0.514275571088615,0)
--(axis cs:-0.538320651851862,0)
--(axis cs:-0.538320651851862,0)
--(axis cs:-0.562365732615113,0)
--(axis cs:-0.562365732615113,0)
--(axis cs:-0.586410813378361,0)
--(axis cs:-0.586410813378361,0)
--(axis cs:-0.610455894141609,0)
--(axis cs:-0.610455894141609,0)
--(axis cs:-0.63450097490486,0)
--(axis cs:-0.63450097490486,0)
--(axis cs:-0.658546055668108,0)
--(axis cs:-0.658546055668108,0)
--(axis cs:-0.682591136431355,0)
--(axis cs:-0.682591136431355,0)
--(axis cs:-0.706636217194607,0)
--(axis cs:-0.706636217194607,0)
--(axis cs:-0.730681297957855,0)
--(axis cs:-0.730681297957855,0)
--(axis cs:-0.754726378721102,0)
--(axis cs:-0.754726378721102,0)
--(axis cs:-0.77877145948435,0)
--(axis cs:-0.77877145948435,0)
--(axis cs:-0.802816540247601,0)
--(axis cs:-0.802816540247601,0)
--(axis cs:-0.826861621010849,0)
--(axis cs:-0.826861621010849,0)
--(axis cs:-0.850906701774097,0)
--(axis cs:-0.850906701774097,0)
--(axis cs:-0.874951782537348,0)
--(axis cs:-0.874951782537348,0)
--(axis cs:-0.898996863300596,0)
--(axis cs:-0.898996863300596,0)
--(axis cs:-0.923041944063844,0)
--(axis cs:-0.923041944063844,0)
--(axis cs:-0.947087024827095,0)
--(axis cs:-0.947087024827095,0)
--(axis cs:-0.971132105590343,0)
--(axis cs:-0.971132105590343,0)
--(axis cs:-0.99517718635359,0)
--(axis cs:-0.99517718635359,0)
--(axis cs:-1.01922226711684,0)
--(axis cs:-1.01922226711684,0)
--(axis cs:-1.04326734788009,0)
--(axis cs:-1.04326734788009,0)
--(axis cs:-1.06731242864334,0)
--(axis cs:-1.06731242864334,0)
--(axis cs:-1.09135750940658,0)
--(axis cs:-1.09135750940658,0)
--(axis cs:-1.11540259016984,0)
--(axis cs:-1.11540259016984,0)
--(axis cs:-1.13944767093308,0)
--(axis cs:-1.13944767093308,0)
--(axis cs:-1.16349275169633,0)
--(axis cs:-1.16349275169633,0)
--(axis cs:-1.18753783245958,0)
--(axis cs:-1.18753783245958,0)
--(axis cs:-1.21158291322283,0)
--(axis cs:-1.21158291322283,0)
--(axis cs:-1.23562799398608,0)
--(axis cs:-1.23562799398608,0)
--(axis cs:-1.25967307474933,0)
--(axis cs:-1.25967307474933,0)
--(axis cs:-1.28371815551258,0)
--(axis cs:-1.28371815551258,0)
--(axis cs:-1.30776323627583,0)
--(axis cs:-1.30776323627583,0)
--(axis cs:-1.33180831703907,0)
--(axis cs:-1.33180831703907,0)
--(axis cs:-1.35585339780232,0)
--(axis cs:-1.35585339780232,0)
--(axis cs:-1.37989847856557,0)
--(axis cs:-1.37989847856557,0)
--(axis cs:-1.40394355932882,0)
--(axis cs:-1.40394355932882,0)
--(axis cs:-1.42798864009207,0)
--(axis cs:-1.42798864009207,0)
--(axis cs:-1.45203372085532,0)
--(axis cs:-1.45203372085532,0)
--(axis cs:-1.47607880161857,0)
--(axis cs:-1.47607880161857,0)
--(axis cs:-1.50012388238181,0)
--(axis cs:-1.50012388238181,0)
--(axis cs:-1.52416896314507,0)
--(axis cs:-1.52416896314507,0)
--(axis cs:-1.54821404390831,0)
--(axis cs:-1.54821404390831,0)
--(axis cs:-1.57225912467156,0)
--(axis cs:-1.57225912467156,0)
--(axis cs:-1.59630420543481,0)
--(axis cs:-1.59630420543481,0)
--(axis cs:-1.62034928619806,0)
--(axis cs:-1.62034928619806,0)
--(axis cs:-1.64439436696131,0)
--(axis cs:-1.64439436696131,0)
--(axis cs:-1.66843944772456,0)
--(axis cs:-1.66843944772456,0)
--(axis cs:-1.69248452848781,0)
--(axis cs:-1.69248452848781,0)
--(axis cs:-1.71652960925105,0)
--(axis cs:-1.71652960925105,0)
--(axis cs:-1.7405746900143,0)
--(axis cs:-1.7405746900143,0)
--(axis cs:-1.76461977077755,0)
--(axis cs:-1.76461977077755,0)
--(axis cs:-1.7886648515408,0)
--(axis cs:-1.7886648515408,0)
--(axis cs:-1.81270993230405,0)
--(axis cs:-1.81270993230405,0)
--(axis cs:-1.8367550130673,0)
--(axis cs:-1.8367550130673,0)
--(axis cs:-1.86080009383055,0)
--(axis cs:-1.86080009383055,0)
--(axis cs:-1.8848451745938,0)
--(axis cs:-1.8848451745938,0)
--(axis cs:-1.90889025535705,0)
--(axis cs:-1.90889025535705,0)
--(axis cs:-1.93293533612029,0)
--(axis cs:-1.93293533612029,0)
--(axis cs:-1.95698041688354,0)
--(axis cs:-1.95698041688354,0)
--(axis cs:-1.98102549764679,0)
--(axis cs:-1.98102549764679,0)
--(axis cs:-2.00507057841004,0)
--(axis cs:-2.00507057841004,0)
--(axis cs:-2.02911565917329,0)
--(axis cs:-2.02911565917329,0)
--(axis cs:-2.05316073993654,0)
--(axis cs:-2.05316073993654,0)
--(axis cs:-2.07720582069979,0)
--(axis cs:-2.07720582069979,0)
--(axis cs:-2.10125090146304,0)
--(axis cs:-2.10125090146304,0)
--(axis cs:-2.12529598222628,0)
--(axis cs:-2.12529598222628,0)
--(axis cs:-2.14934106298953,0)
--(axis cs:-2.14934106298953,0)
--(axis cs:-2.17338614375278,0)
--(axis cs:-2.17338614375278,0)
--(axis cs:-2.19743122451603,0)
--(axis cs:-2.19743122451603,0)
--(axis cs:-2.22147630527928,0)
--(axis cs:-2.22147630527928,0)
--(axis cs:-2.24552138604253,0)
--(axis cs:-2.24552138604253,0)
--(axis cs:-2.26956646680578,0)
--(axis cs:-2.26956646680578,0)
--(axis cs:-2.29361154756903,0)
--(axis cs:-2.29361154756903,0)
--(axis cs:-2.31765662833228,0)
--(axis cs:-2.31765662833228,0)
--(axis cs:-2.34170170909552,0)
--(axis cs:-2.34170170909552,0)
--(axis cs:-2.36574678985877,0)
--(axis cs:-2.36574678985877,0)
--(axis cs:-2.38979187062202,0)
--(axis cs:-2.38979187062202,0)
--(axis cs:-2.41383695138527,0)
--(axis cs:-2.41383695138527,0)
--(axis cs:-2.43788203214852,0)
--(axis cs:-2.43788203214852,0)
--(axis cs:-2.46192711291177,0)
--(axis cs:-2.46192711291177,0)
--(axis cs:-2.48597219367502,0)
--(axis cs:-2.48597219367502,0)
--(axis cs:-2.51001727443827,0)
--(axis cs:-2.51001727443827,0)
--(axis cs:-2.53406235520151,0)
--(axis cs:-2.53406235520151,0)
--(axis cs:-2.55810743596476,0)
--(axis cs:-2.55810743596476,0)
--(axis cs:-2.58215251672801,0)
--(axis cs:-2.58215251672801,0)
--(axis cs:-2.60619759749126,0)
--(axis cs:-2.60619759749126,0)
--(axis cs:-2.63024267825451,0)
--(axis cs:-2.63024267825451,0)
--(axis cs:-2.65428775901776,0)
--(axis cs:-2.65428775901776,0)
--(axis cs:-2.67833283978101,0)
--(axis cs:-2.67833283978101,0)
--(axis cs:-2.70237792054425,0)
--(axis cs:-2.70237792054425,0)
--(axis cs:-2.72642300130751,0)
--(axis cs:-2.72642300130751,0)
--(axis cs:-2.75046808207075,0)
--(axis cs:-2.75046808207075,0)
--(axis cs:-2.774513162834,0)
--(axis cs:-2.774513162834,0)
--(axis cs:-2.79855824359725,0)
--(axis cs:-2.79855824359725,0)
--(axis cs:-2.8226033243605,0)
--(axis cs:-2.8226033243605,0)
--(axis cs:-2.84664840512375,0)
--(axis cs:-2.84664840512375,0)
--(axis cs:-2.870693485887,0)
--(axis cs:-2.870693485887,0)
--(axis cs:-2.89473856665025,0)
--(axis cs:-2.89473856665025,0)
--(axis cs:-2.91878364741349,0)
--(axis cs:-2.91878364741349,0)
--(axis cs:-2.94282872817674,0)
--(axis cs:-2.94282872817674,0)
--(axis cs:-2.96687380893999,0)
--(axis cs:-2.96687380893999,0)
--(axis cs:-2.99091888970324,0)
--(axis cs:-2.99091888970324,0)
--(axis cs:-3.01496397046649,0)
--(axis cs:-3.01496397046649,0)
--(axis cs:-3.03900905122974,0)
--(axis cs:-3.03900905122974,0)
--(axis cs:-3.06305413199299,0)
--(axis cs:-3.06305413199299,0)
--(axis cs:-3.08709921275624,0)
--(axis cs:-3.08709921275624,0)
--(axis cs:-3.11114429351948,0)
--(axis cs:-3.11114429351948,0)
--(axis cs:-3.13518937428274,0)
--(axis cs:-3.13518937428274,0)
--(axis cs:-3.15923445504598,0)
--(axis cs:-3.15923445504598,0)
--(axis cs:-3.18327953580923,0)
--(axis cs:-3.18327953580923,0)
--(axis cs:-3.20732461657248,0)
--(axis cs:-3.20732461657248,0)
--(axis cs:-3.23136969733573,0)
--(axis cs:-3.23136969733573,0)
--(axis cs:-3.25541477809898,0)
--(axis cs:-3.25541477809898,0)
--(axis cs:-3.27945985886223,0)
--(axis cs:-3.27945985886223,0)
--(axis cs:-3.30350493962548,0)
--(axis cs:-3.30350493962548,0)
--(axis cs:-3.32755002038872,0)
--(axis cs:-3.32755002038872,0)
--(axis cs:-3.35159510115197,0)
--(axis cs:-3.35159510115197,0)
--(axis cs:-3.37564018191522,0)
--(axis cs:-3.37564018191522,0)
--(axis cs:-3.39968526267847,0)
--(axis cs:-3.39968526267847,0)
--(axis cs:-3.42373034344172,0)
--(axis cs:-3.42373034344172,0)
--(axis cs:-3.44777542420497,0)
--(axis cs:-3.44777542420497,0)
--(axis cs:-3.47182050496822,0)
--(axis cs:-3.47182050496822,0)
--(axis cs:-3.49586558573147,0)
--(axis cs:-3.49586558573147,0)
--(axis cs:-3.51991066649472,0)
--(axis cs:-3.51991066649472,0)
--(axis cs:-3.54395574725796,0)
--(axis cs:-3.54395574725796,0)
--(axis cs:-3.56800082802121,0)
--(axis cs:-3.56800082802121,0)
--(axis cs:-3.59204590878446,0)
--(axis cs:-3.59204590878446,0)
--(axis cs:-3.61609098954771,0)
--(axis cs:-3.61609098954771,0)
--(axis cs:-3.64013607031096,0)
--(axis cs:-3.64013607031096,0)
--(axis cs:-3.66418115107421,0)
--(axis cs:-3.66418115107421,0)
--(axis cs:-3.68822623183746,0)
--(axis cs:-3.68822623183746,0)
--(axis cs:-3.71227131260071,0)
--(axis cs:-3.71227131260071,0)
--(axis cs:-3.73631639336395,0)
--(axis cs:-3.73631639336395,0)
--(axis cs:-3.7603614741272,0)
--(axis cs:-3.7603614741272,0)
--(axis cs:-3.78440655489045,0)
--(axis cs:-3.78440655489045,0)
--(axis cs:-3.8084516356537,0)
--(axis cs:-3.8084516356537,0)
--(axis cs:-3.83249671641695,0)
--(axis cs:-3.83249671641695,0)
--(axis cs:-3.8565417971802,0)
--(axis cs:-3.8565417971802,0)
--(axis cs:-3.88058687794345,0)
--(axis cs:-3.88058687794345,0)
--(axis cs:-3.90463195870669,0)
--(axis cs:-3.90463195870669,0)
--(axis cs:-3.92867703946995,0)
--(axis cs:-3.92867703946995,0)
--(axis cs:-3.95272212023319,0)
--(axis cs:-3.95272212023319,0)
--(axis cs:-3.97676720099644,0)
--(axis cs:-3.97676720099644,0)
--(axis cs:-4.00081228175969,0)
--(axis cs:-4.00081228175969,0)
--(axis cs:-4.02485736252294,0)
--(axis cs:-4.02485736252294,0)
--(axis cs:-4.04890244328619,0)
--(axis cs:-4.04890244328619,0)
--(axis cs:-4.07294752404944,0)
--(axis cs:-4.07294752404944,0)
--(axis cs:-4.09699260481269,0)
--(axis cs:-4.09699260481269,0)
--(axis cs:-4.12103768557593,0)
--(axis cs:-4.12103768557593,0)
--(axis cs:-4.14508276633918,0)
--(axis cs:-4.14508276633918,0)
--(axis cs:-4.16912784710243,0)
--(axis cs:-4.16912784710243,0)
--(axis cs:-4.19317292786568,0)
--(axis cs:-4.19317292786568,0)
--(axis cs:-4.21721800862893,0)
--(axis cs:-4.21721800862893,0)
--(axis cs:-4.24126308939218,0)
--(axis cs:-4.24126308939218,0)
--(axis cs:-4.26530817015543,0)
--(axis cs:-4.26530817015543,0)
--(axis cs:-4.28935325091868,0)
--(axis cs:-4.28935325091868,0)
--(axis cs:-4.31339833168192,0)
--(axis cs:-4.31339833168192,0)
--(axis cs:-4.33744341244518,0)
--(axis cs:-4.33744341244518,0)
--(axis cs:-4.36148849320842,0)
--(axis cs:-4.36148849320842,0)
--(axis cs:-4.38553357397167,0)
--(axis cs:-4.38553357397167,0)
--(axis cs:-4.40957865473492,0)
--(axis cs:-4.40957865473492,0)
--(axis cs:-4.43362373549817,0)
--(axis cs:-4.43362373549817,0)
--(axis cs:-4.45766881626142,0)
--(axis cs:-4.45766881626142,0)
--(axis cs:-4.48171389702467,0)
--(axis cs:-4.48171389702467,0)
--(axis cs:-4.50575897778792,0)
--(axis cs:-4.50575897778792,0)
--(axis cs:-4.52980405855116,0)
--(axis cs:-4.52980405855116,0)
--(axis cs:-4.55384913931441,0)
--(axis cs:-4.55384913931441,0)
--(axis cs:-4.57789422007766,0)
--(axis cs:-4.57789422007766,0)
--(axis cs:-4.60193930084091,0)
--(axis cs:-4.60193930084091,0)
--(axis cs:-4.62598438160416,0)
--(axis cs:-4.62598438160416,0)
--(axis cs:-4.65002946236741,0)
--(axis cs:-4.65002946236741,0)
--(axis cs:-4.67407454313066,0)
--(axis cs:-4.67407454313066,0)
--(axis cs:-4.69811962389391,0)
--(axis cs:-4.69811962389391,0)
--(axis cs:-4.72216470465715,0)
--(axis cs:-4.72216470465715,0)
--(axis cs:-4.7462097854204,0)
--(axis cs:-4.7462097854204,0)
--(axis cs:-4.77025486618365,0)
--(axis cs:-4.77025486618365,0)
--(axis cs:-4.7942999469469,0)
--(axis cs:-4.7942999469469,0)
--(axis cs:-4.81834502771015,0)
--(axis cs:-4.81834502771015,0)
--(axis cs:-4.8423901084734,0)
--(axis cs:-4.8423901084734,0)
--(axis cs:-4.86643518923665,0)
--(axis cs:-4.86643518923665,0)
--(axis cs:-4.8904802699999,0)
--(axis cs:-4.8904802699999,0)
--(axis cs:-4.91452535076315,0)
--(axis cs:-4.91452535076315,0)
--(axis cs:-4.93857043152639,0)
--(axis cs:-4.93857043152639,0)
--(axis cs:-4.96261551228964,0)
--(axis cs:-4.96261551228964,0)
--(axis cs:-4.98666059305289,0)
--(axis cs:-4.98666059305289,0)
--(axis cs:-5.01070567381614,0)
--(axis cs:-5.01070567381614,0)
--(axis cs:-5.03475075457939,0)
--(axis cs:-5.03475075457939,0)
--(axis cs:-5.05879583534264,0)
--(axis cs:-5.05879583534264,0)
--(axis cs:-5.08284091610589,0)
--(axis cs:-5.08284091610589,0)
--(axis cs:-5.10688599686913,0)
--(axis cs:-5.10688599686913,0)
--(axis cs:-5.13093107763239,0)
--(axis cs:-5.13093107763239,0)
--(axis cs:-5.15497615839563,0)
--(axis cs:-5.15497615839563,0)
--(axis cs:-5.17902123915888,0)
--(axis cs:-5.17902123915888,0)
--(axis cs:-5.20306631992213,0)
--(axis cs:-5.20306631992213,0)
--(axis cs:-5.22711140068538,0)
--(axis cs:-5.22711140068538,0)
--(axis cs:-5.25115648144863,0)
--(axis cs:-5.25115648144863,0)
--(axis cs:-5.27520156221188,0)
--(axis cs:-5.27520156221188,0)
--(axis cs:-5.29924664297513,0)
--(axis cs:-5.29924664297513,0)
--(axis cs:-5.32329172373838,0)
--(axis cs:-5.32329172373838,0)
--(axis cs:-5.34733680450162,0)
--(axis cs:-5.34733680450162,0)
--(axis cs:-5.37138188526487,0)
--(axis cs:-5.37138188526487,0)
--(axis cs:-5.39542696602812,0)
--(axis cs:-5.39542696602812,0)
--(axis cs:-5.41947204679137,0)
--(axis cs:-5.41947204679137,0)
--(axis cs:-5.44351712755462,0)
--(axis cs:-5.44351712755462,0)
--(axis cs:-5.46756220831787,0)
--(axis cs:-5.46756220831787,0)
--(axis cs:-5.49160728908112,0)
--(axis cs:-5.49160728908112,0)
--(axis cs:-5.51565236984436,0)
--(axis cs:-5.51565236984436,0)
--(axis cs:-5.53969745060762,0)
--(axis cs:-5.53969745060762,0)
--(axis cs:-5.56374253137086,0)
--(axis cs:-5.56374253137086,0)
--(axis cs:-5.58778761213411,0)
--(axis cs:-5.58778761213411,0)
--(axis cs:-5.61183269289736,0)
--(axis cs:-5.61183269289736,0)
--(axis cs:-5.63587777366061,0)
--(axis cs:-5.63587777366061,0)
--(axis cs:-5.65992285442386,0)
--(axis cs:-5.65992285442386,0)
--(axis cs:-5.68396793518711,0)
--(axis cs:-5.68396793518711,0)
--(axis cs:-5.70801301595036,0)
--(axis cs:-5.70801301595036,0)
--(axis cs:-5.7320580967136,0)
--(axis cs:-5.7320580967136,0)
--(axis cs:-5.75610317747685,0)
--(axis cs:-5.75610317747685,0)
--(axis cs:-5.7801482582401,0)
--(axis cs:-5.7801482582401,0)
--(axis cs:-5.80419333900335,0)
--(axis cs:-5.80419333900335,0)
--(axis cs:-5.8282384197666,0)
--(axis cs:-5.8282384197666,0)
--(axis cs:-5.85228350052985,0)
--(axis cs:-5.85228350052985,0)
--(axis cs:-5.8763285812931,0)
--(axis cs:-5.8763285812931,0)
--(axis cs:-5.90037366205635,0)
--(axis cs:-5.90037366205635,0)
--(axis cs:-5.92441874281959,0)
--(axis cs:-5.92441874281959,0)
--(axis cs:-5.94846382358284,0)
--(axis cs:-5.94846382358284,0)
--(axis cs:-5.97250890434609,0)
--(axis cs:-5.97250890434609,0)
--(axis cs:-5.99655398510934,0)
--(axis cs:-5.99655398510934,0)
--(axis cs:-6.02059906587259,0)
--(axis cs:-6.02059906587259,0)
--(axis cs:-6.04464414663584,0)
--(axis cs:-6.04464414663584,0)
--(axis cs:-6.06868922739909,0)
--(axis cs:-6.06868922739909,0)
--(axis cs:-6.09273430816233,0)
--(axis cs:-6.09273430816233,0)
--(axis cs:-6.11677938892559,0)
--(axis cs:-6.11677938892559,0)
--(axis cs:-6.14082446968883,0)
--(axis cs:-6.14082446968883,0)
--(axis cs:-6.16486955045208,0)
--(axis cs:-6.16486955045208,0)
--(axis cs:-6.18891463121533,0)
--(axis cs:-6.18891463121533,0)
--(axis cs:-6.21295971197858,0)
--(axis cs:-6.21295971197858,0)
--(axis cs:-6.23700479274183,0)
--(axis cs:-6.23700479274183,0)
--(axis cs:-6.26104987350508,0)
--(axis cs:-6.26104987350508,0)
--(axis cs:-6.28509495426833,0)
--(axis cs:-6.28509495426833,0)
--(axis cs:-6.30914003503158,0)
--(axis cs:-6.30914003503158,0)
--(axis cs:-6.33318511579482,0)
--(axis cs:-6.33318511579482,0)
--(axis cs:-6.35723019655807,0)
--(axis cs:-6.35723019655807,0)
--(axis cs:-6.38127527732132,0)
--(axis cs:-6.38127527732132,0)
--(axis cs:-6.40532035808457,0)
--(axis cs:-6.40532035808457,0)
--(axis cs:-6.42936543884782,0)
--(axis cs:-6.42936543884782,0)
--(axis cs:-6.45341051961107,0)
--(axis cs:-6.45341051961107,0)
--(axis cs:-6.47745560037432,0)
--(axis cs:-6.47745560037432,0)
--(axis cs:-6.50150068113757,0)
--(axis cs:-6.50150068113757,0)
--(axis cs:-6.52554576190082,0)
--(axis cs:-6.52554576190082,0)
--(axis cs:-6.54959084266406,0)
--(axis cs:-6.54959084266406,0)
--(axis cs:-6.57363592342731,0)
--(axis cs:-6.57363592342731,0)
--(axis cs:-6.59768100419056,0)
--(axis cs:-6.59768100419056,0)
--(axis cs:-6.62172608495381,0)
--(axis cs:-6.62172608495381,0)
--(axis cs:-6.64577116571706,0)
--(axis cs:-6.64577116571706,0)
--(axis cs:-6.66981624648031,0)
--(axis cs:-6.66981624648031,0)
--(axis cs:-6.69386132724356,0)
--(axis cs:-6.69386132724356,0)
--(axis cs:-6.7179064080068,0)
--(axis cs:-6.7179064080068,0)
--(axis cs:-6.74195148877006,0)
--(axis cs:-6.74195148877006,0)
--(axis cs:-6.7659965695333,0)
--(axis cs:-6.7659965695333,0)
--(axis cs:-6.79004165029655,0)
--(axis cs:-6.79004165029655,0)
--(axis cs:-6.8140867310598,0)
--(axis cs:-6.8140867310598,0)
--(axis cs:-6.83813181182305,0)
--(axis cs:-6.83813181182305,0)
--(axis cs:-6.8621768925863,0)
--(axis cs:-6.8621768925863,0)
--(axis cs:-6.88622197334955,0)
--(axis cs:-6.88622197334955,0)
--(axis cs:-6.9102670541128,0)
--(axis cs:-6.9102670541128,0)
--(axis cs:-6.93431213487604,0)
--(axis cs:-6.93431213487604,0)
--(axis cs:-6.95835721563929,0)
--(axis cs:-6.95835721563929,0)
--(axis cs:-6.98240229640254,0)
--(axis cs:-6.98240229640254,0)
--(axis cs:-7.00644737716579,0)
--(axis cs:-7.00644737716579,0)
--(axis cs:-7.03049245792904,0)
--(axis cs:-7.03049245792904,0)
--(axis cs:-7.05453753869229,0)
--(axis cs:-7.05453753869229,0)
--(axis cs:-7.07858261945554,0)
--(axis cs:-7.07858261945554,0)
--(axis cs:-7.10262770021879,0)
--(axis cs:-7.10262770021879,0)
--(axis cs:-7.12667278098203,0)
--(axis cs:-7.12667278098203,0)
--(axis cs:-7.15071786174529,0)
--(axis cs:-7.15071786174529,0)
--(axis cs:-7.17476294250853,0)
--(axis cs:-7.17476294250853,0)
--(axis cs:-7.19880802327178,0)
--(axis cs:-7.19880802327178,0)
--(axis cs:-7.22285310403503,0)
--(axis cs:-7.22285310403503,0)
--(axis cs:-7.24689818479828,0)
--(axis cs:-7.24689818479828,0)
--(axis cs:-7.27094326556153,0)
--(axis cs:-7.27094326556153,0)
--(axis cs:-7.29498834632478,0)
--(axis cs:-7.29498834632478,0)
--(axis cs:-7.31903342708803,0)
--(axis cs:-7.31903342708803,0)
--(axis cs:-7.34307850785127,0)
--(axis cs:-7.34307850785127,0)
--(axis cs:-7.36712358861452,0)
--(axis cs:-7.36712358861452,0)
--(axis cs:-7.39116866937777,0)
--(axis cs:-7.39116866937777,0)
--(axis cs:-7.41521375014102,0)
--(axis cs:-7.41521375014102,0)
--(axis cs:-7.43925883090427,0)
--(axis cs:-7.43925883090427,0)
--(axis cs:-7.46330391166752,0)
--(axis cs:-7.46330391166752,0)
--(axis cs:-7.48734899243077,0)
--(axis cs:-7.48734899243077,0)
--(axis cs:-7.51139407319402,0)
--(axis cs:-7.51139407319402,0)
--(axis cs:-7.53543915395726,0)
--(axis cs:-7.53543915395726,0)
--(axis cs:-7.55948423472051,0)
--(axis cs:-7.55948423472051,0)
--(axis cs:-7.58352931548376,0)
--(axis cs:-7.58352931548376,0)
--(axis cs:-7.60757439624701,0)
--(axis cs:-7.60757439624701,0)
--(axis cs:-7.63161947701026,0)
--(axis cs:-7.63161947701026,0)
--(axis cs:-7.65566455777351,0)
--(axis cs:-7.65566455777351,0)
--(axis cs:-7.67970963853676,0)
--(axis cs:-7.67970963853676,0)
--(axis cs:-7.70375471930001,0)
--(axis cs:-7.70375471930001,0)
--(axis cs:-7.72779980006326,0)
--(axis cs:-7.72779980006326,0)
--(axis cs:-7.7518448808265,0)
--(axis cs:-7.7518448808265,0)
--(axis cs:-7.77588996158975,0)
--(axis cs:-7.77588996158975,0)
--(axis cs:-7.799935042353,0)
--(axis cs:-7.799935042353,0)
--(axis cs:-7.82398012311625,0)
--(axis cs:-7.82398012311625,0)
--(axis cs:-7.8480252038795,0)
--(axis cs:-7.8480252038795,0)
--(axis cs:-7.87207028464275,0)
--(axis cs:-7.87207028464275,0)
--(axis cs:-7.896115365406,0)
--(axis cs:-7.896115365406,0)
--(axis cs:-7.92016044616924,0)
--(axis cs:-7.92016044616924,0)
--(axis cs:-7.9442055269325,0)
--(axis cs:-7.9442055269325,0)
--(axis cs:-7.96825060769574,0)
--(axis cs:-7.96825060769574,0)
--(axis cs:-7.99229568845899,0)
--(axis cs:-7.99229568845899,0)
--(axis cs:-8.01634076922224,0)
--(axis cs:-8.01634076922224,0)
--(axis cs:-8.04038584998549,0)
--(axis cs:-8.04038584998549,0)
--(axis cs:-8.06443093074874,0)
--(axis cs:-8.06443093074874,0)
--(axis cs:-8.08847601151199,0)
--(axis cs:-8.08847601151199,0)
--(axis cs:-8.11252109227524,0)
--(axis cs:-8.11252109227524,0)
--(axis cs:-8.13656617303849,0)
--(axis cs:-8.13656617303849,0)
--(axis cs:-8.16061125380173,0)
--(axis cs:-8.16061125380173,0)
--(axis cs:-8.18465633456498,0)
--(axis cs:-8.18465633456498,0)
--(axis cs:-8.20870141532823,0)
--(axis cs:-8.20870141532823,0)
--(axis cs:-8.23274649609148,0)
--(axis cs:-8.23274649609148,0)
--(axis cs:-8.25679157685473,0)
--(axis cs:-8.25679157685473,0)
--(axis cs:-8.28083665761798,0)
--(axis cs:-8.28083665761798,0)
--(axis cs:-8.30488173838123,0)
--(axis cs:-8.30488173838123,0)
--(axis cs:-8.32892681914447,0)
--(axis cs:-8.32892681914447,0)
--(axis cs:-8.35297189990773,0)
--(axis cs:-8.35297189990773,0)
--(axis cs:-8.37701698067097,0)
--(axis cs:-8.37701698067097,0)
--(axis cs:-8.40106206143422,0)
--(axis cs:-8.40106206143422,0)
--(axis cs:-8.42510714219747,0)
--(axis cs:-8.42510714219747,0)
--(axis cs:-8.44915222296072,0)
--(axis cs:-8.44915222296072,0)
--(axis cs:-8.47319730372397,0)
--(axis cs:-8.47319730372397,0)
--(axis cs:-8.49724238448722,0)
--(axis cs:-8.49724238448722,0)
--(axis cs:-8.52128746525047,0)
--(axis cs:-8.52128746525047,0)
--(axis cs:-8.54533254601371,0)
--(axis cs:-8.54533254601371,0)
--(axis cs:-8.56937762677696,0)
--(axis cs:-8.56937762677696,0)
--(axis cs:-8.59342270754021,0)
--(axis cs:-8.59342270754021,0)
--(axis cs:-8.61746778830346,0)
--(axis cs:-8.61746778830346,0)
--(axis cs:-8.64151286906671,0)
--(axis cs:-8.64151286906671,0)
--(axis cs:-8.66555794982996,0)
--(axis cs:-8.66555794982996,0)
--(axis cs:-8.68960303059321,0)
--(axis cs:-8.68960303059321,0)
--(axis cs:-8.71364811135646,0)
--(axis cs:-8.71364811135646,0)
--(axis cs:-8.73769319211971,0)
--(axis cs:-8.73769319211971,0)
--(axis cs:-8.76173827288295,0)
--(axis cs:-8.76173827288295,0)
--(axis cs:-8.7857833536462,0)
--(axis cs:-8.7857833536462,0)
--(axis cs:-8.80982843440945,0)
--(axis cs:-8.80982843440945,0)
--(axis cs:-8.8338735151727,0)
--(axis cs:-8.8338735151727,0)
--(axis cs:-8.85791859593595,0)
--(axis cs:-8.85791859593595,0)
--(axis cs:-8.8819636766992,0)
--(axis cs:-8.8819636766992,0)
--(axis cs:-8.90600875746245,0)
--(axis cs:-8.90600875746245,0)
--(axis cs:-8.9300538382257,0)
--(axis cs:-8.9300538382257,0)
--(axis cs:-8.95409891898894,0)
--(axis cs:-8.95409891898894,0)
--(axis cs:-8.97814399975219,0)
--(axis cs:-8.97814399975219,0)
--(axis cs:-9.00218908051544,0)
--(axis cs:-9.00218908051544,0)
--(axis cs:-9.02623416127869,0)
--(axis cs:-9.02623416127869,0)
--(axis cs:-9.05027924204194,0)
--(axis cs:-9.05027924204194,0)
--(axis cs:-9.07432432280519,0)
--(axis cs:-9.07432432280519,0)
--(axis cs:-9.09836940356844,0)
--(axis cs:-9.09836940356844,0)
--(axis cs:-9.12241448433169,0)
--(axis cs:-9.12241448433169,0)
--(axis cs:-9.14645956509493,0)
--(axis cs:-9.14645956509493,0)
--(axis cs:-9.17050464585818,0)
--(axis cs:-9.17050464585818,0)
--(axis cs:-9.19454972662143,0)
--(axis cs:-9.19454972662143,0)
--(axis cs:-9.21859480738468,0)
--(axis cs:-9.21859480738468,0)
--(axis cs:-9.24263988814793,0)
--(axis cs:-9.24263988814793,0)
--(axis cs:-9.26668496891118,0)
--(axis cs:-9.26668496891118,0)
--(axis cs:-9.29073004967443,0)
--(axis cs:-9.29073004967443,0)
--(axis cs:-9.31477513043768,0)
--(axis cs:-9.31477513043768,0)
--(axis cs:-9.33882021120093,0)
--(axis cs:-9.33882021120093,0)
--(axis cs:-9.36286529196417,0)
--(axis cs:-9.36286529196417,0)
--(axis cs:-9.38691037272742,0)
--(axis cs:-9.38691037272742,0)
--(axis cs:-9.41095545349067,0)
--(axis cs:-9.41095545349067,0)
--(axis cs:-9.43500053425392,0)
--(axis cs:-9.43500053425392,0)
--(axis cs:-9.45904561501717,0)
--(axis cs:-9.45904561501717,0)
--(axis cs:-9.48309069578042,0)
--(axis cs:-9.48309069578042,0)
--(axis cs:-9.50713577654367,0)
--(axis cs:-9.50713577654367,0)
--(axis cs:-9.53118085730691,0)
--(axis cs:-9.53118085730691,0)
--(axis cs:-9.55522593807016,0)
--(axis cs:-9.55522593807016,0)
--(axis cs:-9.57927101883341,0)
--(axis cs:-9.57927101883341,0)
--(axis cs:-9.60331609959666,0)
--(axis cs:-9.60331609959666,0)
--(axis cs:-9.62736118035991,0)
--(axis cs:-9.62736118035991,0)
--(axis cs:-9.65140626112316,0)
--(axis cs:-9.65140626112316,0)
--(axis cs:-9.67545134188641,0)
--(axis cs:-9.67545134188641,0)
--(axis cs:-9.69949642264966,0)
--(axis cs:-9.69949642264966,0)
--(axis cs:-9.72354150341291,0)
--(axis cs:-9.72354150341291,0)
--(axis cs:-9.74758658417615,0)
--(axis cs:-9.74758658417615,0)
--(axis cs:-9.7716316649394,0)
--(axis cs:-9.7716316649394,0)
--(axis cs:-9.79567674570265,0)
--(axis cs:-9.79567674570265,0)
--(axis cs:-9.8197218264659,0)
--(axis cs:-9.8197218264659,0)
--(axis cs:-9.84376690722915,0)
--(axis cs:-9.84376690722915,0)
--(axis cs:-9.8678119879924,0)
--(axis cs:-9.8678119879924,0)
--(axis cs:-9.89185706875565,0)
--(axis cs:-9.89185706875565,0)
--(axis cs:-9.9159021495189,0)
--(axis cs:-9.9159021495189,0)
--(axis cs:-9.93994723028215,0)
--(axis cs:-9.93994723028215,0)
--(axis cs:-9.96399231104539,0)
--(axis cs:-9.96399231104539,0)
--(axis cs:-9.98803739180864,0)
--(axis cs:-9.98803739180864,0)
--(axis cs:-10.0120824725719,0)
--(axis cs:-10.0120824725719,0)
--(axis cs:-10.0361275533351,0)
--(axis cs:-10.0361275533351,0)
--(axis cs:-10.0601726340984,0)
--(axis cs:-10.0601726340984,0)
--(axis cs:-10.0842177148616,0)
--(axis cs:-10.0842177148616,0)
--(axis cs:-10.1082627956249,0)
--(axis cs:-10.1082627956249,0)
--(axis cs:-10.1323078763881,0)
--(axis cs:-10.1323078763881,0)
--(axis cs:-10.1563529571514,0)
--(axis cs:-10.1563529571514,0)
--(axis cs:-10.1803980379146,0)
--(axis cs:-10.1803980379146,0)
--(axis cs:-10.2044431186779,0)
--(axis cs:-10.2044431186779,0)
--(axis cs:-10.2284881994411,0)
--(axis cs:-10.2284881994411,0)
--(axis cs:-10.2525332802044,0)
--(axis cs:-10.2525332802044,0)
--(axis cs:-10.2765783609676,0)
--(axis cs:-10.2765783609676,0)
--(axis cs:-10.3006234417309,0)
--(axis cs:-10.3006234417309,0)
--(axis cs:-10.3246685224941,0)
--(axis cs:-10.3246685224941,0)
--(axis cs:-10.3487136032574,0)
--(axis cs:-10.3487136032574,0)
--(axis cs:-10.3727586840206,0)
--(axis cs:-10.3727586840206,0)
--(axis cs:-10.3968037647839,0)
--(axis cs:-10.3968037647839,0)
--(axis cs:-10.4208488455471,0)
--(axis cs:-10.4208488455471,0)
--(axis cs:-10.4448939263104,0)
--(axis cs:-10.4448939263104,0)
--(axis cs:-10.4689390070736,0)
--(axis cs:-10.4689390070736,0)
--(axis cs:-10.4929840878369,0)
--(axis cs:-10.4929840878369,0)
--(axis cs:-10.5170291686001,0)
--(axis cs:-10.5170291686001,0)
--(axis cs:-10.5410742493634,0)
--(axis cs:-10.5410742493634,0)
--(axis cs:-10.5651193301266,0)
--(axis cs:-10.5651193301266,0)
--(axis cs:-10.5891644108899,0)
--(axis cs:-10.5891644108899,0)
--(axis cs:-10.6132094916531,0)
--(axis cs:-10.6132094916531,0)
--(axis cs:-10.6372545724164,0)
--(axis cs:-10.6372545724164,0)
--(axis cs:-10.6612996531796,0)
--(axis cs:-10.6612996531796,0)
--(axis cs:-10.6853447339429,0)
--(axis cs:-10.6853447339429,0)
--(axis cs:-10.7093898147061,0)
--(axis cs:-10.7093898147061,0)
--(axis cs:-10.7334348954694,0)
--(axis cs:-10.7334348954694,0)
--(axis cs:-10.7574799762326,0)
--(axis cs:-10.7574799762326,0)
--(axis cs:-10.7815250569959,0)
--(axis cs:-10.7815250569959,0)
--(axis cs:-10.8055701377591,0)
--(axis cs:-10.8055701377591,0)
--(axis cs:-10.8296152185224,0)
--(axis cs:-10.8296152185224,0)
--(axis cs:-10.8536602992856,0)
--(axis cs:-10.8536602992856,0)
--(axis cs:-10.8777053800488,0)
--(axis cs:-10.8777053800488,0)
--(axis cs:-10.9017504608121,0)
--(axis cs:-10.9017504608121,0)
--(axis cs:-10.9257955415753,0)
--(axis cs:-10.9257955415753,0)
--(axis cs:-10.9498406223386,0)
--(axis cs:-10.9498406223386,0)
--(axis cs:-10.9738857031018,0)
--(axis cs:-10.9738857031018,0)
--(axis cs:-10.9979307838651,0)
--(axis cs:-10.9979307838651,0)
--(axis cs:-11.0219758646283,0)
--(axis cs:-11.0219758646283,0)
--(axis cs:-11.0460209453916,0)
--(axis cs:-11.0460209453916,0)
--(axis cs:-11.0700660261548,0)
--(axis cs:-11.0700660261548,0)
--(axis cs:-11.0941111069181,0)
--(axis cs:-11.0941111069181,0)
--(axis cs:-11.1181561876813,0)
--(axis cs:-11.1181561876813,0)
--(axis cs:-11.1422012684446,0)
--(axis cs:-11.1422012684446,0)
--(axis cs:-11.1662463492078,0)
--(axis cs:-11.1662463492078,0)
--(axis cs:-11.1902914299711,0)
--(axis cs:-11.1902914299711,0)
--(axis cs:-11.2143365107343,0)
--(axis cs:-11.2143365107343,0)
--(axis cs:-11.2383815914976,0)
--(axis cs:-11.2383815914976,0)
--(axis cs:-11.2624266722608,0)
--(axis cs:-11.2624266722608,0)
--(axis cs:-11.2864717530241,0)
--(axis cs:-11.2864717530241,0)
--(axis cs:-11.3105168337873,0)
--(axis cs:-11.3105168337873,0)
--(axis cs:-11.3345619145506,0)
--(axis cs:-11.3345619145506,0)
--(axis cs:-11.3586069953138,0)
--(axis cs:-11.3586069953138,0)
--(axis cs:-11.3826520760771,0)
--(axis cs:-11.3826520760771,0)
--(axis cs:-11.4066971568403,0)
--(axis cs:-11.4066971568403,0)
--(axis cs:-11.4307422376036,0)
--(axis cs:-11.4307422376036,0)
--(axis cs:-11.4547873183668,0)
--(axis cs:-11.4547873183668,0)
--(axis cs:-11.4788323991301,0)
--(axis cs:-11.4788323991301,0)
--(axis cs:-11.5028774798933,0)
--(axis cs:-11.5028774798933,0)
--(axis cs:-11.5269225606566,0)
--(axis cs:-11.5269225606566,0)
--(axis cs:-11.5509676414198,0)
--(axis cs:-11.5509676414198,0)
--(axis cs:-11.5750127221831,0)
--(axis cs:-11.5750127221831,0)
--(axis cs:-11.5990578029463,0)
--(axis cs:-11.5990578029463,0)
--(axis cs:-11.6231028837096,0)
--(axis cs:-11.6231028837096,0)
--(axis cs:-11.6471479644728,0)
--(axis cs:-11.6471479644728,0)
--(axis cs:-11.6711930452361,0)
--(axis cs:-11.6711930452361,0)
--(axis cs:-11.6952381259993,0)
--(axis cs:-11.6952381259993,0)
--(axis cs:-11.7192832067626,0)
--(axis cs:-11.7192832067626,0)
--(axis cs:-11.7433282875258,0)
--(axis cs:-11.7433282875258,0)
--(axis cs:-11.7673733682891,0)
--(axis cs:-11.7673733682891,0)
--(axis cs:-11.7914184490523,0)
--(axis cs:-11.7914184490523,0)
--(axis cs:-11.8154635298156,0)
--(axis cs:-11.8154635298156,0)
--(axis cs:-11.8395086105788,0)
--(axis cs:-11.8395086105788,0)
--(axis cs:-11.863553691342,0)
--(axis cs:-11.863553691342,0)
--(axis cs:-11.8875987721053,0)
--(axis cs:-11.8875987721053,0)
--(axis cs:-11.9116438528685,0)
--(axis cs:-11.9116438528685,0)
--(axis cs:-11.9356889336318,0)
--(axis cs:-11.9356889336318,0)
--(axis cs:-11.959734014395,0)
--(axis cs:-11.959734014395,0)
--(axis cs:-11.9837790951583,0)
--(axis cs:-11.9837790951583,0)
--(axis cs:-12.0078241759215,0)
--(axis cs:-12.0078241759215,0)
--(axis cs:-12.0318692566848,0)
--(axis cs:-12.0318692566848,0)
--(axis cs:-12.055914337448,0)
--(axis cs:-12.055914337448,0)
--(axis cs:-12.0799594182113,0)
--(axis cs:-12.0799594182113,0)
--(axis cs:-12.1040044989745,0)
--(axis cs:-12.1040044989745,0)
--(axis cs:-12.1280495797378,0)
--(axis cs:-12.1280495797378,0)
--(axis cs:-12.152094660501,0)
--(axis cs:-12.152094660501,0)
--(axis cs:-12.1761397412643,0)
--(axis cs:-12.1761397412643,0)
--(axis cs:-12.2001848220275,0)
--(axis cs:-12.2001848220275,0)
--(axis cs:-12.2242299027908,0)
--(axis cs:-12.2242299027908,0)
--(axis cs:-12.248274983554,0)
--(axis cs:-12.248274983554,0)
--(axis cs:-12.2723200643173,0)
--(axis cs:-12.2723200643173,0)
--(axis cs:-12.2963651450805,0)
--(axis cs:-12.2963651450805,0)
--(axis cs:-12.3204102258438,0)
--(axis cs:-12.3204102258438,0)
--(axis cs:-12.344455306607,0)
--(axis cs:-12.344455306607,0)
--(axis cs:-12.3685003873703,0)
--(axis cs:-12.3685003873703,0)
--(axis cs:-12.3925454681335,0)
--(axis cs:-12.3925454681335,0)
--(axis cs:-12.4165905488968,0)
--(axis cs:-12.4165905488968,0)
--(axis cs:-12.44063562966,0)
--(axis cs:-12.44063562966,0)
--(axis cs:-12.4646807104233,0)
--(axis cs:-12.4646807104233,0)
--(axis cs:-12.4887257911865,0)
--(axis cs:-12.4887257911865,0)
--(axis cs:-12.5127708719498,0)
--(axis cs:-12.5127708719498,0)
--(axis cs:-12.536815952713,0)
--(axis cs:-12.536815952713,0)
--(axis cs:-12.5608610334763,0)
--(axis cs:-12.5608610334763,0)
--(axis cs:-12.5849061142395,0)
--(axis cs:-12.5849061142395,0)
--(axis cs:-12.6089511950028,0)
--(axis cs:-12.6089511950028,0)
--(axis cs:-12.632996275766,0)
--(axis cs:-12.632996275766,0)
--(axis cs:-12.6570413565293,0)
--(axis cs:-12.6570413565293,0)
--(axis cs:-12.6810864372925,0)
--(axis cs:-12.6810864372925,0)
--(axis cs:-12.7051315180558,0)
--(axis cs:-12.7051315180558,0)
--(axis cs:-12.729176598819,0)
--(axis cs:-12.729176598819,0)
--(axis cs:-12.7532216795823,0)
--(axis cs:-12.7532216795823,0)
--(axis cs:-12.7772667603455,0)
--(axis cs:-12.7772667603455,0)
--(axis cs:-12.8013118411088,0)
--(axis cs:-12.8013118411088,0)
--(axis cs:-12.825356921872,0)
--(axis cs:-12.825356921872,0)
--(axis cs:-12.8494020026352,0)
--(axis cs:-12.8494020026352,0)
--(axis cs:-12.8734470833985,0)
--(axis cs:-12.8734470833985,0)
--(axis cs:-12.8974921641617,0)
--(axis cs:-12.8974921641617,0)
--(axis cs:-12.921537244925,0)
--(axis cs:-12.921537244925,0)
--(axis cs:-12.9455823256882,0)
--(axis cs:-12.9455823256882,0)
--(axis cs:-12.9696274064515,0)
--(axis cs:-12.9696274064515,0)
--(axis cs:-12.9936724872147,0)
--(axis cs:-12.9936724872147,0)
--(axis cs:-13.017717567978,0)
--(axis cs:-13.017717567978,0)
--(axis cs:-13.0417626487412,0)
--(axis cs:-13.0417626487412,0)
--(axis cs:-13.0658077295045,0)
--(axis cs:-13.0658077295045,0)
--(axis cs:-13.0898528102677,0)
--(axis cs:-13.0898528102677,0)
--(axis cs:-13.113897891031,0)
--(axis cs:-13.113897891031,0)
--(axis cs:-13.1379429717942,0)
--(axis cs:-13.1379429717942,0)
--(axis cs:-13.1619880525575,0)
--(axis cs:-13.1619880525575,0)
--(axis cs:-13.1860331333207,0)
--(axis cs:-13.1860331333207,0)
--(axis cs:-13.210078214084,0)
--(axis cs:-13.210078214084,0)
--(axis cs:-13.2341232948472,0)
--(axis cs:-13.2341232948472,0)
--(axis cs:-13.2581683756105,0)
--(axis cs:-13.2581683756105,0)
--(axis cs:-13.2822134563737,0)
--(axis cs:-13.2822134563737,0)
--(axis cs:-13.306258537137,0)
--(axis cs:-13.306258537137,0)
--(axis cs:-13.3303036179002,0)
--(axis cs:-13.3303036179002,0)
--(axis cs:-13.3543486986635,0)
--(axis cs:-13.3543486986635,0)
--(axis cs:-13.3783937794267,0)
--(axis cs:-13.3783937794267,0)
--(axis cs:-13.40243886019,0)
--(axis cs:-13.40243886019,0)
--(axis cs:-13.4264839409532,0)
--(axis cs:-13.4264839409532,0)
--(axis cs:-13.4505290217165,0)
--(axis cs:-13.4505290217165,0)
--(axis cs:-13.4745741024797,0)
--(axis cs:-13.4745741024797,0)
--(axis cs:-13.498619183243,0)
--(axis cs:-13.498619183243,0)
--(axis cs:-13.5226642640062,0)
--(axis cs:-13.5226642640062,0)
--(axis cs:-13.5467093447695,0)
--(axis cs:-13.5467093447695,0)
--(axis cs:-13.5707544255327,0)
--(axis cs:-13.5707544255327,0)
--(axis cs:-13.594799506296,0)
--(axis cs:-13.594799506296,0)
--(axis cs:-13.6188445870592,0)
--(axis cs:-13.6188445870592,0)
--(axis cs:-13.6428896678225,0)
--(axis cs:-13.6428896678225,0)
--(axis cs:-13.6669347485857,0)
--(axis cs:-13.6669347485857,0)
--(axis cs:-13.690979829349,0)
--(axis cs:-13.690979829349,0)
--(axis cs:-13.7150249101122,0)
--(axis cs:-13.7150249101122,0)
--(axis cs:-13.7390699908755,0)
--(axis cs:-13.7390699908755,0)
--(axis cs:-13.7631150716387,0)
--(axis cs:-13.7631150716387,0)
--(axis cs:-13.787160152402,0)
--(axis cs:-13.787160152402,0)
--(axis cs:-13.8112052331652,0)
--(axis cs:-13.8112052331652,0)
--(axis cs:-13.8352503139284,0)
--(axis cs:-13.8352503139284,0)
--(axis cs:-13.8592953946917,0)
--(axis cs:-13.8592953946917,0)
--(axis cs:-13.8833404754549,0)
--(axis cs:-13.8833404754549,0)
--(axis cs:-13.9073855562182,0)
--(axis cs:-13.9073855562182,0)
--(axis cs:-13.9314306369814,0)
--(axis cs:-13.9314306369814,0)
--(axis cs:-13.9554757177447,0)
--(axis cs:-13.9554757177447,0)
--(axis cs:-13.9795207985079,0)
--(axis cs:-13.9795207985079,0)
--(axis cs:-14.0035658792712,0)
--(axis cs:-14.0035658792712,0)
--(axis cs:-14.0276109600344,0)
--(axis cs:-14.0276109600344,0)
--(axis cs:-14.0516560407977,0)
--(axis cs:-14.0516560407977,0)
--(axis cs:-14.0757011215609,0)
--(axis cs:-14.0757011215609,0)
--(axis cs:-14.0997462023242,0)
--(axis cs:-14.0997462023242,0)
--(axis cs:-14.1237912830874,0)
--(axis cs:-14.1237912830874,0)
--(axis cs:-14.1478363638507,0)
--(axis cs:-14.1478363638507,0)
--(axis cs:-14.1718814446139,0)
--(axis cs:-14.1718814446139,0)
--(axis cs:-14.1959265253772,0)
--(axis cs:-14.1959265253772,0)
--(axis cs:-14.2199716061404,0)
--(axis cs:-14.2199716061404,0)
--(axis cs:-14.2440166869037,0)
--(axis cs:-14.2440166869037,0)
--(axis cs:-14.2680617676669,0)
--(axis cs:-14.2680617676669,0)
--(axis cs:-14.2921068484302,0)
--(axis cs:-14.2921068484302,0)
--(axis cs:-14.3161519291934,0)
--(axis cs:-14.3161519291934,0)
--(axis cs:-14.3401970099567,0)
--(axis cs:-14.3401970099567,0)
--(axis cs:-14.3642420907199,0)
--(axis cs:-14.3642420907199,0)
--(axis cs:-14.3882871714832,0)
--(axis cs:-14.3882871714832,0)
--(axis cs:-14.4123322522464,0)
--(axis cs:-14.4123322522464,0)
--(axis cs:-14.4363773330097,0)
--(axis cs:-14.4363773330097,0)
--(axis cs:-14.4604224137729,0)
--(axis cs:-14.4604224137729,0)
--(axis cs:-14.4844674945362,0)
--(axis cs:-14.4844674945362,0)
--(axis cs:-14.5085125752994,0)
--(axis cs:-14.5085125752994,0)
--(axis cs:-14.5325576560627,0)
--(axis cs:-14.5325576560627,0)
--(axis cs:-14.5566027368259,0)
--(axis cs:-14.5566027368259,0)
--(axis cs:-14.5806478175892,0)
--(axis cs:-14.5806478175892,0)
--(axis cs:-14.6046928983524,0)
--(axis cs:-14.6046928983524,0)
--(axis cs:-14.6287379791157,0)
--(axis cs:-14.6287379791157,0)
--(axis cs:-14.6527830598789,0)
--(axis cs:-14.6527830598789,0)
--(axis cs:-14.6768281406422,0)
--(axis cs:-14.6768281406422,0)
--(axis cs:-14.7008732214054,0)
--(axis cs:-14.7008732214054,0)
--(axis cs:-14.7249183021687,0)
--(axis cs:-14.7249183021687,0)
--(axis cs:-14.7489633829319,0)
--(axis cs:-14.7489633829319,0)
--(axis cs:-14.7730084636952,0)
--(axis cs:-14.7730084636952,0)
--(axis cs:-14.7970535444584,0)
--(axis cs:-14.7970535444584,0)
--(axis cs:-14.8210986252217,0)
--(axis cs:-14.8210986252217,0)
--(axis cs:-14.8451437059849,0)
--(axis cs:-14.8451437059849,0)
--(axis cs:-14.8691887867481,0)
--(axis cs:-14.8691887867481,0)
--(axis cs:-14.8932338675114,0)
--(axis cs:-14.8932338675114,0)
--(axis cs:-14.9172789482746,0)
--(axis cs:-14.9172789482746,0)
--(axis cs:-14.9413240290379,0)
--(axis cs:-14.9413240290379,0)
--(axis cs:-14.9653691098011,0)
--(axis cs:-14.9653691098011,0)
--(axis cs:-14.9894141905644,0)
--(axis cs:-14.9894141905644,0)
--(axis cs:-15.0134592713276,0)
--(axis cs:-15.0134592713276,0)
--(axis cs:-15.0375043520909,0)
--(axis cs:-15.0375043520909,0)
--(axis cs:-15.0615494328541,0)
--(axis cs:-15.0615494328541,0)
--(axis cs:-15.0855945136174,0)
--(axis cs:-15.0855945136174,0)
--(axis cs:-15.1096395943806,0)
--(axis cs:-15.1096395943806,0)
--(axis cs:-15.1336846751439,0)
--(axis cs:-15.1336846751439,0)
--(axis cs:-15.1577297559071,0)
--(axis cs:-15.1577297559071,0)
--(axis cs:-15.1817748366704,0)
--(axis cs:-15.1817748366704,0)
--(axis cs:-15.2058199174336,0)
--(axis cs:-15.2058199174336,0)
--(axis cs:-15.2298649981969,0)
--(axis cs:-15.2298649981969,0)
--(axis cs:-15.2539100789601,0)
--(axis cs:-15.2539100789601,0)
--(axis cs:-15.2779551597234,0)
--(axis cs:-15.2779551597234,0)
--(axis cs:-15.3020002404866,0)
--(axis cs:-15.3020002404866,0)
--(axis cs:-15.3260453212499,0)
--(axis cs:-15.3260453212499,0)
--(axis cs:-15.3500904020131,0)
--(axis cs:-15.3500904020131,0)
--(axis cs:-15.3741354827764,0)
--(axis cs:-15.3741354827764,0)
--(axis cs:-15.3981805635396,0)
--(axis cs:-15.3981805635396,0)
--(axis cs:-15.4222256443029,0)
--(axis cs:-15.4222256443029,0)
--(axis cs:-15.4462707250661,0)
--(axis cs:-15.4462707250661,0)
--(axis cs:-15.4703158058294,0)
--(axis cs:-15.4703158058294,0)
--(axis cs:-15.4943608865926,0)
--(axis cs:-15.4943608865926,0)
--(axis cs:-15.5184059673559,0)
--(axis cs:-15.5184059673559,0)
--(axis cs:-15.5424510481191,0)
--(axis cs:-15.5424510481191,0)
--(axis cs:-15.5664961288824,0)
--(axis cs:-15.5664961288824,0)
--(axis cs:-15.5905412096456,0)
--(axis cs:-15.5905412096456,0)
--(axis cs:-15.6145862904089,0)
--(axis cs:-15.6145862904089,0)
--(axis cs:-15.6386313711721,0)
--(axis cs:-15.6386313711721,0)
--(axis cs:-15.6626764519354,0)
--(axis cs:-15.6626764519354,0)
--(axis cs:-15.6867215326986,0)
--(axis cs:-15.6867215326986,0)
--(axis cs:-15.7107666134619,0)
--(axis cs:-15.7107666134619,0)
--(axis cs:-15.7348116942251,0)
--(axis cs:-15.7348116942251,0)
--(axis cs:-15.7588567749884,0)
--(axis cs:-15.7588567749884,0)
--(axis cs:-15.7829018557516,0)
--(axis cs:-15.7829018557516,0)
--(axis cs:-15.8069469365149,0)
--(axis cs:-15.8069469365149,0)
--(axis cs:-15.8309920172781,0)
--(axis cs:-15.8309920172781,0)
--(axis cs:-15.8550370980414,0)
--(axis cs:-15.8550370980414,0)
--(axis cs:-15.8790821788046,0)
--(axis cs:-15.8790821788046,0)
--(axis cs:-15.9031272595678,0)
--(axis cs:-15.9031272595678,0)
--(axis cs:-15.9271723403311,0)
--(axis cs:-15.9271723403311,0)
--(axis cs:-15.9512174210943,0)
--(axis cs:-15.9512174210943,0)
--(axis cs:-15.9752625018576,0)
--(axis cs:-15.9752625018576,0)
--(axis cs:-15.9993075826208,0)
--(axis cs:-15.9993075826208,0)
--(axis cs:-16.0233526633841,0)
--(axis cs:-16.0233526633841,0)
--(axis cs:-16.0473977441473,0)
--(axis cs:-16.0473977441473,0)
--(axis cs:-16.0714428249106,0)
--(axis cs:-16.0714428249106,0)
--(axis cs:-16.0954879056738,0)
--(axis cs:-16.0954879056738,0)
--(axis cs:-16.1195329864371,0)
--(axis cs:-16.1195329864371,0)
--(axis cs:-16.1435780672003,0)
--(axis cs:-16.1435780672003,0)
--(axis cs:-16.1676231479636,0)
--(axis cs:-16.1676231479636,0)
--(axis cs:-16.1916682287268,0)
--(axis cs:-16.1916682287268,0)
--(axis cs:-16.2157133094901,0)
--(axis cs:-16.2157133094901,0)
--(axis cs:-16.2397583902533,0)
--(axis cs:-16.2397583902533,0)
--(axis cs:-16.2638034710166,0)
--(axis cs:-16.2638034710166,0)
--(axis cs:-16.2878485517798,0)
--(axis cs:-16.2878485517798,0)
--(axis cs:-16.3118936325431,0)
--(axis cs:-16.3118936325431,0)
--(axis cs:-16.3359387133063,0)
--(axis cs:-16.3359387133063,0)
--(axis cs:-16.3599837940696,0)
--(axis cs:-16.3599837940696,0)
--(axis cs:-16.3840288748328,0)
--(axis cs:-16.3840288748328,0)
--(axis cs:-16.4080739555961,0)
--(axis cs:-16.4080739555961,0)
--(axis cs:-16.4321190363593,0)
--(axis cs:-16.4321190363593,0)
--(axis cs:-16.4561641171226,0)
--(axis cs:-16.4561641171226,0)
--(axis cs:-16.4802091978858,0)
--(axis cs:-16.4802091978858,0)
--(axis cs:-16.5042542786491,0)
--(axis cs:-16.5042542786491,0)
--(axis cs:-16.5282993594123,0)
--(axis cs:-16.5282993594123,0)
--(axis cs:-16.5523444401756,0)
--(axis cs:-16.5523444401756,0)
--(axis cs:-16.5763895209388,0)
--(axis cs:-16.5763895209388,0)
--(axis cs:-16.6004346017021,0)
--(axis cs:-16.6004346017021,0)
--(axis cs:-16.6244796824653,0)
--(axis cs:-16.6244796824653,0)
--(axis cs:-16.6485247632286,0)
--(axis cs:-16.6485247632286,0)
--(axis cs:-16.6725698439918,0)
--(axis cs:-16.6725698439918,0)
--(axis cs:-16.6966149247551,0)
--(axis cs:-16.6966149247551,0)
--(axis cs:-16.7206600055183,0)
--(axis cs:-16.7206600055183,0)
--(axis cs:-16.7447050862816,0)
--(axis cs:-16.7447050862816,0)
--(axis cs:-16.7687501670448,0)
--(axis cs:-16.7687501670448,0)
--(axis cs:-16.7927952478081,0)
--(axis cs:-16.7927952478081,0)
--(axis cs:-16.8168403285713,0)
--(axis cs:-16.8168403285713,0)
--(axis cs:-16.8408854093346,0)
--(axis cs:-16.8408854093346,0)
--(axis cs:-16.8649304900978,0)
--(axis cs:-16.8649304900978,0)
--(axis cs:-16.888975570861,0)
--(axis cs:-16.888975570861,0)
--(axis cs:-16.9130206516243,0)
--(axis cs:-16.9130206516243,0)
--(axis cs:-16.9370657323875,0)
--(axis cs:-16.9370657323875,0)
--(axis cs:-16.9611108131508,0)
--(axis cs:-16.9611108131508,0)
--(axis cs:-16.985155893914,0)
--(axis cs:-16.985155893914,0)
--(axis cs:-17.0092009746773,0)
--(axis cs:-17.0092009746773,0)
--(axis cs:-17.0332460554405,0)
--(axis cs:-17.0332460554405,0)
--(axis cs:-17.0572911362038,0)
--(axis cs:-17.0572911362038,0)
--(axis cs:-17.081336216967,0)
--(axis cs:-17.081336216967,0)
--(axis cs:-17.1053812977303,0)
--(axis cs:-17.1053812977303,0)
--(axis cs:-17.1294263784935,0)
--(axis cs:-17.1294263784935,0)
--(axis cs:-17.1534714592568,0)
--(axis cs:-17.1534714592568,0)
--(axis cs:-17.17751654002,0)
--(axis cs:-17.17751654002,0)
--(axis cs:-17.2015616207833,0)
--(axis cs:-17.2015616207833,0)
--(axis cs:-17.2256067015465,0)
--(axis cs:-17.2256067015465,0)
--(axis cs:-17.2496517823098,0)
--(axis cs:-17.2496517823098,0)
--(axis cs:-17.273696863073,0)
--(axis cs:-17.273696863073,0)
--(axis cs:-17.2977419438363,0)
--(axis cs:-17.2977419438363,0)
--(axis cs:-17.3217870245995,0)
--(axis cs:-17.3217870245995,0)
--(axis cs:-17.3458321053628,0)
--(axis cs:-17.3458321053628,0)
--(axis cs:-17.369877186126,0)
--(axis cs:-17.369877186126,0)
--(axis cs:-17.3939222668893,0)
--(axis cs:-17.3939222668893,0)
--(axis cs:-17.4179673476525,0)
--(axis cs:-17.4179673476525,0)
--(axis cs:-17.4420124284158,0)
--(axis cs:-17.4420124284158,0)
--(axis cs:-17.466057509179,0)
--(axis cs:-17.466057509179,0)
--(axis cs:-17.4901025899423,0)
--(axis cs:-17.4901025899423,0)
--(axis cs:-17.5141476707055,0)
--(axis cs:-17.5141476707055,0)
--(axis cs:-17.5381927514688,0)
--(axis cs:-17.5381927514688,0)
--(axis cs:-17.562237832232,0)
--(axis cs:-17.562237832232,0)
--(axis cs:-17.5862829129953,0)
--(axis cs:-17.5862829129953,0)
--(axis cs:-17.6103279937585,0)
--(axis cs:-17.6103279937585,0)
--(axis cs:-17.6343730745218,0)
--(axis cs:-17.6343730745218,0)
--(axis cs:-17.658418155285,0)
--(axis cs:-17.658418155285,0)
--(axis cs:-17.6824632360483,0)
--(axis cs:-17.6824632360483,0)
--(axis cs:-17.7065083168115,0)
--(axis cs:-17.7065083168115,0)
--(axis cs:-17.7305533975748,0)
--(axis cs:-17.7305533975748,0)
--(axis cs:-17.754598478338,0)
--(axis cs:-17.754598478338,0)
--(axis cs:-17.7786435591013,0)
--(axis cs:-17.7786435591013,0)
--(axis cs:-17.8026886398645,0)
--(axis cs:-17.8026886398645,0)
--(axis cs:-17.8267337206278,0)
--(axis cs:-17.8267337206278,0)
--(axis cs:-17.850778801391,0)
--(axis cs:-17.850778801391,0)
--(axis cs:-17.8748238821542,0)
--(axis cs:-17.8748238821542,0)
--(axis cs:-17.8988689629175,0)
--(axis cs:-17.8988689629175,0)
--(axis cs:-17.9229140436807,0)
--(axis cs:-17.9229140436807,0)
--(axis cs:-17.946959124444,0)
--(axis cs:-17.946959124444,0)
--(axis cs:-17.9710042052072,0)
--(axis cs:-17.9710042052072,0)
--(axis cs:-17.9950492859705,0)
--(axis cs:-17.9950492859705,0)
--(axis cs:-18.0190943667337,0)
--(axis cs:-18.0190943667337,0)
--(axis cs:-18.043139447497,0)
--(axis cs:-18.043139447497,0)
--(axis cs:-18.0671845282602,0)
--(axis cs:-18.0671845282602,0)
--(axis cs:-18.0912296090235,0)
--(axis cs:-18.0912296090235,0)
--(axis cs:-18.1152746897867,0)
--(axis cs:-18.1152746897867,0)
--(axis cs:-18.13931977055,0)
--(axis cs:-18.13931977055,0)
--(axis cs:-18.1633648513132,0)
--(axis cs:-18.1633648513132,0)
--(axis cs:-18.1874099320765,0)
--(axis cs:-18.1874099320765,0)
--(axis cs:-18.2114550128397,0)
--(axis cs:-18.2114550128397,0)
--(axis cs:-18.235500093603,0)
--(axis cs:-18.235500093603,0)
--(axis cs:-18.2595451743662,0)
--(axis cs:-18.2595451743662,0)
--(axis cs:-18.2835902551295,0)
--(axis cs:-18.2835902551295,0)
--(axis cs:-18.3076353358927,0)
--(axis cs:-18.3076353358927,0)
--(axis cs:-18.331680416656,0)
--(axis cs:-18.331680416656,0)
--(axis cs:-18.3557254974192,0)
--(axis cs:-18.3557254974192,0)
--(axis cs:-18.3797705781825,0)
--(axis cs:-18.3797705781825,0)
--(axis cs:-18.4038156589457,0)
--(axis cs:-18.4038156589457,0)
--(axis cs:-18.427860739709,0)
--(axis cs:-18.427860739709,0)
--(axis cs:-18.4519058204722,0)
--(axis cs:-18.4519058204722,0)
--(axis cs:-18.4759509012355,0)
--(axis cs:-18.4759509012355,0)
--(axis cs:-18.4999959819987,0)
--(axis cs:-18.4999959819987,0)
--(axis cs:-18.524041062762,0)
--(axis cs:-18.524041062762,0)
--(axis cs:-18.5480861435252,0)
--(axis cs:-18.5480861435252,0)
--(axis cs:-18.5721312242885,0)
--(axis cs:-18.5721312242885,0)
--(axis cs:-18.5961763050517,0)
--(axis cs:-18.5961763050517,0)
--(axis cs:-18.620221385815,0)
--(axis cs:-18.620221385815,0)
--(axis cs:-18.6442664665782,0)
--(axis cs:-18.6442664665782,0)
--(axis cs:-18.6683115473415,0)
--(axis cs:-18.6683115473415,0)
--(axis cs:-18.6923566281047,0)
--(axis cs:-18.6923566281047,0)
--(axis cs:-18.716401708868,0)
--(axis cs:-18.716401708868,0)
--(axis cs:-18.7404467896312,0)
--(axis cs:-18.7404467896312,0)
--(axis cs:-18.7644918703945,0)
--(axis cs:-18.7644918703945,0)
--(axis cs:-18.7885369511577,0)
--(axis cs:-18.7885369511577,0)
--(axis cs:-18.812582031921,0)
--(axis cs:-18.812582031921,0)
--(axis cs:-18.8366271126842,0)
--(axis cs:-18.8366271126842,0)
--(axis cs:-18.8606721934474,0)
--(axis cs:-18.8606721934474,0)
--(axis cs:-18.8847172742107,0)
--(axis cs:-18.8847172742107,0)
--(axis cs:-18.9087623549739,0)
--(axis cs:-18.9087623549739,0)
--(axis cs:-18.9328074357372,0)
--(axis cs:-18.9328074357372,0)
--(axis cs:-18.9568525165004,0)
--(axis cs:-18.9568525165004,0)
--(axis cs:-18.9808975972637,0)
--(axis cs:-18.9808975972637,0)
--(axis cs:-19.0049426780269,0)
--(axis cs:-19.0049426780269,0)
--(axis cs:-19.0289877587902,0)
--(axis cs:-19.0289877587902,0)
--(axis cs:-19.0530328395534,0)
--(axis cs:-19.0530328395534,0)
--(axis cs:-19.0770779203167,0)
--(axis cs:-19.0770779203167,0)
--(axis cs:-19.1011230010799,0)
--(axis cs:-19.1011230010799,0)
--(axis cs:-19.1251680818432,0)
--(axis cs:-19.1251680818432,0)
--(axis cs:-19.1492131626064,0)
--(axis cs:-19.1492131626064,0)
--(axis cs:-19.1732582433697,0)
--(axis cs:-19.1732582433697,0)
--(axis cs:-19.1973033241329,0)
--(axis cs:-19.1973033241329,0)
--(axis cs:-19.2213484048962,0)
--(axis cs:-19.2213484048962,0)
--(axis cs:-19.2453934856594,0)
--(axis cs:-19.2453934856594,0)
--(axis cs:-19.2694385664227,0)
--(axis cs:-19.2694385664227,0)
--(axis cs:-19.2934836471859,0)
--(axis cs:-19.2934836471859,0)
--(axis cs:-19.3175287279492,0)
--(axis cs:-19.3175287279492,0)
--(axis cs:-19.3415738087124,0)
--(axis cs:-19.3415738087124,0)
--(axis cs:-19.3656188894757,0)
--(axis cs:-19.3656188894757,0)
--(axis cs:-19.3896639702389,0)
--(axis cs:-19.3896639702389,0)
--(axis cs:-19.4137090510022,0)
--(axis cs:-19.4137090510022,0)
--(axis cs:-19.4377541317654,0)
--(axis cs:-19.4377541317654,0)
--(axis cs:-19.4617992125287,0)
--(axis cs:-19.4617992125287,0)
--(axis cs:-19.4858442932919,0)
--(axis cs:-19.4858442932919,0)
--(axis cs:-19.5098893740552,0)
--(axis cs:-19.5098893740552,0)
--(axis cs:-19.5339344548184,0)
--(axis cs:-19.5339344548184,0)
--(axis cs:-19.5579795355817,0)
--(axis cs:-19.5579795355817,0)
--(axis cs:-19.5820246163449,0)
--(axis cs:-19.5820246163449,0)
--(axis cs:-19.6060696971082,0)
--(axis cs:-19.6060696971082,0)
--(axis cs:-19.6301147778714,0)
--(axis cs:-19.6301147778714,0)
--(axis cs:-19.6541598586347,0)
--(axis cs:-19.6541598586347,0)
--(axis cs:-19.6782049393979,0)
--(axis cs:-19.6782049393979,0)
--(axis cs:-19.7022500201612,0)
--(axis cs:-19.7022500201612,0)
--(axis cs:-19.7262951009244,0)
--(axis cs:-19.7262951009244,0)
--(axis cs:-19.7503401816877,0)
--(axis cs:-19.7503401816877,0)
--(axis cs:-19.7743852624509,0)
--(axis cs:-19.7743852624509,0)
--(axis cs:-19.7984303432142,0)
--(axis cs:-19.7984303432142,0)
--(axis cs:-19.8224754239774,0)
--(axis cs:-19.8224754239774,0)
--(axis cs:-19.8465205047407,0)
--(axis cs:-19.8465205047407,0)
--(axis cs:-19.8705655855039,0)
--(axis cs:-19.8705655855039,0)
--(axis cs:-19.8946106662671,0)
--(axis cs:-19.8946106662671,0)
--(axis cs:-19.9186557470304,0)
--(axis cs:-19.9186557470304,0)
--(axis cs:-19.9427008277936,0)
--(axis cs:-19.9427008277936,0)
--(axis cs:-19.9667459085569,0)
--(axis cs:-19.9667459085569,0)
--(axis cs:-19.9907909893201,0)
--(axis cs:-19.9907909893201,0)
--(axis cs:-20.0148360700834,0)
--(axis cs:-20.0148360700834,0)
--(axis cs:-20.0388811508466,0)
--(axis cs:-20.0388811508466,0)
--(axis cs:-20.0629262316099,0)
--(axis cs:-20.0629262316099,0)
--(axis cs:-20.0869713123731,0)
--(axis cs:-20.0869713123731,0)
--(axis cs:-20.1110163931364,0)
--(axis cs:-20.1110163931364,0)
--(axis cs:-20.1350614738996,0)
--(axis cs:-20.1350614738996,0)
--(axis cs:-20.1591065546629,0)
--(axis cs:-20.1591065546629,0)
--(axis cs:-20.1831516354261,0)
--(axis cs:-20.1831516354261,0)
--(axis cs:-20.2071967161894,0)
--(axis cs:-20.2071967161894,0)
--(axis cs:-20.2312417969526,0)
--(axis cs:-20.2312417969526,0)
--(axis cs:-20.2552868777159,0)
--(axis cs:-20.2552868777159,0)
--(axis cs:-20.2793319584791,0)
--(axis cs:-20.2793319584791,0)
--(axis cs:-20.3033770392424,0)
--(axis cs:-20.3033770392424,0)
--(axis cs:-20.3274221200056,0)
--(axis cs:-20.3274221200056,0)
--(axis cs:-20.3514672007689,0)
--(axis cs:-20.3514672007689,0)
--(axis cs:-20.3755122815321,0)
--(axis cs:-20.3755122815321,0)
--(axis cs:-20.3995573622954,0)
--(axis cs:-20.3995573622954,0)
--(axis cs:-20.4236024430586,0)
--(axis cs:-20.4236024430586,0)
--(axis cs:-20.4476475238219,0)
--(axis cs:-20.4476475238219,0)
--(axis cs:-20.4716926045851,0)
--(axis cs:-20.4716926045851,0)
--(axis cs:-20.4957376853484,0)
--(axis cs:-20.4957376853484,0)
--(axis cs:-20.5197827661116,0)
--(axis cs:-20.5197827661116,0)
--(axis cs:-20.5438278468749,0)
--(axis cs:-20.5438278468749,0)
--(axis cs:-20.5678729276381,0)
--(axis cs:-20.5678729276381,0)
--(axis cs:-20.5919180084014,0)
--(axis cs:-20.5919180084014,0)
--(axis cs:-20.6159630891646,0)
--(axis cs:-20.6159630891646,0)
--(axis cs:-20.6400081699279,0)
--(axis cs:-20.6400081699279,0)
--(axis cs:-20.6640532506911,0)
--(axis cs:-20.6640532506911,0)
--(axis cs:-20.6880983314544,0)
--(axis cs:-20.6880983314544,0)
--(axis cs:-20.7121434122176,0)
--(axis cs:-20.7121434122176,0)
--(axis cs:-20.7361884929809,0)
--(axis cs:-20.7361884929809,0)
--(axis cs:-20.7602335737441,0)
--(axis cs:-20.7602335737441,0)
--(axis cs:-20.7842786545074,0)
--(axis cs:-20.7842786545074,0)
--(axis cs:-20.8083237352706,0)
--(axis cs:-20.8083237352706,0)
--(axis cs:-20.8323688160339,0)
--(axis cs:-20.8323688160339,0)
--(axis cs:-20.8564138967971,0)
--(axis cs:-20.8564138967971,0)
--(axis cs:-20.8804589775603,0)
--(axis cs:-20.8804589775603,0)
--(axis cs:-20.9045040583236,0)
--(axis cs:-20.9045040583236,0)
--(axis cs:-20.9285491390868,0)
--(axis cs:-20.9285491390868,0)
--(axis cs:-20.9525942198501,0)
--(axis cs:-20.9525942198501,0)
--(axis cs:-20.9766393006133,0)
--(axis cs:-20.9766393006133,0)
--(axis cs:-21.0006843813766,0)
--(axis cs:-21.0006843813766,0)
--(axis cs:-21.0247294621398,0)
--(axis cs:-21.0247294621398,0)
--(axis cs:-21.0487745429031,0)
--(axis cs:-21.0487745429031,0)
--(axis cs:-21.0728196236663,0)
--(axis cs:-21.0728196236663,0)
--(axis cs:-21.0968647044296,0)
--(axis cs:-21.0968647044296,0)
--(axis cs:-21.1209097851928,0)
--(axis cs:-21.1209097851928,0)
--(axis cs:-21.1449548659561,0)
--(axis cs:-21.1449548659561,0)
--(axis cs:-21.1689999467193,0)
--(axis cs:-21.1689999467193,0)
--(axis cs:-21.1930450274826,0)
--(axis cs:-21.1930450274826,0)
--(axis cs:-21.2170901082458,0)
--(axis cs:-21.2170901082458,0)
--(axis cs:-21.2411351890091,0)
--(axis cs:-21.2411351890091,0)
--(axis cs:-21.2651802697723,0)
--(axis cs:-21.2651802697723,0)
--(axis cs:-21.2892253505356,0)
--(axis cs:-21.2892253505356,0)
--(axis cs:-21.3132704312988,0)
--(axis cs:-21.3132704312988,0)
--(axis cs:-21.3373155120621,0)
--(axis cs:-21.3373155120621,0)
--(axis cs:-21.3613605928253,0)
--(axis cs:-21.3613605928253,0)
--(axis cs:-21.3854056735886,0)
--(axis cs:-21.3854056735886,0)
--(axis cs:-21.4094507543518,0)
--(axis cs:-21.4094507543518,0)
--(axis cs:-21.4334958351151,0)
--(axis cs:-21.4334958351151,0)
--(axis cs:-21.4575409158783,0)
--(axis cs:-21.4575409158783,0)
--(axis cs:-21.4815859966416,0)
--(axis cs:-21.4815859966416,0)
--(axis cs:-21.5056310774048,0)
--(axis cs:-21.5056310774048,0)
--(axis cs:-21.5296761581681,0)
--(axis cs:-21.5296761581681,0)
--(axis cs:-21.5537212389313,0)
--(axis cs:-21.5537212389313,0)
--(axis cs:-21.5777663196946,0)
--(axis cs:-21.5777663196946,0)
--(axis cs:-21.6018114004578,0)
--(axis cs:-21.6018114004578,0)
--(axis cs:-21.6258564812211,0)
--(axis cs:-21.6258564812211,0)
--(axis cs:-21.6499015619843,0)
--(axis cs:-21.6499015619843,0)
--(axis cs:-21.6739466427476,0)
--(axis cs:-21.6739466427476,0)
--(axis cs:-21.6979917235108,0)
--(axis cs:-21.6979917235108,0)
--(axis cs:-21.7220368042741,0)
--(axis cs:-21.7220368042741,0)
--(axis cs:-21.7460818850373,0)
--(axis cs:-21.7460818850373,0)
--(axis cs:-21.7701269658006,0)
--(axis cs:-21.7701269658006,0)
--(axis cs:-21.7941720465638,0)
--(axis cs:-21.7941720465638,0)
--(axis cs:-21.8182171273271,0)
--(axis cs:-21.8182171273271,0)
--(axis cs:-21.8422622080903,0)
--(axis cs:-21.8422622080903,0)
--(axis cs:-21.8663072888535,0)
--(axis cs:-21.8663072888535,0)
--(axis cs:-21.8903523696168,0)
--(axis cs:-21.8903523696168,0)
--(axis cs:-21.91439745038,0)
--(axis cs:-21.91439745038,0)
--(axis cs:-21.9384425311433,0)
--(axis cs:-21.9384425311433,0)
--(axis cs:-21.9624876119065,0)
--(axis cs:-21.9624876119065,0)
--(axis cs:-21.9865326926698,0)
--(axis cs:-21.9865326926698,0)
--(axis cs:-22.010577773433,0)
--(axis cs:-22.010577773433,0)
--(axis cs:-22.0346228541963,0)
--(axis cs:-22.0346228541963,0)
--(axis cs:-22.0586679349595,0)
--(axis cs:-22.0586679349595,0)
--(axis cs:-22.0827130157228,0)
--(axis cs:-22.0827130157228,0)
--(axis cs:-22.106758096486,0)
--(axis cs:-22.106758096486,0)
--(axis cs:-22.1308031772493,0)
--(axis cs:-22.1308031772493,0)
--(axis cs:-22.1548482580125,0)
--(axis cs:-22.1548482580125,0)
--(axis cs:-22.1788933387758,0)
--(axis cs:-22.1788933387758,0)
--(axis cs:-22.202938419539,0)
--(axis cs:-22.202938419539,0)
--(axis cs:-22.2269835003023,0)
--(axis cs:-22.2269835003023,0)
--(axis cs:-22.2510285810655,0)
--(axis cs:-22.2510285810655,0)
--(axis cs:-22.2750736618288,0)
--(axis cs:-22.2750736618288,0)
--(axis cs:-22.299118742592,0)
--(axis cs:-22.299118742592,0)
--(axis cs:-22.3231638233553,0)
--(axis cs:-22.3231638233553,0)
--(axis cs:-22.3472089041185,0)
--(axis cs:-22.3472089041185,0)
--(axis cs:-22.3712539848818,0)
--(axis cs:-22.3712539848818,0)
--(axis cs:-22.395299065645,0)
--(axis cs:-22.395299065645,0)
--(axis cs:-22.4193441464083,0)
--(axis cs:-22.4193441464083,0)
--(axis cs:-22.4433892271715,0)
--(axis cs:-22.4433892271715,0)
--(axis cs:-22.4674343079348,0)
--(axis cs:-22.4674343079348,0)
--(axis cs:-22.491479388698,0)
--(axis cs:-22.491479388698,0)
--(axis cs:-22.5155244694613,0)
--(axis cs:-22.5155244694613,0)
--(axis cs:-22.5395695502245,0)
--(axis cs:-22.5395695502245,0)
--(axis cs:-22.5636146309878,0)
--(axis cs:-22.5636146309878,0)
--(axis cs:-22.587659711751,0)
--(axis cs:-22.587659711751,0)
--(axis cs:-22.6117047925143,0)
--(axis cs:-22.6117047925143,0)
--(axis cs:-22.6357498732775,0)
--(axis cs:-22.6357498732775,0)
--(axis cs:-22.6597949540408,0)
--(axis cs:-22.6597949540408,0)
--(axis cs:-22.683840034804,0)
--(axis cs:-22.683840034804,0)
--(axis cs:-22.7078851155673,0)
--(axis cs:-22.7078851155673,0)
--(axis cs:-22.7319301963305,0)
--(axis cs:-22.7319301963305,0)
--(axis cs:-22.7559752770938,0)
--(axis cs:-22.7559752770938,0)
--(axis cs:-22.780020357857,0)
--(axis cs:-22.780020357857,0)
--(axis cs:-22.8040654386203,0)
--(axis cs:-22.8040654386203,0)
--(axis cs:-22.8281105193835,0)
--(axis cs:-22.8281105193835,0)
--(axis cs:-22.8521556001468,0)
--(axis cs:-22.8521556001468,0)
--(axis cs:-22.87620068091,0)
--(axis cs:-22.87620068091,0)
--(axis cs:-22.9002457616732,0)
--(axis cs:-22.9002457616732,0)
--(axis cs:-22.9242908424365,0)
--(axis cs:-22.9242908424365,0)
--(axis cs:-22.9483359231997,0)
--(axis cs:-22.9483359231997,0)
--(axis cs:-22.972381003963,0)
--(axis cs:-22.972381003963,0)
--(axis cs:-22.9964260847262,0)
--(axis cs:-22.9964260847262,0)
--(axis cs:-23.0204711654895,0)
--(axis cs:-23.0204711654895,0)
--(axis cs:-23.0445162462527,0)
--(axis cs:-23.0445162462527,0)
--(axis cs:-23.068561327016,0)
--(axis cs:-23.068561327016,0)
--(axis cs:-23.0926064077792,0)
--(axis cs:-23.0926064077792,0)
--(axis cs:-23.1166514885425,0)
--(axis cs:-23.1166514885425,0)
--(axis cs:-23.1406965693057,0)
--(axis cs:-23.1406965693057,0)
--(axis cs:-23.164741650069,0)
--(axis cs:-23.164741650069,0)
--(axis cs:-23.1887867308322,0)
--(axis cs:-23.1887867308322,0)
--(axis cs:-23.2128318115955,0)
--(axis cs:-23.2128318115955,0)
--(axis cs:-23.2368768923587,0)
--(axis cs:-23.2368768923587,0)
--(axis cs:-23.260921973122,0)
--(axis cs:-23.260921973122,0)
--(axis cs:-23.2849670538852,0)
--(axis cs:-23.2849670538852,0)
--(axis cs:-23.3090121346485,0)
--(axis cs:-23.3090121346485,0)
--(axis cs:-23.3330572154117,0)
--(axis cs:-23.3330572154117,0)
--(axis cs:-23.357102296175,0)
--(axis cs:-23.357102296175,0)
--(axis cs:-23.3811473769382,0)
--(axis cs:-23.3811473769382,0)
--(axis cs:-23.4051924577015,0)
--(axis cs:-23.4051924577015,0)
--(axis cs:-23.4292375384647,0)
--(axis cs:-23.4292375384647,0)
--(axis cs:-23.453282619228,0)
--(axis cs:-23.453282619228,0)
--(axis cs:-23.4773276999912,0)
--(axis cs:-23.4773276999912,0)
--(axis cs:-23.5013727807545,0)
--(axis cs:-23.5013727807545,0)
--(axis cs:-23.5254178615177,0)
--(axis cs:-23.5254178615177,0)
--(axis cs:-23.549462942281,0)
--(axis cs:-23.549462942281,0)
--(axis cs:-23.5735080230442,0)
--(axis cs:-23.5735080230442,0)
--(axis cs:-23.5975531038075,0)
--(axis cs:-23.5975531038075,0)
--(axis cs:-23.6215981845707,0)
--(axis cs:-23.6215981845707,0)
--(axis cs:-23.645643265334,0)
--(axis cs:-23.645643265334,0)
--(axis cs:-23.6696883460972,0)
--(axis cs:-23.6696883460972,0)
--(axis cs:-23.6937334268605,0)
--(axis cs:-23.6937334268605,0)
--(axis cs:-23.7177785076237,0)
--(axis cs:-23.7177785076237,0)
--(axis cs:-23.741823588387,0)
--(axis cs:-23.741823588387,0)
--(axis cs:-23.7658686691502,0)
--(axis cs:-23.7658686691502,0)
--(axis cs:-23.7899137499135,0)
--(axis cs:-23.7899137499135,0)
--(axis cs:-23.8139588306767,0)
--(axis cs:-23.8139588306767,0)
--(axis cs:-23.83800391144,0)
--(axis cs:-23.83800391144,0)
--(axis cs:-23.8620489922032,0)
--(axis cs:-23.8620489922032,0)
--(axis cs:-23.8860940729665,0)
--(axis cs:-23.8860940729665,0)
--(axis cs:-23.9101391537297,0)
--(axis cs:-23.9101391537297,0)
--(axis cs:-23.9341842344929,0)
--(axis cs:-23.9341842344929,0)
--(axis cs:-23.9582293152562,0)
--(axis cs:-23.9582293152562,0)
--(axis cs:-23.9822743960194,0)
--(axis cs:-23.9822743960194,0)
--(axis cs:-24.0063194767827,0)
--(axis cs:-24.0063194767827,0)
--(axis cs:-24.0303645575459,0)
--(axis cs:-24.0303645575459,0)
--(axis cs:-24.0544096383092,0)
--(axis cs:-24.0544096383092,0)
--(axis cs:-24.0784547190724,0)
--(axis cs:-24.0784547190724,0)
--(axis cs:-24.1024997998357,0)
--(axis cs:-24.1024997998357,0)
--(axis cs:-24.1265448805989,0)
--(axis cs:-24.1265448805989,0)
--(axis cs:-24.1505899613622,0)
--(axis cs:-24.1505899613622,0)
--(axis cs:-24.1746350421254,0)
--(axis cs:-24.1746350421254,0)
--(axis cs:-24.1986801228887,0)
--(axis cs:-24.1986801228887,0)
--(axis cs:-24.2227252036519,0)
--(axis cs:-24.2227252036519,0)
--(axis cs:-24.2467702844152,0)
--(axis cs:-24.2467702844152,0)
--(axis cs:-24.2708153651784,0)
--(axis cs:-24.2708153651784,0)
--(axis cs:-24.2948604459417,0)
--(axis cs:-24.2948604459417,0)
--(axis cs:-24.3189055267049,0)
--(axis cs:-24.3189055267049,0)
--(axis cs:-24.3429506074682,0)
--(axis cs:-24.3429506074682,0)
--(axis cs:-24.3669956882314,0)
--(axis cs:-24.3669956882314,0)
--(axis cs:-24.3910407689947,0)
--(axis cs:-24.3910407689947,0)
--(axis cs:-24.4150858497579,0)
--(axis cs:-24.4150858497579,0)
--(axis cs:-24.4391309305212,0)
--(axis cs:-24.4391309305212,0)
--(axis cs:-24.4631760112844,0)
--(axis cs:-24.4631760112844,0)
--(axis cs:-24.4872210920477,0)
--(axis cs:-24.4872210920477,0)
--(axis cs:-24.5112661728109,0)
--(axis cs:-24.5112661728109,0)
--(axis cs:-24.5353112535742,0)
--(axis cs:-24.5353112535742,0)
--cycle;
\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.5, thick]
(axis cs:-6.82188251287149,0)
--(axis cs:-6.82188251287149,1.55365617429986e-05)
--(axis cs:-6.81402575782813,1.55365617429986e-05)
--(axis cs:-6.81402575782813,0)
--(axis cs:-6.80616900278476,0)
--(axis cs:-6.80616900278476,0)
--(axis cs:-6.7983122477414,0)
--(axis cs:-6.7983122477414,0)
--(axis cs:-6.79045549269804,0)
--(axis cs:-6.79045549269804,1.55365617429969e-05)
--(axis cs:-6.78259873765468,1.55365617429969e-05)
--(axis cs:-6.78259873765468,0)
--(axis cs:-6.77474198261131,0)
--(axis cs:-6.77474198261131,0)
--(axis cs:-6.76688522756795,0)
--(axis cs:-6.76688522756795,0)
--(axis cs:-6.75902847252459,0)
--(axis cs:-6.75902847252459,0)
--(axis cs:-6.75117171748123,0)
--(axis cs:-6.75117171748123,0)
--(axis cs:-6.74331496243786,0)
--(axis cs:-6.74331496243786,0)
--(axis cs:-6.7354582073945,0)
--(axis cs:-6.7354582073945,0)
--(axis cs:-6.72760145235114,0)
--(axis cs:-6.72760145235114,3.10731234859937e-05)
--(axis cs:-6.71974469730778,3.10731234859937e-05)
--(axis cs:-6.71974469730778,1.55365617429986e-05)
--(axis cs:-6.71188794226441,1.55365617429986e-05)
--(axis cs:-6.71188794226441,3.10731234859973e-05)
--(axis cs:-6.70403118722105,3.10731234859973e-05)
--(axis cs:-6.70403118722105,0)
--(axis cs:-6.69617443217769,0)
--(axis cs:-6.69617443217769,0)
--(axis cs:-6.68831767713433,0)
--(axis cs:-6.68831767713433,0)
--(axis cs:-6.68046092209096,0)
--(axis cs:-6.68046092209096,0)
--(axis cs:-6.6726041670476,0)
--(axis cs:-6.6726041670476,1.55365617429986e-05)
--(axis cs:-6.66474741200424,1.55365617429986e-05)
--(axis cs:-6.66474741200424,1.55365617429969e-05)
--(axis cs:-6.65689065696088,1.55365617429969e-05)
--(axis cs:-6.65689065696088,1.55365617429986e-05)
--(axis cs:-6.64903390191751,1.55365617429986e-05)
--(axis cs:-6.64903390191751,1.55365617429986e-05)
--(axis cs:-6.64117714687415,1.55365617429986e-05)
--(axis cs:-6.64117714687415,0)
--(axis cs:-6.63332039183079,0)
--(axis cs:-6.63332039183079,1.55365617429986e-05)
--(axis cs:-6.62546363678743,1.55365617429986e-05)
--(axis cs:-6.62546363678743,1.55365617429986e-05)
--(axis cs:-6.61760688174406,1.55365617429986e-05)
--(axis cs:-6.61760688174406,3.10731234859973e-05)
--(axis cs:-6.6097501267007,3.10731234859973e-05)
--(axis cs:-6.6097501267007,0)
--(axis cs:-6.60189337165734,0)
--(axis cs:-6.60189337165734,3.10731234859973e-05)
--(axis cs:-6.59403661661398,3.10731234859973e-05)
--(axis cs:-6.59403661661398,1.55365617429969e-05)
--(axis cs:-6.58617986157061,1.55365617429969e-05)
--(axis cs:-6.58617986157061,0)
--(axis cs:-6.57832310652725,0)
--(axis cs:-6.57832310652725,3.10731234859973e-05)
--(axis cs:-6.57046635148389,3.10731234859973e-05)
--(axis cs:-6.57046635148389,0)
--(axis cs:-6.56260959644053,0)
--(axis cs:-6.56260959644053,0)
--(axis cs:-6.55475284139716,0)
--(axis cs:-6.55475284139716,0)
--(axis cs:-6.5468960863538,0)
--(axis cs:-6.5468960863538,4.66096852289959e-05)
--(axis cs:-6.53903933131044,4.66096852289959e-05)
--(axis cs:-6.53903933131044,1.55365617429986e-05)
--(axis cs:-6.53118257626708,1.55365617429986e-05)
--(axis cs:-6.53118257626708,4.66096852289959e-05)
--(axis cs:-6.52332582122371,4.66096852289959e-05)
--(axis cs:-6.52332582122371,3.10731234859937e-05)
--(axis cs:-6.51546906618035,3.10731234859937e-05)
--(axis cs:-6.51546906618035,4.66096852289959e-05)
--(axis cs:-6.50761231113699,4.66096852289959e-05)
--(axis cs:-6.50761231113699,4.66096852289959e-05)
--(axis cs:-6.49975555609363,4.66096852289959e-05)
--(axis cs:-6.49975555609363,0)
--(axis cs:-6.49189880105026,0)
--(axis cs:-6.49189880105026,3.10731234859973e-05)
--(axis cs:-6.4840420460069,3.10731234859973e-05)
--(axis cs:-6.4840420460069,4.66096852289959e-05)
--(axis cs:-6.47618529096354,4.66096852289959e-05)
--(axis cs:-6.47618529096354,1.55365617429986e-05)
--(axis cs:-6.46832853592018,1.55365617429986e-05)
--(axis cs:-6.46832853592018,4.66096852289906e-05)
--(axis cs:-6.46047178087681,4.66096852289906e-05)
--(axis cs:-6.46047178087681,4.66096852289959e-05)
--(axis cs:-6.45261502583345,4.66096852289959e-05)
--(axis cs:-6.45261502583345,0.00010875593220099)
--(axis cs:-6.44475827079009,0.00010875593220099)
--(axis cs:-6.44475827079009,3.10731234859973e-05)
--(axis cs:-6.43690151574673,3.10731234859973e-05)
--(axis cs:-6.43690151574673,0.000124292493943989)
--(axis cs:-6.42904476070336,0.000124292493943989)
--(axis cs:-6.42904476070336,6.21462469719945e-05)
--(axis cs:-6.42118800566,6.21462469719945e-05)
--(axis cs:-6.42118800566,6.21462469719945e-05)
--(axis cs:-6.41333125061664,6.21462469719945e-05)
--(axis cs:-6.41333125061664,0.00010875593220099)
--(axis cs:-6.40547449557328,0.00010875593220099)
--(axis cs:-6.40547449557328,0.000124292493943989)
--(axis cs:-6.39761774052992,0.000124292493943989)
--(axis cs:-6.39761774052992,7.76828087149843e-05)
--(axis cs:-6.38976098548655,7.76828087149843e-05)
--(axis cs:-6.38976098548655,4.66096852289959e-05)
--(axis cs:-6.38190423044319,4.66096852289959e-05)
--(axis cs:-6.38190423044319,9.32193704579918e-05)
--(axis cs:-6.37404747539983,9.32193704579918e-05)
--(axis cs:-6.37404747539983,0.00010875593220099)
--(axis cs:-6.36619072035646,0.00010875593220099)
--(axis cs:-6.36619072035646,0.000170902179172985)
--(axis cs:-6.3583339653131,0.000170902179172985)
--(axis cs:-6.3583339653131,0.00010875593220099)
--(axis cs:-6.35047721026974,0.00010875593220099)
--(axis cs:-6.35047721026974,7.76828087149931e-05)
--(axis cs:-6.34262045522638,7.76828087149931e-05)
--(axis cs:-6.34262045522638,0.000139829055686988)
--(axis cs:-6.33476370018302,0.000139829055686988)
--(axis cs:-6.33476370018302,0.000139829055686988)
--(axis cs:-6.32690694513965,0.000139829055686988)
--(axis cs:-6.32690694513965,7.76828087149843e-05)
--(axis cs:-6.31905019009629,7.76828087149843e-05)
--(axis cs:-6.31905019009629,7.76828087149931e-05)
--(axis cs:-6.31119343505293,7.76828087149931e-05)
--(axis cs:-6.31119343505293,0.000124292493943989)
--(axis cs:-6.30333668000956,0.000124292493943989)
--(axis cs:-6.30333668000956,0.000201975302658982)
--(axis cs:-6.2954799249662,0.000201975302658982)
--(axis cs:-6.2954799249662,0.000155365617429986)
--(axis cs:-6.28762316992284,0.000155365617429986)
--(axis cs:-6.28762316992284,0.000201975302658982)
--(axis cs:-6.27976641487948,0.000201975302658982)
--(axis cs:-6.27976641487948,0.000124292493943989)
--(axis cs:-6.27190965983612,0.000124292493943989)
--(axis cs:-6.27190965983612,0.000124292493943975)
--(axis cs:-6.26405290479275,0.000124292493943975)
--(axis cs:-6.26405290479275,0.000186438740915984)
--(axis cs:-6.25619614974939,0.000186438740915984)
--(axis cs:-6.25619614974939,0.000170902179172985)
--(axis cs:-6.24833939470603,0.000170902179172985)
--(axis cs:-6.24833939470603,0.000170902179172985)
--(axis cs:-6.24048263966267,0.000170902179172985)
--(axis cs:-6.24048263966267,0.000201975302658982)
--(axis cs:-6.2326258846193,0.000201975302658982)
--(axis cs:-6.2326258846193,0.000248584987887978)
--(axis cs:-6.22476912957594,0.000248584987887978)
--(axis cs:-6.22476912957594,0.000357340920088968)
--(axis cs:-6.21691237453258,0.000357340920088968)
--(axis cs:-6.21691237453258,0.00034180435834597)
--(axis cs:-6.20905561948922,0.00034180435834597)
--(axis cs:-6.20905561948922,0.000310731234859973)
--(axis cs:-6.20119886444585,0.000310731234859973)
--(axis cs:-6.20119886444585,0.000310731234859937)
--(axis cs:-6.19334210940249,0.000310731234859937)
--(axis cs:-6.19334210940249,0.000372877481831967)
--(axis cs:-6.18548535435913,0.000372877481831967)
--(axis cs:-6.18548535435913,0.000279658111373975)
--(axis cs:-6.17762859931577,0.000279658111373975)
--(axis cs:-6.17762859931577,0.000357340920088968)
--(axis cs:-6.1697718442724,0.000357340920088968)
--(axis cs:-6.1697718442724,0.000295194673116974)
--(axis cs:-6.16191508922904,0.000295194673116974)
--(axis cs:-6.16191508922904,0.000372877481831967)
--(axis cs:-6.15405833418568,0.000372877481831967)
--(axis cs:-6.15405833418568,0.00045056029054696)
--(axis cs:-6.14620157914232,0.00045056029054696)
--(axis cs:-6.14620157914232,0.000419487167060963)
--(axis cs:-6.13834482409895,0.000419487167060963)
--(axis cs:-6.13834482409895,0.000466096852289959)
--(axis cs:-6.13048806905559,0.000466096852289959)
--(axis cs:-6.13048806905559,0.0004971699757759)
--(axis cs:-6.12263131401223,0.0004971699757759)
--(axis cs:-6.12263131401223,0.000388414043574966)
--(axis cs:-6.11477455896887,0.000388414043574966)
--(axis cs:-6.11477455896887,0.000466096852289959)
--(axis cs:-6.1069178039255,0.000466096852289959)
--(axis cs:-6.1069178039255,0.000466096852289959)
--(axis cs:-6.09906104888214,0.000466096852289959)
--(axis cs:-6.09906104888214,0.000497169975775956)
--(axis cs:-6.09120429383878,0.000497169975775956)
--(axis cs:-6.09120429383878,0.000590389346233948)
--(axis cs:-6.08334753879542,0.000590389346233948)
--(axis cs:-6.08334753879542,0.000559316222747951)
--(axis cs:-6.07549078375205,0.000559316222747951)
--(axis cs:-6.07549078375205,0.000730218401920853)
--(axis cs:-6.06763402870869,0.000730218401920853)
--(axis cs:-6.06763402870869,0.000543779661005013)
--(axis cs:-6.05977727366533,0.000543779661005013)
--(axis cs:-6.05977727366533,0.000590389346233881)
--(axis cs:-6.05192051862197,0.000590389346233881)
--(axis cs:-6.05192051862197,0.00079236464889293)
--(axis cs:-6.0440637635786,0.00079236464889293)
--(axis cs:-6.0440637635786,0.000870047457607923)
--(axis cs:-6.03620700853524,0.000870047457607923)
--(axis cs:-6.03620700853524,0.00104094963678091)
--(axis cs:-6.02835025349188,0.00104094963678091)
--(axis cs:-6.02835025349188,0.000745754963663934)
--(axis cs:-6.02049349844852,0.000745754963663934)
--(axis cs:-6.02049349844852,0.000761291525406933)
--(axis cs:-6.01263674340515,0.000761291525406933)
--(axis cs:-6.01263674340515,0.000730218401920935)
--(axis cs:-6.00477998836179,0.000730218401920935)
--(axis cs:-6.00477998836179,0.000699145278434859)
--(axis cs:-5.99692323331843,0.000699145278434859)
--(axis cs:-5.99692323331843,0.000916657142836919)
--(axis cs:-5.98906647827507,0.000916657142836919)
--(axis cs:-5.98906647827507,0.0011186324454959)
--(axis cs:-5.9812097232317,0.0011186324454959)
--(axis cs:-5.9812097232317,0.000963266828065915)
--(axis cs:-5.97335296818834,0.000963266828065915)
--(axis cs:-5.97335296818834,0.00119631525421089)
--(axis cs:-5.96549621314498,0.00119631525421089)
--(axis cs:-5.96549621314498,0.00090112058109392)
--(axis cs:-5.95763945810162,0.00090112058109392)
--(axis cs:-5.95763945810162,0.00107202276026691)
--(axis cs:-5.94978270305825,0.00107202276026691)
--(axis cs:-5.94978270305825,0.00121185181595389)
--(axis cs:-5.94192594801489,0.00121185181595389)
--(axis cs:-5.94192594801489,0.00119631525421089)
--(axis cs:-5.93406919297153,0.00119631525421089)
--(axis cs:-5.93406919297153,0.00146043680384171)
--(axis cs:-5.92621243792817,0.00146043680384171)
--(axis cs:-5.92621243792817,0.00128953462466889)
--(axis cs:-5.9183556828848,0.00128953462466889)
--(axis cs:-5.9183556828848,0.00142936368035587)
--(axis cs:-5.91049892784144,0.00142936368035587)
--(axis cs:-5.91049892784144,0.00128953462466889)
--(axis cs:-5.90264217279808,0.00128953462466889)
--(axis cs:-5.90264217279808,0.00132060774815488)
--(axis cs:-5.89478541775472,0.00132060774815488)
--(axis cs:-5.89478541775472,0.00167794866824385)
--(axis cs:-5.88692866271135,0.00167794866824385)
--(axis cs:-5.88692866271135,0.00147597336558487)
--(axis cs:-5.87907190766799,0.00147597336558487)
--(axis cs:-5.87907190766799,0.00161580242127186)
--(axis cs:-5.87121515262463,0.00161580242127186)
--(axis cs:-5.87121515262463,0.00177116803870184)
--(axis cs:-5.86335839758127,0.00177116803870184)
--(axis cs:-5.86335839758127,0.00164687554475767)
--(axis cs:-5.8555016425379,0.00164687554475767)
--(axis cs:-5.8555016425379,0.00160026585952886)
--(axis cs:-5.84764488749454,0.00160026585952886)
--(axis cs:-5.84764488749454,0.00191099709438883)
--(axis cs:-5.83978813245118,0.00191099709438883)
--(axis cs:-5.83978813245118,0.00205082615007582)
--(axis cs:-5.83193137740782,0.00205082615007582)
--(axis cs:-5.83193137740782,0.00175563147695884)
--(axis cs:-5.82407462236445,0.00175563147695884)
--(axis cs:-5.82407462236445,0.00191099709438883)
--(axis cs:-5.81621786732109,0.00191099709438883)
--(axis cs:-5.81621786732109,0.00194207021787483)
--(axis cs:-5.80836111227773,0.00194207021787483)
--(axis cs:-5.80836111227773,0.00225280145273455)
--(axis cs:-5.80050435723437,0.00225280145273455)
--(axis cs:-5.80050435723437,0.00209743583530505)
--(axis cs:-5.79264760219101,0.00209743583530505)
--(axis cs:-5.79264760219101,0.00220619176750556)
--(axis cs:-5.78479084714764,0.00220619176750556)
--(axis cs:-5.78479084714764,0.00198867990310382)
--(axis cs:-5.77693409210428,0.00198867990310382)
--(axis cs:-5.77693409210428,0.00240816707016479)
--(axis cs:-5.76907733706092,0.00240816707016479)
--(axis cs:-5.76907733706092,0.00206636271181882)
--(axis cs:-5.76122058201755,0.00206636271181882)
--(axis cs:-5.76122058201755,0.00234602082319279)
--(axis cs:-5.75336382697419,0.00234602082319279)
--(axis cs:-5.75336382697419,0.00214404552053381)
--(axis cs:-5.74550707193083,0.00214404552053381)
--(axis cs:-5.74550707193083,0.00206636271181882)
--(axis cs:-5.73765031688747,0.00206636271181882)
--(axis cs:-5.73765031688747,0.00208189927356158)
--(axis cs:-5.7297935618441,0.00208189927356158)
--(axis cs:-5.7297935618441,0.00274997142851076)
--(axis cs:-5.72193680680074,0.00274997142851076)
--(axis cs:-5.72193680680074,0.00242370363190779)
--(axis cs:-5.71408005175738,0.00242370363190779)
--(axis cs:-5.71408005175738,0.00284319079896875)
--(axis cs:-5.70622329671402,0.00284319079896875)
--(axis cs:-5.70622329671402,0.00271889830502476)
--(axis cs:-5.69836654167066,0.00271889830502476)
--(axis cs:-5.69836654167066,0.00279658111373975)
--(axis cs:-5.69050978662729,0.00279658111373975)
--(axis cs:-5.69050978662729,0.00273443486676776)
--(axis cs:-5.68265303158393,0.00273443486676776)
--(axis cs:-5.68265303158393,0.00287426392245442)
--(axis cs:-5.67479627654057,0.00287426392245442)
--(axis cs:-5.67479627654057,0.00270336174328207)
--(axis cs:-5.66693952149721,0.00270336174328207)
--(axis cs:-5.66693952149721,0.00270336174328146)
--(axis cs:-5.65908276645384,0.00270336174328146)
--(axis cs:-5.65908276645384,0.00284319079896875)
--(axis cs:-5.65122601141048,0.00284319079896875)
--(axis cs:-5.65122601141048,0.00301409297814173)
--(axis cs:-5.64336925636712,0.00301409297814173)
--(axis cs:-5.64336925636712,0.00307623922511373)
--(axis cs:-5.63551250132376,0.00307623922511373)
--(axis cs:-5.63551250132376,0.00292087360768374)
--(axis cs:-5.62765574628039,0.00292087360768374)
--(axis cs:-5.62765574628039,0.00290533704594074)
--(axis cs:-5.61979899123703,0.00290533704594074)
--(axis cs:-5.61979899123703,0.00346465326868869)
--(axis cs:-5.61194223619367,0.00346465326868869)
--(axis cs:-5.61194223619367,0.00262567893456647)
--(axis cs:-5.6040854811503,0.00262567893456647)
--(axis cs:-5.6040854811503,0.00329375108951608)
--(axis cs:-5.59622872610694,0.00329375108951608)
--(axis cs:-5.59622872610694,0.00302962953988439)
--(axis cs:-5.58837197106358,0.00302962953988439)
--(axis cs:-5.58837197106358,0.0033558973364877)
--(axis cs:-5.58051521602022,0.0033558973364877)
--(axis cs:-5.58051521602022,0.00346465326868869)
--(axis cs:-5.57265846097686,0.00346465326868869)
--(axis cs:-5.57265846097686,0.00362001888611868)
--(axis cs:-5.56480170593349,0.00362001888611868)
--(axis cs:-5.56480170593349,0.00316945859557172)
--(axis cs:-5.55694495089013,0.00316945859557172)
--(axis cs:-5.55694495089013,0.00355787263914669)
--(axis cs:-5.54908819584677,0.00355787263914669)
--(axis cs:-5.54908819584677,0.00365109200960468)
--(axis cs:-5.54123144080341,0.00365109200960468)
--(axis cs:-5.54123144080341,0.0034646532686883)
--(axis cs:-5.53337468576004,0.0034646532686883)
--(axis cs:-5.53337468576004,0.0033403607747447)
--(axis cs:-5.52551793071668,0.0033403607747447)
--(axis cs:-5.52551793071668,0.00368216513309067)
--(axis cs:-5.51766117567332,0.00368216513309067)
--(axis cs:-5.51766117567332,0.0033714338982307)
--(axis cs:-5.50980442062996,0.0033714338982307)
--(axis cs:-5.50980442062996,0.00352679951566069)
--(axis cs:-5.50194766558659,0.00352679951566069)
--(axis cs:-5.50194766558659,0.0034491167069457)
--(axis cs:-5.49409091054323,0.0034491167069457)
--(axis cs:-5.49409091054323,0.00354233607740369)
--(axis cs:-5.48623415549987,0.00354233607740369)
--(axis cs:-5.48623415549987,0.00355787263914669)
--(axis cs:-5.47837740045651,0.00355787263914669)
--(axis cs:-5.47837740045651,0.00389967699749266)
--(axis cs:-5.47052064541314,0.00389967699749266)
--(axis cs:-5.47052064541314,0.00329375108951534)
--(axis cs:-5.46266389036978,0.00329375108951534)
--(axis cs:-5.46266389036978,0.00368216513309067)
--(axis cs:-5.45480713532642,0.00368216513309067)
--(axis cs:-5.45480713532642,0.00394628668272165)
--(axis cs:-5.44695038028306,0.00394628668272165)
--(axis cs:-5.44695038028306,0.0034335801452027)
--(axis cs:-5.43909362523969,0.0034335801452027)
--(axis cs:-5.43909362523969,0.00362001888611868)
--(axis cs:-5.43123687019633,0.00362001888611868)
--(axis cs:-5.43123687019633,0.0033869704599737)
--(axis cs:-5.42338011515297,0.0033869704599737)
--(axis cs:-5.42338011515297,0.00424148135583863)
--(axis cs:-5.41552336010961,0.00424148135583863)
--(axis cs:-5.41552336010961,0.00372877481831925)
--(axis cs:-5.40766660506624,0.00372877481831925)
--(axis cs:-5.40766660506624,0.0038996769974931)
--(axis cs:-5.39980985002288,0.0038996769974931)
--(axis cs:-5.39980985002288,0.00371323825657625)
--(axis cs:-5.39195309497952,0.00371323825657625)
--(axis cs:-5.39195309497952,0.00374431138006267)
--(axis cs:-5.38409633993616,0.00374431138006267)
--(axis cs:-5.38409633993616,0.00396182324446465)
--(axis cs:-5.37623958489279,0.00396182324446465)
--(axis cs:-5.37623958489279,0.00394628668272165)
--(axis cs:-5.36838282984943,0.00394628668272165)
--(axis cs:-5.36838282984943,0.00360448232437568)
--(axis cs:-5.36052607480607,0.00360448232437568)
--(axis cs:-5.36052607480607,0.00357340920088968)
--(axis cs:-5.35266931976271,0.00357340920088968)
--(axis cs:-5.35266931976271,0.00358894576263268)
--(axis cs:-5.34481256471934,0.00358894576263268)
--(axis cs:-5.34481256471934,0.00372877481831925)
--(axis cs:-5.33695580967598,0.00372877481831925)
--(axis cs:-5.33695580967598,0.00382199418877766)
--(axis cs:-5.32909905463262,0.00382199418877766)
--(axis cs:-5.32909905463262,0.00375984794180567)
--(axis cs:-5.32124229958926,0.00375984794180567)
--(axis cs:-5.32124229958926,0.0034491167069457)
--(axis cs:-5.31338554454589,0.0034491167069457)
--(axis cs:-5.31338554454589,0.00411718886189464)
--(axis cs:-5.30552878950253,0.00411718886189464)
--(axis cs:-5.30552878950253,0.00372877481831967)
--(axis cs:-5.29767203445917,0.00372877481831967)
--(axis cs:-5.29767203445917,0.00427255447932462)
--(axis cs:-5.28981527941581,0.00427255447932462)
--(axis cs:-5.28981527941581,0.00389967699749266)
--(axis cs:-5.28195852437244,0.00389967699749266)
--(axis cs:-5.28195852437244,0.00351126295391769)
--(axis cs:-5.27410176932908,0.00351126295391769)
--(axis cs:-5.27410176932908,0.00365109200960426)
--(axis cs:-5.26624501428572,0.00365109200960426)
--(axis cs:-5.26624501428572,0.00417933510886663)
--(axis cs:-5.25838825924236,0.00417933510886663)
--(axis cs:-5.25838825924236,0.00416379854712363)
--(axis cs:-5.25053150419899,0.00416379854712363)
--(axis cs:-5.25053150419899,0.00366662857134768)
--(axis cs:-5.24267474915563,0.00366662857134768)
--(axis cs:-5.24267474915563,0.00369770169483367)
--(axis cs:-5.23481799411227,0.00369770169483367)
--(axis cs:-5.23481799411227,0.00410165230015164)
--(axis cs:-5.22696123906891,0.00410165230015164)
--(axis cs:-5.22696123906891,0.00355787263914669)
--(axis cs:-5.21910448402554,0.00355787263914669)
--(axis cs:-5.21910448402554,0.00386860387400622)
--(axis cs:-5.21124772898218,0.00386860387400622)
--(axis cs:-5.21124772898218,0.0039462866827221)
--(axis cs:-5.20339097393882,0.0039462866827221)
--(axis cs:-5.20339097393882,0.00371323825657625)
--(axis cs:-5.19553421889546,0.00371323825657625)
--(axis cs:-5.19553421889546,0.00400843292969365)
--(axis cs:-5.18767746385209,0.00400843292969365)
--(axis cs:-5.18767746385209,0.00425701791758162)
--(axis cs:-5.17982070880873,0.00425701791758162)
--(axis cs:-5.17982070880873,0.00383753075052066)
--(axis cs:-5.17196395376537,0.00383753075052066)
--(axis cs:-5.17196395376537,0.00383753075052066)
--(axis cs:-5.16410719872201,0.00383753075052066)
--(axis cs:-5.16410719872201,0.00417933510886663)
--(axis cs:-5.15625044367864,0.00417933510886663)
--(axis cs:-5.15625044367864,0.00388414043574966)
--(axis cs:-5.14839368863528,0.00388414043574966)
--(axis cs:-5.14839368863528,0.00385306731226322)
--(axis cs:-5.14053693359192,0.00385306731226322)
--(axis cs:-5.14053693359192,0.00441238353501211)
--(axis cs:-5.13268017854856,0.00441238353501211)
--(axis cs:-5.13268017854856,0.00427255447932414)
--(axis cs:-5.12482342350519,0.00427255447932414)
--(axis cs:-5.12482342350519,0.00400843292969365)
--(axis cs:-5.11696666846183,0.00400843292969365)
--(axis cs:-5.11696666846183,0.0045522125906986)
--(axis cs:-5.10910991341847,0.0045522125906986)
--(axis cs:-5.10910991341847,0.00388414043574966)
--(axis cs:-5.10125315837511,0.00388414043574966)
--(axis cs:-5.10125315837511,0.00389967699749266)
--(axis cs:-5.09339640333175,0.00389967699749266)
--(axis cs:-5.09339640333175,0.00439684697326861)
--(axis cs:-5.08553964828838,0.00439684697326861)
--(axis cs:-5.08553964828838,0.00459882227592759)
--(axis cs:-5.07768289324502,0.00459882227592759)
--(axis cs:-5.07768289324502,0.00405504261492218)
--(axis cs:-5.06982613820166,0.00405504261492218)
--(axis cs:-5.06982613820166,0.00439684697326861)
--(axis cs:-5.06196938315829,0.00439684697326861)
--(axis cs:-5.06196938315829,0.00428809104106762)
--(axis cs:-5.05411262811493,0.00428809104106762)
--(axis cs:-5.05411262811493,0.00470757820812858)
--(axis cs:-5.04625587307157,0.00470757820812858)
--(axis cs:-5.04625587307157,0.00421040823235263)
--(axis cs:-5.03839911802821,0.00421040823235263)
--(axis cs:-5.03839911802821,0.0044745297819836)
--(axis cs:-5.03054236298485,0.0044745297819836)
--(axis cs:-5.03054236298485,0.00546886973353552)
--(axis cs:-5.02268560794148,0.00546886973353552)
--(axis cs:-5.02268560794148,0.00438131041152512)
--(axis cs:-5.01482885289812,0.00438131041152512)
--(axis cs:-5.01482885289812,0.00494062663427412)
--(axis cs:-5.00697209785476,0.00494062663427412)
--(axis cs:-5.00697209785476,0.00515813849867496)
--(axis cs:-4.9991153428114,0.00515813849867496)
--(axis cs:-4.9991153428114,0.00476972445510058)
--(axis cs:-4.99125858776803,0.00476972445510058)
--(axis cs:-4.99125858776803,0.00525135786913354)
--(axis cs:-4.98340183272467,0.00525135786913354)
--(axis cs:-4.98340183272467,0.00462989539941359)
--(axis cs:-4.97554507768131,0.00462989539941359)
--(axis cs:-4.97554507768131,0.00548440629527852)
--(axis cs:-4.96768832263795,0.00548440629527852)
--(axis cs:-4.96768832263795,0.00545333317179252)
--(axis cs:-4.95983156759458,0.00545333317179252)
--(axis cs:-4.95983156759458,0.00441238353501161)
--(axis cs:-4.95197481255122,0.00441238353501161)
--(axis cs:-4.95197481255122,0.004940626634273)
--(axis cs:-4.94411805750786,0.004940626634273)
--(axis cs:-4.94411805750786,0.00501830944298912)
--(axis cs:-4.9362613024645,0.00501830944298912)
--(axis cs:-4.9362613024645,0.00470757820812805)
--(axis cs:-4.92840454742113,0.00470757820812805)
--(axis cs:-4.92840454742113,0.00539118692482052)
--(axis cs:-4.92054779237777,0.00539118692482052)
--(axis cs:-4.92054779237777,0.00536011380133453)
--(axis cs:-4.91269103733441,0.00536011380133453)
--(axis cs:-4.91269103733441,0.00556208910399351)
--(axis cs:-4.90483428229105,0.00556208910399351)
--(axis cs:-4.90483428229105,0.00588835690059648)
--(axis cs:-4.89697752724768,0.00588835690059648)
--(axis cs:-4.89697752724768,0.00542226004830652)
--(axis cs:-4.88912077220432,0.00542226004830652)
--(axis cs:-4.88912077220432,0.0056863815979375)
--(axis cs:-4.88126401716096,0.0056863815979375)
--(axis cs:-4.88126401716096,0.00599711283279679)
--(axis cs:-4.8734072621176,0.00599711283279679)
--(axis cs:-4.8734072621176,0.0057019181596805)
--(axis cs:-4.86555050707423,0.0057019181596805)
--(axis cs:-4.86555050707423,0.00579513753013849)
--(axis cs:-4.85769375203087,0.00579513753013849)
--(axis cs:-4.85769375203087,0.00624569782068545)
--(axis cs:-4.84983699698751,0.00624569782068545)
--(axis cs:-4.84983699698751,0.00612140532674146)
--(axis cs:-4.84198024194415,0.00612140532674146)
--(axis cs:-4.84198024194415,0.00601264939454047)
--(axis cs:-4.83412348690078,0.00601264939454047)
--(axis cs:-4.83412348690078,0.00607479564151246)
--(axis cs:-4.82626673185742,0.00607479564151246)
--(axis cs:-4.82626673185742,0.00618355157371275)
--(axis cs:-4.81840997681406,0.00618355157371275)
--(axis cs:-4.81840997681406,0.00649428280857416)
--(axis cs:-4.8105532217707,0.00649428280857416)
--(axis cs:-4.8105532217707,0.0064321365616007)
--(axis cs:-4.80269646672733,0.0064321365616007)
--(axis cs:-4.80269646672733,0.00683608716692017)
--(axis cs:-4.79483971168397,0.00683608716692017)
--(axis cs:-4.79483971168397,0.00615247845022676)
--(axis cs:-4.78698295664061,0.00615247845022676)
--(axis cs:-4.78698295664061,0.00621462469719945)
--(axis cs:-4.77912620159725,0.00621462469719945)
--(axis cs:-4.77912620159725,0.00692930653737739)
--(axis cs:-4.77126944655388,0.00692930653737739)
--(axis cs:-4.77126944655388,0.00696037966086338)
--(axis cs:-4.76341269151052,0.00696037966086338)
--(axis cs:-4.76341269151052,0.00747308619838234)
--(axis cs:-4.75555593646716,0.00747308619838234)
--(axis cs:-4.75555593646716,0.00725557433397954)
--(axis cs:-4.7476991814238,0.00725557433397954)
--(axis cs:-4.7476991814238,0.00702252590783617)
--(axis cs:-4.73984242638043,0.00702252590783617)
--(axis cs:-4.73984242638043,0.00733325714269452)
--(axis cs:-4.73198567133707,0.00733325714269452)
--(axis cs:-4.73198567133707,0.00745754963663934)
--(axis cs:-4.72412891629371,0.00745754963663934)
--(axis cs:-4.72412891629371,0.00717789152526537)
--(axis cs:-4.71627216125035,0.00717789152526537)
--(axis cs:-4.71627216125035,0.00756630556884033)
--(axis cs:-4.70841540620698,0.00756630556884033)
--(axis cs:-4.70841540620698,0.0079702561741583)
--(axis cs:-4.70055865116362,0.0079702561741583)
--(axis cs:-4.70055865116362,0.00730218401920853)
--(axis cs:-4.69270189612026,0.00730218401920853)
--(axis cs:-4.69270189612026,0.0082654508472762)
--(axis cs:-4.6848451410769,0.0082654508472762)
--(axis cs:-4.6848451410769,0.00851403583516228)
--(axis cs:-4.67698838603353,0.00851403583516228)
--(axis cs:-4.67698838603353,0.0082809874090192)
--(axis cs:-4.66913163099017,0.0082809874090192)
--(axis cs:-4.66913163099017,0.00851403583516228)
--(axis cs:-4.66127487594681,0.00851403583516228)
--(axis cs:-4.66127487594681,0.00767506150104132)
--(axis cs:-4.65341812090345,0.00767506150104132)
--(axis cs:-4.65341812090345,0.00873154769956523)
--(axis cs:-4.64556136586008,0.00873154769956523)
--(axis cs:-4.64556136586008,0.00922871767534118)
--(axis cs:-4.63770461081672,0.00922871767534118)
--(axis cs:-4.63770461081672,0.00943069297800017)
--(axis cs:-4.62984785577336,0.00943069297800017)
--(axis cs:-4.62984785577336,0.00918210799011115)
--(axis cs:-4.62199110073,0.00918210799011115)
--(axis cs:-4.62199110073,0.00884030363176722)
--(axis cs:-4.61413434568663,0.00884030363176722)
--(axis cs:-4.61413434568663,0.0089335230022232)
--(axis cs:-4.60627759064327,0.0089335230022232)
--(axis cs:-4.60627759064327,0.0103162769973523)
--(axis cs:-4.59842083559991,0.0103162769973523)
--(axis cs:-4.59842083559991,0.0094306929779991)
--(axis cs:-4.59056408055655,0.0094306929779991)
--(axis cs:-4.59056408055655,0.0101764479416641)
--(axis cs:-4.58270732551318,0.0101764479416641)
--(axis cs:-4.58270732551318,0.0101298382564351)
--(axis cs:-4.57485057046982,0.0101298382564351)
--(axis cs:-4.57485057046982,0.0102541307503791)
--(axis cs:-4.56699381542646,0.0102541307503791)
--(axis cs:-4.56699381542646,0.00989678983029013)
--(axis cs:-4.5591370603831,0.00989678983029013)
--(axis cs:-4.5591370603831,0.0105182523000089)
--(axis cs:-4.55128030533973,0.0105182523000089)
--(axis cs:-4.55128030533973,0.0106114716704693)
--(axis cs:-4.54342355029637,0.0106114716704693)
--(axis cs:-4.54342355029637,0.0106580813556959)
--(axis cs:-4.53556679525301,0.0106580813556959)
--(axis cs:-4.53556679525301,0.0102852038738651)
--(axis cs:-4.52771004020965,0.0102852038738651)
--(axis cs:-4.52771004020965,0.011667957868992)
--(axis cs:-4.51985328516628,0.011667957868992)
--(axis cs:-4.51985328516628,0.011652421307249)
--(axis cs:-4.51199653012292,0.011652421307249)
--(axis cs:-4.51199653012292,0.01160581162202)
--(axis cs:-4.50413977507956,0.01160581162202)
--(axis cs:-4.50413977507956,0.0126933709440284)
--(axis cs:-4.4962830200362,0.0126933709440284)
--(axis cs:-4.4962830200362,0.0132682237285223)
--(axis cs:-4.48842626499284,0.0132682237285223)
--(axis cs:-4.48842626499284,0.0130196387406314)
--(axis cs:-4.48056950994947,0.0130196387406314)
--(axis cs:-4.48056950994947,0.0128642731232043)
--(axis cs:-4.47271275490611,0.0128642731232043)
--(axis cs:-4.47271275490611,0.0132682237285193)
--(axis cs:-4.46485599986275,0.0132682237285193)
--(axis cs:-4.46485599986275,0.0135323452781518)
--(axis cs:-4.45699924481938,0.0135323452781518)
--(axis cs:-4.45699924481938,0.0135634184016378)
--(axis cs:-4.44914248977602,0.0135634184016378)
--(axis cs:-4.44914248977602,0.0143713196122737)
--(axis cs:-4.44128573473266,0.0143713196122737)
--(axis cs:-4.44128573473266,0.0145732949149327)
--(axis cs:-4.4334289796893,0.0145732949149327)
--(axis cs:-4.4334289796893,0.0144334658592441)
--(axis cs:-4.42557222464593,0.0144334658592441)
--(axis cs:-4.42557222464593,0.0146975874088784)
--(axis cs:-4.41771546960257,0.0146975874088784)
--(axis cs:-4.41771546960257,0.0153190498785949)
--(axis cs:-4.40985871455921,0.0153190498785949)
--(axis cs:-4.40985871455921,0.0163910726388654)
--(axis cs:-4.40200195951585,0.0163910726388654)
--(axis cs:-4.40200195951585,0.0160958779657448)
--(axis cs:-4.39414520447249,0.0160958779657448)
--(axis cs:-4.39414520447249,0.0155054886195126)
--(axis cs:-4.38628844942912,0.0155054886195126)
--(axis cs:-4.38628844942912,0.0165153651328075)
--(axis cs:-4.37843169438576,0.0165153651328075)
--(axis cs:-4.37843169438576,0.0172145104112425)
--(axis cs:-4.3705749393424,0.0172145104112425)
--(axis cs:-4.3705749393424,0.0182865331715094)
--(axis cs:-4.36271818429904,0.0182865331715094)
--(axis cs:-4.36271818429904,0.0179758019366474)
--(axis cs:-4.35486142925567,0.0179758019366474)
--(axis cs:-4.35486142925567,0.0185506547211425)
--(axis cs:-4.34700467421231,0.0185506547211425)
--(axis cs:-4.34700467421231,0.0178359728809604)
--(axis cs:-4.33914791916895,0.0178359728809604)
--(axis cs:-4.33914791916895,0.0179602653749064)
--(axis cs:-4.33129116412559,0.0179602653749064)
--(axis cs:-4.33129116412559,0.0191721171908603)
--(axis cs:-4.32343440908222,0.0191721171908603)
--(axis cs:-4.32343440908222,0.0189079956412293)
--(axis cs:-4.31557765403886,0.0189079956412293)
--(axis cs:-4.31557765403886,0.0201353840189262)
--(axis cs:-4.3077208989955,0.0201353840189262)
--(axis cs:-4.3077208989955,0.0195605312344353)
--(axis cs:-4.29986414395214,0.0195605312344353)
--(axis cs:-4.29986414395214,0.0195449946726923)
--(axis cs:-4.29200738890877,0.0195449946726923)
--(axis cs:-4.29200738890877,0.0216113573845086)
--(axis cs:-4.28415063386541,0.0216113573845086)
--(axis cs:-4.28415063386541,0.0206325539947045)
--(axis cs:-4.27629387882205,0.0206325539947045)
--(axis cs:-4.27629387882205,0.0217667230019386)
--(axis cs:-4.26843712377869,0.0217667230019386)
--(axis cs:-4.26843712377869,0.0235223544788999)
--(axis cs:-4.26058036873532,0.0235223544788999)
--(axis cs:-4.26058036873532,0.0232271598057829)
--(axis cs:-4.25272361369196,0.0232271598057829)
--(axis cs:-4.25272361369196,0.0234602082319279)
--(axis cs:-4.2448668586486,0.0234602082319279)
--(axis cs:-4.2448668586486,0.0242836460043069)
--(axis cs:-4.23701010360524,0.0242836460043069)
--(axis cs:-4.23701010360524,0.0244079384982481)
--(axis cs:-4.22915334856187,0.0244079384982481)
--(axis cs:-4.22915334856187,0.0261480334134696)
--(axis cs:-4.22129659351851,0.0261480334134696)
--(axis cs:-4.22129659351851,0.0263655452778657)
--(axis cs:-4.21343983847515,0.0263655452778657)
--(axis cs:-4.21343983847515,0.0265209108953017)
--(axis cs:-4.20558308343179,0.0265209108953017)
--(axis cs:-4.20558308343179,0.0267694958831836)
--(axis cs:-4.19772632838842,0.0267694958831836)
--(axis cs:-4.19772632838842,0.0272511292972196)
--(axis cs:-4.18986957334506,0.0272511292972196)
--(axis cs:-4.18986957334506,0.0280124208226265)
--(axis cs:-4.1820128183017,0.0280124208226265)
--(axis cs:-4.1820128183017,0.0285406639218885)
--(axis cs:-4.17415606325834,0.0285406639218885)
--(axis cs:-4.17415606325834,0.0295660769969264)
--(axis cs:-4.16629930821497,0.0295660769969264)
--(axis cs:-4.16629930821497,0.0292864188855491)
--(axis cs:-4.15844255317161,0.0292864188855491)
--(axis cs:-4.15844255317161,0.0321917559314968)
--(axis cs:-4.15058579812825,0.0321917559314968)
--(axis cs:-4.15058579812825,0.0317878053261716)
--(axis cs:-4.14272904308489,0.0317878053261716)
--(axis cs:-4.14272904308489,0.0341648992728578)
--(axis cs:-4.13487228804152,0.0341648992728578)
--(axis cs:-4.13487228804152,0.0337920217910182)
--(axis cs:-4.12701553299816,0.0337920217910182)
--(axis cs:-4.12701553299816,0.0345067036311999)
--(axis cs:-4.1191587779548,0.0345067036311999)
--(axis cs:-4.1191587779548,0.034071679902396)
--(axis cs:-4.11130202291144,0.034071679902396)
--(axis cs:-4.11130202291144,0.034335801452027)
--(axis cs:-4.10344526786807,0.034335801452027)
--(axis cs:-4.10344526786807,0.0360292866820138)
--(axis cs:-4.09558851282471,0.0360292866820138)
--(axis cs:-4.09558851282471,0.0373343578684215)
--(axis cs:-4.08773175778135,0.0373343578684215)
--(axis cs:-4.08773175778135,0.0364643104108219)
--(axis cs:-4.07987500273799,0.0364643104108219)
--(axis cs:-4.07987500273799,0.0381577956408003)
--(axis cs:-4.07201824769462,0.0381577956408003)
--(axis cs:-4.07201824769462,0.0405193530257404)
--(axis cs:-4.06416149265126,0.0405193530257404)
--(axis cs:-4.06416149265126,0.0390278430984125)
--(axis cs:-4.0563047376079,0.0390278430984125)
--(axis cs:-4.0563047376079,0.0408611573840864)
--(axis cs:-4.04844798256454,0.0408611573840864)
--(axis cs:-4.04844798256454,0.0418088876504093)
--(axis cs:-4.04059122752117,0.0418088876504093)
--(axis cs:-4.04059122752117,0.0418865704591196)
--(axis cs:-4.03273447247781,0.0418865704591196)
--(axis cs:-4.03273447247781,0.0429585932193961)
--(axis cs:-4.02487771743445,0.0429585932193961)
--(axis cs:-4.02487771743445,0.0455842721539528)
--(axis cs:-4.01702096239109,0.0455842721539528)
--(axis cs:-4.01702096239109,0.0446054687641541)
--(axis cs:-4.00916420734772,0.0446054687641541)
--(axis cs:-4.00916420734772,0.0456464184009248)
--(axis cs:-4.00130745230436,0.0456464184009248)
--(axis cs:-4.00130745230436,0.0472311476987158)
--(axis cs:-3.993450697261,0.0472311476987158)
--(axis cs:-3.993450697261,0.0463455636793649)
--(axis cs:-3.98559394221764,0.0463455636793649)
--(axis cs:-3.98559394221764,0.0487226576260437)
--(axis cs:-3.97773718717427,0.0487226576260437)
--(axis cs:-3.97773718717427,0.0497791438245676)
--(axis cs:-3.96988043213091,0.0497791438245676)
--(axis cs:-3.96988043213091,0.0509133128318036)
--(axis cs:-3.96202367708755,0.0509133128318036)
--(axis cs:-3.96202367708755,0.0505715084734605)
--(axis cs:-3.95416692204419,0.0505715084734605)
--(axis cs:-3.95416692204419,0.0532748702167423)
--(axis cs:-3.94631016700082,0.0532748702167423)
--(axis cs:-3.94631016700082,0.0531195045993123)
--(axis cs:-3.93845341195746,0.0531195045993123)
--(axis cs:-3.93845341195746,0.055108184502413)
--(axis cs:-3.9305966569141,0.055108184502413)
--(axis cs:-3.9305966569141,0.0543002832917802)
--(axis cs:-3.92273990187074,0.0543002832917802)
--(axis cs:-3.92273990187074,0.0572833031464359)
--(axis cs:-3.91488314682737,0.0572833031464359)
--(axis cs:-3.91488314682737,0.0580601312335859)
--(axis cs:-3.90702639178401,0.0580601312335859)
--(axis cs:-3.90702639178401,0.0590233980616484)
--(axis cs:-3.89916963674065,0.0590233980616484)
--(axis cs:-3.89916963674065,0.0625035878920835)
--(axis cs:-3.89131288169729,0.0625035878920835)
--(axis cs:-3.89131288169729,0.0626434169477705)
--(axis cs:-3.88345612665392,0.0626434169477705)
--(axis cs:-3.88345612665392,0.0629541481826304)
--(axis cs:-3.87559937161056,0.0629541481826304)
--(axis cs:-3.87559937161056,0.0657507292963665)
--(axis cs:-3.8677426165672,0.0657507292963665)
--(axis cs:-3.8677426165672,0.0647874624683043)
--(axis cs:-3.85988586152384,0.0647874624683043)
--(axis cs:-3.85988586152384,0.0688891147684559)
--(axis cs:-3.85202910648048,0.0688891147684559)
--(axis cs:-3.85202910648048,0.067786018884703)
--(axis cs:-3.84417235143711,0.067786018884703)
--(axis cs:-3.84417235143711,0.069355211620742)
--(axis cs:-3.83631559639375,0.069355211620742)
--(axis cs:-3.83631559639375,0.0714371108943077)
--(axis cs:-3.82845884135039,0.0714371108943077)
--(axis cs:-3.82845884135039,0.0709710140420177)
--(axis cs:-3.82060208630703,0.0709710140420177)
--(axis cs:-3.82060208630703,0.0721984024197146)
--(axis cs:-3.81274533126366,0.0721984024197146)
--(axis cs:-3.81274533126366,0.0751503491508801)
--(axis cs:-3.8048885762203,0.0751503491508801)
--(axis cs:-3.8048885762203,0.0766263225164692)
--(axis cs:-3.79703182117694,0.0766263225164692)
--(axis cs:-3.79703182117694,0.0783508808699421)
--(axis cs:-3.78917506613358,0.0783508808699421)
--(axis cs:-3.78917506613358,0.0799356101677279)
--(axis cs:-3.78131831109021,0.0799356101677279)
--(axis cs:-3.78131831109021,0.0830118493928417)
--(axis cs:-3.77346155604685,0.0830118493928417)
--(axis cs:-3.77346155604685,0.082701118157977)
--(axis cs:-3.76560480100349,0.082701118157977)
--(axis cs:-3.76560480100349,0.0864454295380444)
--(axis cs:-3.75774804596013,0.0864454295380444)
--(axis cs:-3.75774804596013,0.0857773573830954)
--(axis cs:-3.74989129091676,0.0857773573830954)
--(axis cs:-3.74989129091676,0.0889468159786671)
--(axis cs:-3.7420345358734,0.0889468159786671)
--(axis cs:-3.7420345358734,0.0903761796590179)
--(axis cs:-3.73417778083004,0.0903761796590179)
--(axis cs:-3.73417778083004,0.0914015927340609)
--(axis cs:-3.72632102578668,0.0914015927340609)
--(axis cs:-3.72632102578668,0.0931416876492768)
--(axis cs:-3.71846427074331,0.0931416876492768)
--(axis cs:-3.71846427074331,0.0970724377702554)
--(axis cs:-3.71060751569995,0.0970724377702554)
--(axis cs:-3.71060751569995,0.0970569012085069)
--(axis cs:-3.70275076065659,0.0970569012085069)
--(axis cs:-3.70275076065659,0.100288506051056)
--(axis cs:-3.69489400561323,0.100288506051056)
--(axis cs:-3.69489400561323,0.101127480385178)
--(axis cs:-3.68703725056986,0.101127480385178)
--(axis cs:-3.68703725056986,0.106145789828167)
--(axis cs:-3.6791804955265,0.106145789828167)
--(axis cs:-3.6791804955265,0.1057263026611)
--(axis cs:-3.67132374048314,0.1057263026611)
--(axis cs:-3.67132374048314,0.106642959803943)
--(axis cs:-3.66346698543978,0.106642959803943)
--(axis cs:-3.66346698543978,0.109439540917682)
--(axis cs:-3.65561023039641,0.109439540917682)
--(axis cs:-3.65561023039641,0.115172532200849)
--(axis cs:-3.64775347535305,0.115172532200849)
--(axis cs:-3.64775347535305,0.114721971910295)
--(axis cs:-3.63989672030969,0.114721971910295)
--(axis cs:-3.63989672030969,0.11652421307249)
--(axis cs:-3.63203996526633,0.11652421307249)
--(axis cs:-3.63203996526633,0.119258647939257)
--(axis cs:-3.62418321022296,0.119258647939257)
--(axis cs:-3.62418321022296,0.121713424694651)
--(axis cs:-3.6163264551796,0.121713424694651)
--(axis cs:-3.6163264551796,0.126125808229663)
--(axis cs:-3.60846970013624,0.126125808229663)
--(axis cs:-3.60846970013624,0.127430879416068)
--(axis cs:-3.60061294509288,0.127430879416068)
--(axis cs:-3.60061294509288,0.129139901207805)
--(axis cs:-3.59275619004951,0.129139901207805)
--(axis cs:-3.59275619004951,0.133443528810615)
--(axis cs:-3.58489943500615,0.133443528810615)
--(axis cs:-3.58489943500615,0.136240109924355)
--(axis cs:-3.57704267996279,0.136240109924355)
--(axis cs:-3.57704267996279,0.138399692006624)
--(axis cs:-3.56918592491943,0.138399692006624)
--(axis cs:-3.56918592491943,0.140124250360105)
--(axis cs:-3.56132916987606,0.140124250360105)
--(axis cs:-3.56132916987606,0.143557830505307)
--(axis cs:-3.5534724148327,0.143557830505307)
--(axis cs:-3.5534724148327,0.144023927357597)
--(axis cs:-3.54561565978934,0.144023927357597)
--(axis cs:-3.54561565978934,0.148995627115348)
--(axis cs:-3.53775890474598,0.148995627115348)
--(axis cs:-3.53775890474598,0.15269332881019)
--(axis cs:-3.52990214970261,0.15269332881019)
--(axis cs:-3.52990214970261,0.157338760771347)
--(axis cs:-3.52204539465925,0.157338760771347)
--(axis cs:-3.52204539465925,0.157602882320978)
--(axis cs:-3.51418863961589,0.157602882320978)
--(axis cs:-3.51418863961589,0.16217063147341)
--(axis cs:-3.50633188457253,0.16217063147341)
--(axis cs:-3.50633188457253,0.165200261013304)
--(axis cs:-3.49847512952916,0.165200261013304)
--(axis cs:-3.49847512952916,0.169255303628227)
--(axis cs:-3.4906183744858,0.169255303628227)
--(axis cs:-3.4906183744858,0.172082957865453)
--(axis cs:-3.48276161944244,0.172082957865453)
--(axis cs:-3.48276161944244,0.175190270214043)
--(axis cs:-3.47490486439908,0.175190270214043)
--(axis cs:-3.47490486439908,0.180130896848326)
--(axis cs:-3.46704810935571,0.180130896848326)
--(axis cs:-3.46704810935571,0.183113916702982)
--(axis cs:-3.45919135431235,0.183113916702982)
--(axis cs:-3.45919135431235,0.188955663918349)
--(axis cs:-3.45133459926899,0.188955663918349)
--(axis cs:-3.45133459926899,0.189934467308158)
--(axis cs:-3.44347784422563,0.189934467308158)
--(axis cs:-3.44347784422563,0.196024799511403)
--(axis cs:-3.43562108918226,0.196024799511403)
--(axis cs:-3.43562108918226,0.198821380625153)
--(axis cs:-3.4277643341389,0.198821380625153)
--(axis cs:-3.4277643341389,0.201959766097239)
--(axis cs:-3.41990757909554,0.201959766097239)
--(axis cs:-3.41990757909554,0.20719558740463)
--(axis cs:-3.41205082405218,0.20719558740463)
--(axis cs:-3.41205082405218,0.215026014523089)
--(axis cs:-3.40419406900881,0.215026014523089)
--(axis cs:-3.40419406900881,0.218630496847477)
--(axis cs:-3.39633731396545,0.218630496847477)
--(axis cs:-3.39633731396545,0.22155137045516)
--(axis cs:-3.38848055892209,0.22155137045516)
--(axis cs:-3.38848055892209,0.226305558348518)
--(axis cs:-3.38062380387873,0.226305558348518)
--(axis cs:-3.38062380387873,0.226010363675388)
--(axis cs:-3.37276704883536,0.226010363675388)
--(axis cs:-3.37276704883536,0.232908597089292)
--(axis cs:-3.364910293792,0.232908597089292)
--(axis cs:-3.364910293792,0.238952319607319)
--(axis cs:-3.35705353874864,0.238952319607319)
--(axis cs:-3.35705353874864,0.245027115248831)
--(axis cs:-3.34919678370528,0.245027115248831)
--(axis cs:-3.34919678370528,0.252997371422975)
--(axis cs:-3.34134002866191,0.252997371422975)
--(axis cs:-3.34134002866191,0.255452148178383)
--(axis cs:-3.33348327361855,0.255452148178383)
--(axis cs:-3.33348327361855,0.265799498299221)
--(axis cs:-3.32562651857519,0.265799498299221)
--(axis cs:-3.32562651857519,0.268052299751955)
--(axis cs:-3.31776976353183,0.268052299751955)
--(axis cs:-3.31776976353183,0.269108785950464)
--(axis cs:-3.30991300848846,0.269108785950464)
--(axis cs:-3.30991300848846,0.275074825659791)
--(axis cs:-3.3020562534451,0.275074825659791)
--(axis cs:-3.3020562534451,0.278586088613708)
--(axis cs:-3.29419949840174,0.278586088613708)
--(axis cs:-3.29419949840174,0.286758320090526)
--(axis cs:-3.28634274335838,0.286758320090526)
--(axis cs:-3.28634274335838,0.294775185949913)
--(axis cs:-3.27848598831502,0.294775185949913)
--(axis cs:-3.27848598831502,0.299607056651969)
--(axis cs:-3.27062923327165,0.299607056651969)
--(axis cs:-3.27062923327165,0.305138072632493)
--(axis cs:-3.26277247822829,0.305138072632493)
--(axis cs:-3.26277247822829,0.313558889097198)
--(axis cs:-3.25491572318493,0.313558889097198)
--(axis cs:-3.25491572318493,0.319229734133393)
--(axis cs:-3.24705896814157,0.319229734133393)
--(axis cs:-3.24705896814157,0.32884686585229)
--(axis cs:-3.2392022130982,0.32884686585229)
--(axis cs:-3.2392022130982,0.334222516215386)
--(axis cs:-3.23134545805484,0.334222516215386)
--(axis cs:-3.23134545805484,0.341058603382306)
--(axis cs:-3.22348870301148,0.341058603382306)
--(axis cs:-3.22348870301148,0.345906010646121)
--(axis cs:-3.21563194796812,0.345906010646121)
--(axis cs:-3.21563194796812,0.355290093938873)
--(axis cs:-3.20777519292475,0.355290093938873)
--(axis cs:-3.20777519292475,0.35833526004052)
--(axis cs:-3.19991843788139,0.35833526004052)
--(axis cs:-3.19991843788139,0.366802686190455)
--(axis cs:-3.19206168283803,0.366802686190455)
--(axis cs:-3.19206168283803,0.371712239701242)
--(axis cs:-3.18420492779467,0.371712239701242)
--(axis cs:-3.18420492779467,0.376948061008611)
--(axis cs:-3.1763481727513,0.376948061008611)
--(axis cs:-3.1763481727513,0.387202191759012)
--(axis cs:-3.16849141770794,0.387202191759012)
--(axis cs:-3.16849141770794,0.393820767061529)
--(axis cs:-3.16063466266458,0.393820767061529)
--(axis cs:-3.16063466266458,0.400206293937902)
--(axis cs:-3.15277790762122,0.400206293937902)
--(axis cs:-3.15277790762122,0.405224603380867)
--(axis cs:-3.14492115257785,0.405224603380867)
--(axis cs:-3.14492115257785,0.415991440668788)
--(axis cs:-3.13706439753449,0.415991440668788)
--(axis cs:-3.13706439753449,0.425142475535414)
--(axis cs:-3.12920764249113,0.425142475535414)
--(axis cs:-3.12920764249113,0.433392389820947)
--(axis cs:-3.12135088744777,0.433392389820947)
--(axis cs:-3.12135088744777,0.442139474082255)
--(axis cs:-3.1134941324044,0.442139474082255)
--(axis cs:-3.1134941324044,0.452517897326552)
--(axis cs:-3.10563737736104,0.452517897326552)
--(axis cs:-3.10563737736104,0.457784791757455)
--(axis cs:-3.09778062231768,0.457784791757455)
--(axis cs:-3.09778062231768,0.462663272144756)
--(axis cs:-3.08992386727432,0.462663272144756)
--(axis cs:-3.08992386727432,0.478106614517297)
--(axis cs:-3.08206711223095,0.478106614517297)
--(axis cs:-3.08206711223095,0.484367848899698)
--(axis cs:-3.07421035718759,0.484367848899698)
--(axis cs:-3.07421035718759,0.485268969480819)
--(axis cs:-3.06635360214423,0.485268969480819)
--(axis cs:-3.06635360214423,0.496595122991465)
--(axis cs:-3.05849684710087,0.496595122991465)
--(axis cs:-3.05849684710087,0.505404353499745)
--(axis cs:-3.0506400920575,0.505404353499745)
--(axis cs:-3.0506400920575,0.515332216453492)
--(axis cs:-3.04278333701414,0.515332216453492)
--(axis cs:-3.04278333701414,0.526238882797107)
--(axis cs:-3.03492658197078,0.526238882797107)
--(axis cs:-3.03492658197078,0.531614533160184)
--(axis cs:-3.02706982692742,0.531614533160184)
--(axis cs:-3.02706982692742,0.540516983038922)
--(axis cs:-3.01921307188405,0.540516983038922)
--(axis cs:-3.01921307188405,0.54875136076268)
--(axis cs:-3.01135631684069,0.54875136076268)
--(axis cs:-3.01135631684069,0.561367048898026)
--(axis cs:-3.00349956179733,0.561367048898026)
--(axis cs:-3.00349956179733,0.567317552045595)
--(axis cs:-2.99564280675397,0.567317552045595)
--(axis cs:-2.99564280675397,0.575520856645898)
--(axis cs:-2.9877860517106,0.575520856645898)
--(axis cs:-2.9877860517106,0.588618178195213)
--(axis cs:-2.97992929666724,0.588618178195213)
--(axis cs:-2.97992929666724,0.591787636790818)
--(axis cs:-2.97207254162388,0.591787636790818)
--(axis cs:-2.97207254162388,0.594537608219328)
--(axis cs:-2.96421578658052,0.594537608219328)
--(axis cs:-2.96421578658052,0.609841121536182)
--(axis cs:-2.95635903153715,0.609841121536182)
--(axis cs:-2.95635903153715,0.615480893448891)
--(axis cs:-2.94850227649379,0.615480893448891)
--(axis cs:-2.94850227649379,0.626791510397758)
--(axis cs:-2.94064552145043,0.626791510397758)
--(axis cs:-2.94064552145043,0.630364919598683)
--(axis cs:-2.93278876640707,0.630364919598683)
--(axis cs:-2.93278876640707,0.642032877467675)
--(axis cs:-2.9249320113637,0.642032877467675)
--(axis cs:-2.9249320113637,0.653887274077583)
--(axis cs:-2.91707525632034,0.653887274077583)
--(axis cs:-2.91707525632034,0.662991699258943)
--(axis cs:-2.90921850127698,0.662991699258943)
--(axis cs:-2.90921850127698,0.663115991752924)
--(axis cs:-2.90136174623362,0.663115991752924)
--(axis cs:-2.90136174623362,0.675560777709066)
--(axis cs:-2.89350499119025,0.675560777709066)
--(axis cs:-2.89350499119025,0.688176465844381)
--(axis cs:-2.88564823614689,0.688176465844381)
--(axis cs:-2.88564823614689,0.695276674560892)
--(axis cs:-2.87779148110353,0.695276674560892)
--(axis cs:-2.87779148110353,0.701118421776299)
--(axis cs:-2.86993472606017,0.701118421776299)
--(axis cs:-2.86993472606017,0.71205616124337)
--(axis cs:-2.8620779710168,0.71205616124337)
--(axis cs:-2.8620779710168,0.71438664550482)
--(axis cs:-2.85422121597344,0.71438664550482)
--(axis cs:-2.85422121597344,0.72885118448751)
--(axis cs:-2.84636446093008,0.72885118448751)
--(axis cs:-2.84636446093008,0.730700035334968)
--(axis cs:-2.83850770588672,0.730700035334968)
--(axis cs:-2.83850770588672,0.736091222259789)
--(axis cs:-2.83065095084335,0.736091222259789)
--(axis cs:-2.83065095084335,0.755263339450649)
--(axis cs:-2.82279419579999,0.755263339450649)
--(axis cs:-2.82279419579999,0.754300072622541)
--(axis cs:-2.81493744075663,0.754300072622541)
--(axis cs:-2.81493744075663,0.763373424680495)
--(axis cs:-2.80708068571327,0.763373424680495)
--(axis cs:-2.80708068571327,0.768469416932198)
--(axis cs:-2.7992239306699,0.768469416932198)
--(axis cs:-2.7992239306699,0.769634659062923)
--(axis cs:-2.79136717562654,0.769634659062923)
--(axis cs:-2.79136717562654,0.786274316689675)
--(axis cs:-2.78351042058318,0.786274316689675)
--(axis cs:-2.78351042058318,0.795052474074469)
--(axis cs:-2.77565366553982,0.795052474074469)
--(axis cs:-2.77565366553982,0.796979007730601)
--(axis cs:-2.76779691049645,0.796979007730601)
--(axis cs:-2.76779691049645,0.796932398045281)
--(axis cs:-2.75994015545309,0.796932398045281)
--(axis cs:-2.75994015545309,0.803799558335777)
--(axis cs:-2.75208340040973,0.803799558335777)
--(axis cs:-2.75208340040973,0.818590365115112)
--(axis cs:-2.74422664536637,0.818590365115112)
--(axis cs:-2.74422664536637,0.815094638722937)
--(axis cs:-2.736369890323,0.815094638722937)
--(axis cs:-2.736369890323,0.827819082790453)
--(axis cs:-2.72851313527964,0.827819082790453)
--(axis cs:-2.72851313527964,0.828254106519257)
--(axis cs:-2.72065638023628,0.828254106519257)
--(axis cs:-2.72065638023628,0.833148123468301)
--(axis cs:-2.71279962519292,0.833148123468301)
--(axis cs:-2.71279962519292,0.842920620804647)
--(axis cs:-2.70494287014956,0.842920620804647)
--(axis cs:-2.70494287014956,0.843573156397758)
--(axis cs:-2.69708611510619,0.843573156397758)
--(axis cs:-2.69708611510619,0.851372510392839)
--(axis cs:-2.68922936006283,0.851372510392839)
--(axis cs:-2.68922936006283,0.852957239690625)
--(axis cs:-2.68137260501947,0.852957239690625)
--(axis cs:-2.68137260501947,0.86308707794706)
--(axis cs:-2.6735158499761,0.86308707794706)
--(axis cs:-2.6735158499761,0.860352643080292)
--(axis cs:-2.66565909493274,0.860352643080292)
--(axis cs:-2.66565909493274,0.863957125404668)
--(axis cs:-2.65780233988938,0.863957125404668)
--(axis cs:-2.65780233988938,0.863724076978523)
--(axis cs:-2.64994558484602,0.863724076978523)
--(axis cs:-2.64994558484602,0.872486697801574)
--(axis cs:-2.64208882980266,0.872486697801574)
--(axis cs:-2.64208882980266,0.869332775767647)
--(axis cs:-2.63423207475929,0.869332775767647)
--(axis cs:-2.63423207475929,0.876464057607782)
--(axis cs:-2.62637531971593,0.876464057607782)
--(axis cs:-2.62637531971593,0.871973991264055)
--(axis cs:-2.61851856467257,0.871973991264055)
--(axis cs:-2.61851856467257,0.873201379641752)
--(axis cs:-2.6106618096292,0.873201379641752)
--(axis cs:-2.6106618096292,0.880270515234816)
--(axis cs:-2.60280505458584,0.880270515234816)
--(axis cs:-2.60280505458584,0.881528976735999)
--(axis cs:-2.59494829954248,0.881528976735999)
--(axis cs:-2.59494829954248,0.883781778188734)
--(axis cs:-2.58709154449912,0.883781778188734)
--(axis cs:-2.58709154449912,0.886500676493759)
--(axis cs:-2.57923478945576,0.886500676493759)
--(axis cs:-2.57923478945576,0.883517656639103)
--(axis cs:-2.57137803441239,0.883517656639103)
--(axis cs:-2.57137803441239,0.88272529199011)
--(axis cs:-2.56352127936903,0.88272529199011)
--(axis cs:-2.56352127936903,0.881280391748111)
--(axis cs:-2.55566452432567,0.881280391748111)
--(axis cs:-2.55566452432567,0.880301588358302)
--(axis cs:-2.54780776928231,0.880301588358302)
--(axis cs:-2.54780776928231,0.873947134605416)
--(axis cs:-2.53995101423894,0.873947134605416)
--(axis cs:-2.53995101423894,0.879819954944269)
--(axis cs:-2.53209425919558,0.879819954944269)
--(axis cs:-2.53209425919558,0.875438644532744)
--(axis cs:-2.52423750415222,0.875438644532744)
--(axis cs:-2.52423750415222,0.876619423225211)
--(axis cs:-2.51638074910886,0.876619423225211)
--(axis cs:-2.51638074910886,0.873589793685327)
--(axis cs:-2.50852399406549,0.873589793685327)
--(axis cs:-2.50852399406549,0.874149109907976)
--(axis cs:-2.50066723902213,0.874149109907976)
--(axis cs:-2.50066723902213,0.872921721530378)
--(axis cs:-2.49281048397877,0.872921721530378)
--(axis cs:-2.49281048397877,0.869488141385175)
--(axis cs:-2.48495372893541,0.869488141385175)
--(axis cs:-2.48495372893541,0.867002291506295)
--(axis cs:-2.47709697389204,0.867002291506295)
--(axis cs:-2.47709697389204,0.861611104581475)
--(axis cs:-2.46924021884868,0.861611104581475)
--(axis cs:-2.46924021884868,0.858193060998015)
--(axis cs:-2.46138346380532,0.858193060998015)
--(axis cs:-2.46138346380532,0.852739727826223)
--(axis cs:-2.45352670876196,0.852739727826223)
--(axis cs:-2.45352670876196,0.843806204823998)
--(axis cs:-2.44566995371859,0.843806204823998)
--(axis cs:-2.44566995371859,0.843790668262255)
--(axis cs:-2.43781319867523,0.843790668262255)
--(axis cs:-2.43781319867523,0.841056233395393)
--(axis cs:-2.42995644363187,0.841056233395393)
--(axis cs:-2.42995644363187,0.826265426616153)
--(axis cs:-2.42209968858851,0.826265426616153)
--(axis cs:-2.42209968858851,0.830553517657221)
--(axis cs:-2.41424293354514,0.830553517657221)
--(axis cs:-2.41424293354514,0.822396822742146)
--(axis cs:-2.40638617850178,0.822396822742146)
--(axis cs:-2.40638617850178,0.817627098287046)
--(axis cs:-2.39852942345842,0.817627098287046)
--(axis cs:-2.39852942345842,0.80909752589014)
--(axis cs:-2.39067266841506,0.80909752589014)
--(axis cs:-2.39067266841506,0.806627212573003)
--(axis cs:-2.38281591337169,0.806627212573003)
--(axis cs:-2.38281591337169,0.793778476011543)
--(axis cs:-2.37495915832833,0.793778476011543)
--(axis cs:-2.37495915832833,0.785357659546749)
--(axis cs:-2.36710240328497,0.785357659546749)
--(axis cs:-2.36710240328497,0.773083775769869)
--(axis cs:-2.35924564824161,0.773083775769869)
--(axis cs:-2.35924564824161,0.772229264874004)
--(axis cs:-2.35138889319824,0.772229264874004)
--(axis cs:-2.35138889319824,0.762907327828204)
--(axis cs:-2.34353213815488,0.762907327828204)
--(axis cs:-2.34353213815488,0.755480851315051)
--(axis cs:-2.33567538311152,0.755480851315051)
--(axis cs:-2.33567538311152,0.75075773654518)
--(axis cs:-2.32781862806816,0.75075773654518)
--(axis cs:-2.32781862806816,0.737287537514)
--(axis cs:-2.31996187302479,0.737287537514)
--(axis cs:-2.31996187302479,0.73003196318002)
--(axis cs:-2.31210511798143,0.73003196318002)
--(axis cs:-2.31210511798143,0.719839978676531)
--(axis cs:-2.30424836293807,0.719839978676531)
--(axis cs:-2.30424836293807,0.713951621776016)
--(axis cs:-2.29639160789471,0.713951621776016)
--(axis cs:-2.29639160789471,0.703930539451782)
--(axis cs:-2.28853485285134,0.703930539451782)
--(axis cs:-2.28853485285134,0.692837434367281)
--(axis cs:-2.28067809780798,0.692837434367281)
--(axis cs:-2.28067809780798,0.680268355917195)
--(axis cs:-2.27282134276462,0.680268355917195)
--(axis cs:-2.27282134276462,0.674209096837425)
--(axis cs:-2.26496458772126,0.674209096837425)
--(axis cs:-2.26496458772126,0.66563291475529)
--(axis cs:-2.25710783267789,0.66563291475529)
--(axis cs:-2.25710783267789,0.65791124356902)
--(axis cs:-2.24925107763453,0.65791124356902)
--(axis cs:-2.24925107763453,0.646305431947)
--(axis cs:-2.24139432259117,0.646305431947)
--(axis cs:-2.24139432259117,0.639904368508812)
--(axis cs:-2.23353756754781,0.639904368508812)
--(axis cs:-2.23353756754781,0.622705394659385)
--(axis cs:-2.22568081250444,0.622705394659385)
--(axis cs:-2.22568081250444,0.616925793690989)
--(axis cs:-2.21782405746108,0.616925793690989)
--(axis cs:-2.21782405746108,0.603673106524212)
--(axis cs:-2.20996730241772,0.603673106524212)
--(axis cs:-2.20996730241772,0.596386459066745)
--(axis cs:-2.20211054737436,0.596386459066745)
--(axis cs:-2.20211054737436,0.583397893449598)
--(axis cs:-2.19425379233099,0.583397893449598)
--(axis cs:-2.19425379233099,0.576157855677361)
--(axis cs:-2.18639703728763,0.576157855677361)
--(axis cs:-2.18639703728763,0.560388245508217)
--(axis cs:-2.17854028224427,0.560388245508217)
--(axis cs:-2.17854028224427,0.550305016936949)
--(axis cs:-2.17068352720091,0.550305016936949)
--(axis cs:-2.17068352720091,0.539553716210856)
--(axis cs:-2.16282677215754,0.539553716210856)
--(axis cs:-2.16282677215754,0.540268398051034)
--(axis cs:-2.15497001711418,0.540268398051034)
--(axis cs:-2.15497001711418,0.516109044540671)
--(axis cs:-2.14711326207082,0.516109044540671)
--(axis cs:-2.14711326207082,0.508325227107429)
--(axis cs:-2.13925650702746,0.508325227107429)
--(axis cs:-2.13925650702746,0.500370507495014)
--(axis cs:-2.13139975198409,0.500370507495014)
--(axis cs:-2.13139975198409,0.487521770933554)
--(axis cs:-2.12354299694073,0.487521770933554)
--(axis cs:-2.12354299694073,0.476925835824829)
--(axis cs:-2.11568624189737,0.476925835824829)
--(axis cs:-2.11568624189737,0.468396263427923)
--(axis cs:-2.10782948685401,0.468396263427923)
--(axis cs:-2.10782948685401,0.456572939941449)
--(axis cs:-2.09997273181064,0.456572939941449)
--(axis cs:-2.09997273181064,0.443677593694812)
--(axis cs:-2.09211597676728,0.443677593694812)
--(axis cs:-2.09211597676728,0.435070338489191)
--(axis cs:-2.08425922172392,0.435070338489191)
--(axis cs:-2.08425922172392,0.422516796600848)
--(axis cs:-2.07640246668056,0.422516796600848)
--(axis cs:-2.07640246668056,0.413521127351651)
--(axis cs:-2.06854571163719,0.413521127351651)
--(axis cs:-2.06854571163719,0.403484508465674)
--(axis cs:-2.06068895659383,0.403484508465674)
--(axis cs:-2.06068895659383,0.397471859071134)
--(axis cs:-2.05283220155047,0.397471859071134)
--(axis cs:-2.05283220155047,0.382354784495196)
--(axis cs:-2.04497544650711,0.382354784495196)
--(axis cs:-2.04497544650711,0.375907111371809)
--(axis cs:-2.03711869146374,0.375907111371809)
--(axis cs:-2.03711869146374,0.358832430016296)
--(axis cs:-2.02926193642038,0.358832430016296)
--(axis cs:-2.02926193642038,0.356564092001818)
--(axis cs:-2.02140518137702,0.356564092001818)
--(axis cs:-2.02140518137702,0.341897577716428)
--(axis cs:-2.01354842633366,0.341897577716428)
--(axis cs:-2.01354842633366,0.332156153503568)
--(axis cs:-2.0056916712903,0.332156153503568)
--(axis cs:-2.0056916712903,0.322026315247133)
--(axis cs:-1.99783491624693,0.322026315247133)
--(axis cs:-1.99783491624693,0.30993887021108)
--(axis cs:-1.98997816120357,0.30993887021108)
--(axis cs:-1.98997816120357,0.304749658588918)
--(axis cs:-1.98212140616021,0.304749658588918)
--(axis cs:-1.98212140616021,0.293625480380898)
--(axis cs:-1.97426465111684,0.293625480380898)
--(axis cs:-1.97426465111684,0.286618491034839)
--(axis cs:-1.96640789607348,0.286618491034839)
--(axis cs:-1.96640789607348,0.27693921306895)
--(axis cs:-1.95855114103012,0.27693921306895)
--(axis cs:-1.95855114103012,0.266685082318571)
--(axis cs:-1.95069438598676,0.266685082318571)
--(axis cs:-1.95069438598676,0.254209223238944)
--(axis cs:-1.9428376309434,0.254209223238944)
--(axis cs:-1.9428376309434,0.244436725902597)
--(axis cs:-1.93498087590003,0.244436725902597)
--(axis cs:-1.93498087590003,0.243224874086644)
--(axis cs:-1.92712412085667,0.243224874086644)
--(axis cs:-1.92712412085667,0.230236308469497)
--(axis cs:-1.91926736581331,0.230236308469497)
--(axis cs:-1.91926736581331,0.219283032440683)
--(axis cs:-1.91141061076995,0.219283032440683)
--(axis cs:-1.91141061076995,0.211825482804019)
--(axis cs:-1.90355385572658,0.211825482804019)
--(axis cs:-1.90355385572658,0.209883412586168)
--(axis cs:-1.89569710068322,0.209883412586168)
--(axis cs:-1.89569710068322,0.198588332199008)
--(axis cs:-1.88784034563986,0.198588332199008)
--(axis cs:-1.88784034563986,0.191969756896491)
--(axis cs:-1.8799835905965,0.191969756896491)
--(axis cs:-1.8799835905965,0.184838475056455)
--(axis cs:-1.87212683555313,0.184838475056455)
--(axis cs:-1.87212683555313,0.176277829536062)
--(axis cs:-1.86427008050977,0.176277829536062)
--(axis cs:-1.86427008050977,0.172207250359397)
--(axis cs:-1.85641332546641,0.172207250359397)
--(axis cs:-1.85641332546641,0.166458722514487)
--(axis cs:-1.84855657042305,0.166458722514487)
--(axis cs:-1.84855657042305,0.159684781594522)
--(axis cs:-1.84069981537968,0.159684781594522)
--(axis cs:-1.84069981537968,0.149896747696451)
--(axis cs:-1.83284306033632,0.149896747696451)
--(axis cs:-1.83284306033632,0.144443414524658)
--(axis cs:-1.82498630529296,0.144443414524658)
--(axis cs:-1.82498630529296,0.137032474573248)
--(axis cs:-1.8171295502496,0.137032474573248)
--(axis cs:-1.8171295502496,0.13258901791475)
--(axis cs:-1.80927279520623,0.13258901791475)
--(axis cs:-1.80927279520623,0.123950689585643)
--(axis cs:-1.80141604016287,0.123950689585643)
--(axis cs:-1.80141604016287,0.120905523484015)
--(axis cs:-1.79355928511951,0.120905523484015)
--(axis cs:-1.79355928511951,0.112702218883712)
--(axis cs:-1.78570253007615,0.112702218883712)
--(axis cs:-1.78570253007615,0.107015837285775)
--(axis cs:-1.77784577503278,0.107015837285775)
--(axis cs:-1.77784577503278,0.101049797576452)
--(axis cs:-1.76998901998942,0.101049797576452)
--(axis cs:-1.76998901998942,0.0976939002399754)
--(axis cs:-1.76213226494606,0.0976939002399754)
--(axis cs:-1.76213226494606,0.0958295128308155)
--(axis cs:-1.7542755099027,0.0958295128308155)
--(axis cs:-1.7542755099027,0.0892886203370131)
--(axis cs:-1.74641875485933,0.0892886203370131)
--(axis cs:-1.74641875485933,0.0840994087148516)
--(axis cs:-1.73856199981597,0.0840994087148516)
--(axis cs:-1.73856199981597,0.079671488618097)
--(axis cs:-1.73070524477261,0.079671488618097)
--(axis cs:-1.73070524477261,0.0755232266327163)
--(axis cs:-1.72284848972925,0.0755232266327163)
--(axis cs:-1.72284848972925,0.0739074242114445)
--(axis cs:-1.71499173468588,0.0739074242114445)
--(axis cs:-1.71499173468588,0.0679103113786393)
--(axis cs:-1.70713497964252,0.0679103113786393)
--(axis cs:-1.70713497964252,0.0650981937031642)
--(axis cs:-1.69927822459916,0.0650981937031642)
--(axis cs:-1.69927822459916,0.0600177380132037)
--(axis cs:-1.6914214695558,0.0600177380132037)
--(axis cs:-1.6914214695558,0.0574542053256089)
--(axis cs:-1.68356471451243,0.0574542053256089)
--(axis cs:-1.68356471451243,0.0531816508462843)
--(axis cs:-1.67570795946907,0.0531816508462843)
--(axis cs:-1.67570795946907,0.0515969215484984)
--(axis cs:-1.66785120442571,0.0515969215484984)
--(axis cs:-1.66785120442571,0.0476972445510058)
--(axis cs:-1.65999444938235,0.0476972445510058)
--(axis cs:-1.65999444938235,0.0443568837762611)
--(axis cs:-1.65213769433898,0.0443568837762611)
--(axis cs:-1.65213769433898,0.0421506920087505)
--(axis cs:-1.64428093929562,0.0421506920087505)
--(axis cs:-1.64428093929562,0.0397425249385905)
--(axis cs:-1.63642418425226,0.0397425249385905)
--(axis cs:-1.63642418425226,0.0358739210645838)
--(axis cs:-1.6285674292089,0.0358739210645838)
--(axis cs:-1.6285674292089,0.0356253360766959)
--(axis cs:-1.62071067416553,0.0356253360766959)
--(axis cs:-1.62071067416553,0.0318810246966332)
--(axis cs:-1.61285391912217,0.0318810246966332)
--(axis cs:-1.61285391912217,0.0293485651325244)
--(axis cs:-1.60499716407881,0.0293485651325244)
--(axis cs:-1.60499716407881,0.0278104455199675)
--(axis cs:-1.59714040903545,0.0278104455199675)
--(axis cs:-1.59714040903545,0.0261324968517237)
--(axis cs:-1.58928365399208,0.0261324968517237)
--(axis cs:-1.58928365399208,0.0247808159800828)
--(axis cs:-1.58142689894872,0.0247808159800828)
--(axis cs:-1.58142689894872,0.0217667230019386)
--(axis cs:-1.57357014390536,0.0217667230019386)
--(axis cs:-1.57357014390536,0.0211297239704781)
--(axis cs:-1.565713388862,0.0211297239704781)
--(axis cs:-1.565713388862,0.0198557259075522)
--(axis cs:-1.55785663381863,0.0198557259075522)
--(axis cs:-1.55785663381863,0.0187837031472853)
--(axis cs:-1.54999987877527,0.0187837031472853)
--(axis cs:-1.54999987877527,0.0164376823240925)
--(axis cs:-1.54214312373191,0.0164376823240925)
--(axis cs:-1.54214312373191,0.0150704648907087)
--(axis cs:-1.53428636868855,0.0150704648907087)
--(axis cs:-1.53428636868855,0.0143868561740167)
--(axis cs:-1.52642961364518,0.0143868561740167)
--(axis cs:-1.52642961364518,0.0124603225178849)
--(axis cs:-1.51857285860182,0.0124603225178849)
--(axis cs:-1.51857285860182,0.0129419559319164)
--(axis cs:-1.51071610355846,0.0129419559319164)
--(axis cs:-1.51071610355846,0.011232934140188)
--(axis cs:-1.5028593485151,0.011232934140188)
--(axis cs:-1.5028593485151,0.0101609113799211)
--(axis cs:-1.49500259347173,0.0101609113799211)
--(axis cs:-1.49500259347173,0.00957052203368716)
--(axis cs:-1.48714583842837,0.00957052203368716)
--(axis cs:-1.48714583842837,0.00888691331699521)
--(axis cs:-1.47928908338501,0.00888691331699521)
--(axis cs:-1.47928908338501,0.00769059806278432)
--(axis cs:-1.47143232834165,0.00769059806278432)
--(axis cs:-1.47143232834165,0.00741093995141034)
--(axis cs:-1.46357557329828,0.00741093995141034)
--(axis cs:-1.46357557329828,0.00697591622260638)
--(axis cs:-1.45571881825492,0.00697591622260638)
--(axis cs:-1.45571881825492,0.00602818595628347)
--(axis cs:-1.44786206321156,0.00602818595628347)
--(axis cs:-1.44786206321156,0.00549994285702089)
--(axis cs:-1.4400053081682,0.00549994285702089)
--(axis cs:-1.4400053081682,0.00497169975775956)
--(axis cs:-1.43214855312483,0.00497169975775956)
--(axis cs:-1.43214855312483,0.00470757820812858)
--(axis cs:-1.42429179808147,0.00470757820812858)
--(axis cs:-1.42429179808147,0.00422594479409563)
--(axis cs:-1.41643504303811,0.00422594479409563)
--(axis cs:-1.41643504303811,0.00357340920088968)
--(axis cs:-1.40857828799475,0.00357340920088968)
--(axis cs:-1.40857828799475,0.0033558973364877)
--(axis cs:-1.40072153295139,0.0033558973364877)
--(axis cs:-1.40072153295139,0.00247031331713678)
--(axis cs:-1.39286477790802,0.00247031331713678)
--(axis cs:-1.39286477790802,0.00251692300236578)
--(axis cs:-1.38500802286466,0.00251692300236578)
--(axis cs:-1.38500802286466,0.00214404552053357)
--(axis cs:-1.3771512678213,0.00214404552053357)
--(axis cs:-1.3771512678213,0.00211297239704781)
--(axis cs:-1.36929451277793,0.00211297239704781)
--(axis cs:-1.36929451277793,0.00212850895879081)
--(axis cs:-1.36143775773457,0.00212850895879081)
--(axis cs:-1.36143775773457,0.00169348522998685)
--(axis cs:-1.35358100269121,0.00169348522998685)
--(axis cs:-1.35358100269121,0.00166241210650085)
--(axis cs:-1.34572424764785,0.00166241210650085)
--(axis cs:-1.34572424764785,0.00125846150118289)
--(axis cs:-1.33786749260449,0.00125846150118289)
--(axis cs:-1.33786749260449,0.000994339951551912)
--(axis cs:-1.33001073756112,0.000994339951551912)
--(axis cs:-1.33001073756112,0.00100987651329491)
--(axis cs:-1.32215398251776,0.00100987651329491)
--(axis cs:-1.32215398251776,0.000947730266322809)
--(axis cs:-1.3142972274744,0.000947730266322809)
--(axis cs:-1.3142972274744,0.000994339951551912)
--(axis cs:-1.30644047243104,0.000994339951551912)
--(axis cs:-1.30644047243104,0.000947730266322916)
--(axis cs:-1.29858371738767,0.000947730266322916)
--(axis cs:-1.29858371738767,0.000714681840177937)
--(axis cs:-1.29072696234431,0.000714681840177937)
--(axis cs:-1.29072696234431,0.000745754963663934)
--(axis cs:-1.28287020730095,0.000745754963663934)
--(axis cs:-1.28287020730095,0.000512706537518955)
--(axis cs:-1.27501345225759,0.000512706537518955)
--(axis cs:-1.27501345225759,0.000372877481831967)
--(axis cs:-1.26715669721422,0.000372877481831967)
--(axis cs:-1.26715669721422,0.00034180435834597)
--(axis cs:-1.25929994217086,0.00034180435834597)
--(axis cs:-1.25929994217086,0.000435023728803962)
--(axis cs:-1.2514431871275,0.000435023728803962)
--(axis cs:-1.2514431871275,0.000295194673116941)
--(axis cs:-1.24358643208414,0.000295194673116941)
--(axis cs:-1.24358643208414,0.000264121549630977)
--(axis cs:-1.23572967704077,0.000264121549630977)
--(axis cs:-1.23572967704077,0.000201975302658982)
--(axis cs:-1.22787292199741,0.000201975302658982)
--(axis cs:-1.22787292199741,0.000170902179172985)
--(axis cs:-1.22001616695405,0.000170902179172985)
--(axis cs:-1.22001616695405,0.000264121549630977)
--(axis cs:-1.21215941191069,0.000264121549630977)
--(axis cs:-1.21215941191069,7.76828087149931e-05)
--(axis cs:-1.20430265686732,7.76828087149931e-05)
--(axis cs:-1.20430265686732,0.000201975302658982)
--(axis cs:-1.19644590182396,0.000201975302658982)
--(axis cs:-1.19644590182396,0.000217511864401981)
--(axis cs:-1.1885891467806,0.000217511864401981)
--(axis cs:-1.1885891467806,0.000124292493943975)
--(axis cs:-1.18073239173724,0.000124292493943975)
--(axis cs:-1.18073239173724,9.32193704579918e-05)
--(axis cs:-1.17287563669387,9.32193704579918e-05)
--(axis cs:-1.17287563669387,0.000124292493943989)
--(axis cs:-1.16501888165051,0.000124292493943989)
--(axis cs:-1.16501888165051,6.21462469719945e-05)
--(axis cs:-1.15716212660715,6.21462469719945e-05)
--(axis cs:-1.15716212660715,4.66096852289959e-05)
--(axis cs:-1.14930537156379,4.66096852289959e-05)
--(axis cs:-1.14930537156379,6.21462469719945e-05)
--(axis cs:-1.14144861652042,6.21462469719945e-05)
--(axis cs:-1.14144861652042,6.21462469719945e-05)
--(axis cs:-1.13359186147706,6.21462469719945e-05)
--(axis cs:-1.13359186147706,1.55365617429986e-05)
--(axis cs:-1.1257351064337,1.55365617429986e-05)
--(axis cs:-1.1257351064337,1.55365617429986e-05)
--(axis cs:-1.11787835139034,1.55365617429986e-05)
--(axis cs:-1.11787835139034,3.10731234859937e-05)
--(axis cs:-1.11002159634697,3.10731234859937e-05)
--(axis cs:-1.11002159634697,3.10731234859973e-05)
--(axis cs:-1.10216484130361,3.10731234859973e-05)
--(axis cs:-1.10216484130361,1.55365617429986e-05)
--(axis cs:-1.09430808626025,1.55365617429986e-05)
--(axis cs:-1.09430808626025,1.55365617429986e-05)
--(axis cs:-1.08645133121689,1.55365617429986e-05)
--(axis cs:-1.08645133121689,3.10731234859973e-05)
--(axis cs:-1.07859457617352,3.10731234859973e-05)
--(axis cs:-1.07859457617352,3.10731234859973e-05)
--(axis cs:-1.07073782113016,3.10731234859973e-05)
--(axis cs:-1.07073782113016,1.55365617429986e-05)
--(axis cs:-1.0628810660868,1.55365617429986e-05)
--(axis cs:-1.0628810660868,1.55365617429986e-05)
--(axis cs:-1.05502431104344,1.55365617429986e-05)
--(axis cs:-1.05502431104344,1.55365617429969e-05)
--(axis cs:-1.04716755600007,1.55365617429969e-05)
--(axis cs:-1.04716755600007,0)
--(axis cs:-1.03931080095671,0)
--(axis cs:-1.03931080095671,0)
--(axis cs:-1.03145404591335,0)
--(axis cs:-1.03145404591335,0)
--(axis cs:-1.02359729086999,0)
--(axis cs:-1.02359729086999,0)
--(axis cs:-1.01574053582662,0)
--(axis cs:-1.01574053582662,0)
--(axis cs:-1.00788378078326,0)
--(axis cs:-1.00788378078326,0)
--(axis cs:-1.0000270257399,0)
--(axis cs:-1.0000270257399,1.55365617429986e-05)
--(axis cs:-0.992170270696537,1.55365617429986e-05)
--(axis cs:-0.992170270696537,0)
--(axis cs:-0.984313515653174,0)
--(axis cs:-0.984313515653174,0)
--(axis cs:-0.976456760609811,0)
--(axis cs:-0.976456760609811,0)
--(axis cs:-0.968600005566449,0)
--(axis cs:-0.968600005566449,0)
--(axis cs:-0.960743250523087,0)
--(axis cs:-0.960743250523087,0)
--(axis cs:-0.952886495479724,0)
--(axis cs:-0.952886495479724,0)
--(axis cs:-0.945029740436362,0)
--(axis cs:-0.945029740436362,0)
--(axis cs:-0.937172985393,0)
--(axis cs:-0.937172985393,1.55365617429962e-05)
--(axis cs:-0.929316230349636,1.55365617429962e-05)
--(axis cs:-0.929316230349636,0)
--(axis cs:-0.937172985393,0)
--(axis cs:-0.937172985393,0)
--(axis cs:-0.945029740436362,0)
--(axis cs:-0.945029740436362,0)
--(axis cs:-0.952886495479724,0)
--(axis cs:-0.952886495479724,0)
--(axis cs:-0.960743250523087,0)
--(axis cs:-0.960743250523087,0)
--(axis cs:-0.968600005566449,0)
--(axis cs:-0.968600005566449,0)
--(axis cs:-0.976456760609811,0)
--(axis cs:-0.976456760609811,0)
--(axis cs:-0.984313515653174,0)
--(axis cs:-0.984313515653174,0)
--(axis cs:-0.992170270696537,0)
--(axis cs:-0.992170270696537,0)
--(axis cs:-1.0000270257399,0)
--(axis cs:-1.0000270257399,0)
--(axis cs:-1.00788378078326,0)
--(axis cs:-1.00788378078326,0)
--(axis cs:-1.01574053582662,0)
--(axis cs:-1.01574053582662,0)
--(axis cs:-1.02359729086999,0)
--(axis cs:-1.02359729086999,0)
--(axis cs:-1.03145404591335,0)
--(axis cs:-1.03145404591335,0)
--(axis cs:-1.03931080095671,0)
--(axis cs:-1.03931080095671,0)
--(axis cs:-1.04716755600007,0)
--(axis cs:-1.04716755600007,0)
--(axis cs:-1.05502431104344,0)
--(axis cs:-1.05502431104344,0)
--(axis cs:-1.0628810660868,0)
--(axis cs:-1.0628810660868,0)
--(axis cs:-1.07073782113016,0)
--(axis cs:-1.07073782113016,0)
--(axis cs:-1.07859457617352,0)
--(axis cs:-1.07859457617352,0)
--(axis cs:-1.08645133121689,0)
--(axis cs:-1.08645133121689,0)
--(axis cs:-1.09430808626025,0)
--(axis cs:-1.09430808626025,0)
--(axis cs:-1.10216484130361,0)
--(axis cs:-1.10216484130361,0)
--(axis cs:-1.11002159634697,0)
--(axis cs:-1.11002159634697,0)
--(axis cs:-1.11787835139034,0)
--(axis cs:-1.11787835139034,0)
--(axis cs:-1.1257351064337,0)
--(axis cs:-1.1257351064337,0)
--(axis cs:-1.13359186147706,0)
--(axis cs:-1.13359186147706,0)
--(axis cs:-1.14144861652042,0)
--(axis cs:-1.14144861652042,0)
--(axis cs:-1.14930537156379,0)
--(axis cs:-1.14930537156379,0)
--(axis cs:-1.15716212660715,0)
--(axis cs:-1.15716212660715,0)
--(axis cs:-1.16501888165051,0)
--(axis cs:-1.16501888165051,0)
--(axis cs:-1.17287563669387,0)
--(axis cs:-1.17287563669387,0)
--(axis cs:-1.18073239173724,0)
--(axis cs:-1.18073239173724,0)
--(axis cs:-1.1885891467806,0)
--(axis cs:-1.1885891467806,0)
--(axis cs:-1.19644590182396,0)
--(axis cs:-1.19644590182396,0)
--(axis cs:-1.20430265686732,0)
--(axis cs:-1.20430265686732,0)
--(axis cs:-1.21215941191069,0)
--(axis cs:-1.21215941191069,0)
--(axis cs:-1.22001616695405,0)
--(axis cs:-1.22001616695405,0)
--(axis cs:-1.22787292199741,0)
--(axis cs:-1.22787292199741,0)
--(axis cs:-1.23572967704077,0)
--(axis cs:-1.23572967704077,0)
--(axis cs:-1.24358643208414,0)
--(axis cs:-1.24358643208414,0)
--(axis cs:-1.2514431871275,0)
--(axis cs:-1.2514431871275,0)
--(axis cs:-1.25929994217086,0)
--(axis cs:-1.25929994217086,0)
--(axis cs:-1.26715669721422,0)
--(axis cs:-1.26715669721422,0)
--(axis cs:-1.27501345225759,0)
--(axis cs:-1.27501345225759,0)
--(axis cs:-1.28287020730095,0)
--(axis cs:-1.28287020730095,0)
--(axis cs:-1.29072696234431,0)
--(axis cs:-1.29072696234431,0)
--(axis cs:-1.29858371738767,0)
--(axis cs:-1.29858371738767,0)
--(axis cs:-1.30644047243104,0)
--(axis cs:-1.30644047243104,0)
--(axis cs:-1.3142972274744,0)
--(axis cs:-1.3142972274744,0)
--(axis cs:-1.32215398251776,0)
--(axis cs:-1.32215398251776,0)
--(axis cs:-1.33001073756112,0)
--(axis cs:-1.33001073756112,0)
--(axis cs:-1.33786749260449,0)
--(axis cs:-1.33786749260449,0)
--(axis cs:-1.34572424764785,0)
--(axis cs:-1.34572424764785,0)
--(axis cs:-1.35358100269121,0)
--(axis cs:-1.35358100269121,0)
--(axis cs:-1.36143775773457,0)
--(axis cs:-1.36143775773457,0)
--(axis cs:-1.36929451277793,0)
--(axis cs:-1.36929451277793,0)
--(axis cs:-1.3771512678213,0)
--(axis cs:-1.3771512678213,0)
--(axis cs:-1.38500802286466,0)
--(axis cs:-1.38500802286466,0)
--(axis cs:-1.39286477790802,0)
--(axis cs:-1.39286477790802,0)
--(axis cs:-1.40072153295139,0)
--(axis cs:-1.40072153295139,0)
--(axis cs:-1.40857828799475,0)
--(axis cs:-1.40857828799475,0)
--(axis cs:-1.41643504303811,0)
--(axis cs:-1.41643504303811,0)
--(axis cs:-1.42429179808147,0)
--(axis cs:-1.42429179808147,0)
--(axis cs:-1.43214855312483,0)
--(axis cs:-1.43214855312483,0)
--(axis cs:-1.4400053081682,0)
--(axis cs:-1.4400053081682,0)
--(axis cs:-1.44786206321156,0)
--(axis cs:-1.44786206321156,0)
--(axis cs:-1.45571881825492,0)
--(axis cs:-1.45571881825492,0)
--(axis cs:-1.46357557329828,0)
--(axis cs:-1.46357557329828,0)
--(axis cs:-1.47143232834165,0)
--(axis cs:-1.47143232834165,0)
--(axis cs:-1.47928908338501,0)
--(axis cs:-1.47928908338501,0)
--(axis cs:-1.48714583842837,0)
--(axis cs:-1.48714583842837,0)
--(axis cs:-1.49500259347173,0)
--(axis cs:-1.49500259347173,0)
--(axis cs:-1.5028593485151,0)
--(axis cs:-1.5028593485151,0)
--(axis cs:-1.51071610355846,0)
--(axis cs:-1.51071610355846,0)
--(axis cs:-1.51857285860182,0)
--(axis cs:-1.51857285860182,0)
--(axis cs:-1.52642961364518,0)
--(axis cs:-1.52642961364518,0)
--(axis cs:-1.53428636868855,0)
--(axis cs:-1.53428636868855,0)
--(axis cs:-1.54214312373191,0)
--(axis cs:-1.54214312373191,0)
--(axis cs:-1.54999987877527,0)
--(axis cs:-1.54999987877527,0)
--(axis cs:-1.55785663381863,0)
--(axis cs:-1.55785663381863,0)
--(axis cs:-1.565713388862,0)
--(axis cs:-1.565713388862,0)
--(axis cs:-1.57357014390536,0)
--(axis cs:-1.57357014390536,0)
--(axis cs:-1.58142689894872,0)
--(axis cs:-1.58142689894872,0)
--(axis cs:-1.58928365399208,0)
--(axis cs:-1.58928365399208,0)
--(axis cs:-1.59714040903545,0)
--(axis cs:-1.59714040903545,0)
--(axis cs:-1.60499716407881,0)
--(axis cs:-1.60499716407881,0)
--(axis cs:-1.61285391912217,0)
--(axis cs:-1.61285391912217,0)
--(axis cs:-1.62071067416553,0)
--(axis cs:-1.62071067416553,0)
--(axis cs:-1.6285674292089,0)
--(axis cs:-1.6285674292089,0)
--(axis cs:-1.63642418425226,0)
--(axis cs:-1.63642418425226,0)
--(axis cs:-1.64428093929562,0)
--(axis cs:-1.64428093929562,0)
--(axis cs:-1.65213769433898,0)
--(axis cs:-1.65213769433898,0)
--(axis cs:-1.65999444938235,0)
--(axis cs:-1.65999444938235,0)
--(axis cs:-1.66785120442571,0)
--(axis cs:-1.66785120442571,0)
--(axis cs:-1.67570795946907,0)
--(axis cs:-1.67570795946907,0)
--(axis cs:-1.68356471451243,0)
--(axis cs:-1.68356471451243,0)
--(axis cs:-1.6914214695558,0)
--(axis cs:-1.6914214695558,0)
--(axis cs:-1.69927822459916,0)
--(axis cs:-1.69927822459916,0)
--(axis cs:-1.70713497964252,0)
--(axis cs:-1.70713497964252,0)
--(axis cs:-1.71499173468588,0)
--(axis cs:-1.71499173468588,0)
--(axis cs:-1.72284848972925,0)
--(axis cs:-1.72284848972925,0)
--(axis cs:-1.73070524477261,0)
--(axis cs:-1.73070524477261,0)
--(axis cs:-1.73856199981597,0)
--(axis cs:-1.73856199981597,0)
--(axis cs:-1.74641875485933,0)
--(axis cs:-1.74641875485933,0)
--(axis cs:-1.7542755099027,0)
--(axis cs:-1.7542755099027,0)
--(axis cs:-1.76213226494606,0)
--(axis cs:-1.76213226494606,0)
--(axis cs:-1.76998901998942,0)
--(axis cs:-1.76998901998942,0)
--(axis cs:-1.77784577503278,0)
--(axis cs:-1.77784577503278,0)
--(axis cs:-1.78570253007615,0)
--(axis cs:-1.78570253007615,0)
--(axis cs:-1.79355928511951,0)
--(axis cs:-1.79355928511951,0)
--(axis cs:-1.80141604016287,0)
--(axis cs:-1.80141604016287,0)
--(axis cs:-1.80927279520623,0)
--(axis cs:-1.80927279520623,0)
--(axis cs:-1.8171295502496,0)
--(axis cs:-1.8171295502496,0)
--(axis cs:-1.82498630529296,0)
--(axis cs:-1.82498630529296,0)
--(axis cs:-1.83284306033632,0)
--(axis cs:-1.83284306033632,0)
--(axis cs:-1.84069981537968,0)
--(axis cs:-1.84069981537968,0)
--(axis cs:-1.84855657042305,0)
--(axis cs:-1.84855657042305,0)
--(axis cs:-1.85641332546641,0)
--(axis cs:-1.85641332546641,0)
--(axis cs:-1.86427008050977,0)
--(axis cs:-1.86427008050977,0)
--(axis cs:-1.87212683555313,0)
--(axis cs:-1.87212683555313,0)
--(axis cs:-1.8799835905965,0)
--(axis cs:-1.8799835905965,0)
--(axis cs:-1.88784034563986,0)
--(axis cs:-1.88784034563986,0)
--(axis cs:-1.89569710068322,0)
--(axis cs:-1.89569710068322,0)
--(axis cs:-1.90355385572658,0)
--(axis cs:-1.90355385572658,0)
--(axis cs:-1.91141061076995,0)
--(axis cs:-1.91141061076995,0)
--(axis cs:-1.91926736581331,0)
--(axis cs:-1.91926736581331,0)
--(axis cs:-1.92712412085667,0)
--(axis cs:-1.92712412085667,0)
--(axis cs:-1.93498087590003,0)
--(axis cs:-1.93498087590003,0)
--(axis cs:-1.9428376309434,0)
--(axis cs:-1.9428376309434,0)
--(axis cs:-1.95069438598676,0)
--(axis cs:-1.95069438598676,0)
--(axis cs:-1.95855114103012,0)
--(axis cs:-1.95855114103012,0)
--(axis cs:-1.96640789607348,0)
--(axis cs:-1.96640789607348,0)
--(axis cs:-1.97426465111684,0)
--(axis cs:-1.97426465111684,0)
--(axis cs:-1.98212140616021,0)
--(axis cs:-1.98212140616021,0)
--(axis cs:-1.98997816120357,0)
--(axis cs:-1.98997816120357,0)
--(axis cs:-1.99783491624693,0)
--(axis cs:-1.99783491624693,0)
--(axis cs:-2.0056916712903,0)
--(axis cs:-2.0056916712903,0)
--(axis cs:-2.01354842633366,0)
--(axis cs:-2.01354842633366,0)
--(axis cs:-2.02140518137702,0)
--(axis cs:-2.02140518137702,0)
--(axis cs:-2.02926193642038,0)
--(axis cs:-2.02926193642038,0)
--(axis cs:-2.03711869146374,0)
--(axis cs:-2.03711869146374,0)
--(axis cs:-2.04497544650711,0)
--(axis cs:-2.04497544650711,0)
--(axis cs:-2.05283220155047,0)
--(axis cs:-2.05283220155047,0)
--(axis cs:-2.06068895659383,0)
--(axis cs:-2.06068895659383,0)
--(axis cs:-2.06854571163719,0)
--(axis cs:-2.06854571163719,0)
--(axis cs:-2.07640246668056,0)
--(axis cs:-2.07640246668056,0)
--(axis cs:-2.08425922172392,0)
--(axis cs:-2.08425922172392,0)
--(axis cs:-2.09211597676728,0)
--(axis cs:-2.09211597676728,0)
--(axis cs:-2.09997273181064,0)
--(axis cs:-2.09997273181064,0)
--(axis cs:-2.10782948685401,0)
--(axis cs:-2.10782948685401,0)
--(axis cs:-2.11568624189737,0)
--(axis cs:-2.11568624189737,0)
--(axis cs:-2.12354299694073,0)
--(axis cs:-2.12354299694073,0)
--(axis cs:-2.13139975198409,0)
--(axis cs:-2.13139975198409,0)
--(axis cs:-2.13925650702746,0)
--(axis cs:-2.13925650702746,0)
--(axis cs:-2.14711326207082,0)
--(axis cs:-2.14711326207082,0)
--(axis cs:-2.15497001711418,0)
--(axis cs:-2.15497001711418,0)
--(axis cs:-2.16282677215754,0)
--(axis cs:-2.16282677215754,0)
--(axis cs:-2.17068352720091,0)
--(axis cs:-2.17068352720091,0)
--(axis cs:-2.17854028224427,0)
--(axis cs:-2.17854028224427,0)
--(axis cs:-2.18639703728763,0)
--(axis cs:-2.18639703728763,0)
--(axis cs:-2.19425379233099,0)
--(axis cs:-2.19425379233099,0)
--(axis cs:-2.20211054737436,0)
--(axis cs:-2.20211054737436,0)
--(axis cs:-2.20996730241772,0)
--(axis cs:-2.20996730241772,0)
--(axis cs:-2.21782405746108,0)
--(axis cs:-2.21782405746108,0)
--(axis cs:-2.22568081250444,0)
--(axis cs:-2.22568081250444,0)
--(axis cs:-2.23353756754781,0)
--(axis cs:-2.23353756754781,0)
--(axis cs:-2.24139432259117,0)
--(axis cs:-2.24139432259117,0)
--(axis cs:-2.24925107763453,0)
--(axis cs:-2.24925107763453,0)
--(axis cs:-2.25710783267789,0)
--(axis cs:-2.25710783267789,0)
--(axis cs:-2.26496458772126,0)
--(axis cs:-2.26496458772126,0)
--(axis cs:-2.27282134276462,0)
--(axis cs:-2.27282134276462,0)
--(axis cs:-2.28067809780798,0)
--(axis cs:-2.28067809780798,0)
--(axis cs:-2.28853485285134,0)
--(axis cs:-2.28853485285134,0)
--(axis cs:-2.29639160789471,0)
--(axis cs:-2.29639160789471,0)
--(axis cs:-2.30424836293807,0)
--(axis cs:-2.30424836293807,0)
--(axis cs:-2.31210511798143,0)
--(axis cs:-2.31210511798143,0)
--(axis cs:-2.31996187302479,0)
--(axis cs:-2.31996187302479,0)
--(axis cs:-2.32781862806816,0)
--(axis cs:-2.32781862806816,0)
--(axis cs:-2.33567538311152,0)
--(axis cs:-2.33567538311152,0)
--(axis cs:-2.34353213815488,0)
--(axis cs:-2.34353213815488,0)
--(axis cs:-2.35138889319824,0)
--(axis cs:-2.35138889319824,0)
--(axis cs:-2.35924564824161,0)
--(axis cs:-2.35924564824161,0)
--(axis cs:-2.36710240328497,0)
--(axis cs:-2.36710240328497,0)
--(axis cs:-2.37495915832833,0)
--(axis cs:-2.37495915832833,0)
--(axis cs:-2.38281591337169,0)
--(axis cs:-2.38281591337169,0)
--(axis cs:-2.39067266841506,0)
--(axis cs:-2.39067266841506,0)
--(axis cs:-2.39852942345842,0)
--(axis cs:-2.39852942345842,0)
--(axis cs:-2.40638617850178,0)
--(axis cs:-2.40638617850178,0)
--(axis cs:-2.41424293354514,0)
--(axis cs:-2.41424293354514,0)
--(axis cs:-2.42209968858851,0)
--(axis cs:-2.42209968858851,0)
--(axis cs:-2.42995644363187,0)
--(axis cs:-2.42995644363187,0)
--(axis cs:-2.43781319867523,0)
--(axis cs:-2.43781319867523,0)
--(axis cs:-2.44566995371859,0)
--(axis cs:-2.44566995371859,0)
--(axis cs:-2.45352670876196,0)
--(axis cs:-2.45352670876196,0)
--(axis cs:-2.46138346380532,0)
--(axis cs:-2.46138346380532,0)
--(axis cs:-2.46924021884868,0)
--(axis cs:-2.46924021884868,0)
--(axis cs:-2.47709697389204,0)
--(axis cs:-2.47709697389204,0)
--(axis cs:-2.48495372893541,0)
--(axis cs:-2.48495372893541,0)
--(axis cs:-2.49281048397877,0)
--(axis cs:-2.49281048397877,0)
--(axis cs:-2.50066723902213,0)
--(axis cs:-2.50066723902213,0)
--(axis cs:-2.50852399406549,0)
--(axis cs:-2.50852399406549,0)
--(axis cs:-2.51638074910886,0)
--(axis cs:-2.51638074910886,0)
--(axis cs:-2.52423750415222,0)
--(axis cs:-2.52423750415222,0)
--(axis cs:-2.53209425919558,0)
--(axis cs:-2.53209425919558,0)
--(axis cs:-2.53995101423894,0)
--(axis cs:-2.53995101423894,0)
--(axis cs:-2.54780776928231,0)
--(axis cs:-2.54780776928231,0)
--(axis cs:-2.55566452432567,0)
--(axis cs:-2.55566452432567,0)
--(axis cs:-2.56352127936903,0)
--(axis cs:-2.56352127936903,0)
--(axis cs:-2.57137803441239,0)
--(axis cs:-2.57137803441239,0)
--(axis cs:-2.57923478945576,0)
--(axis cs:-2.57923478945576,0)
--(axis cs:-2.58709154449912,0)
--(axis cs:-2.58709154449912,0)
--(axis cs:-2.59494829954248,0)
--(axis cs:-2.59494829954248,0)
--(axis cs:-2.60280505458584,0)
--(axis cs:-2.60280505458584,0)
--(axis cs:-2.6106618096292,0)
--(axis cs:-2.6106618096292,0)
--(axis cs:-2.61851856467257,0)
--(axis cs:-2.61851856467257,0)
--(axis cs:-2.62637531971593,0)
--(axis cs:-2.62637531971593,0)
--(axis cs:-2.63423207475929,0)
--(axis cs:-2.63423207475929,0)
--(axis cs:-2.64208882980266,0)
--(axis cs:-2.64208882980266,0)
--(axis cs:-2.64994558484602,0)
--(axis cs:-2.64994558484602,0)
--(axis cs:-2.65780233988938,0)
--(axis cs:-2.65780233988938,0)
--(axis cs:-2.66565909493274,0)
--(axis cs:-2.66565909493274,0)
--(axis cs:-2.6735158499761,0)
--(axis cs:-2.6735158499761,0)
--(axis cs:-2.68137260501947,0)
--(axis cs:-2.68137260501947,0)
--(axis cs:-2.68922936006283,0)
--(axis cs:-2.68922936006283,0)
--(axis cs:-2.69708611510619,0)
--(axis cs:-2.69708611510619,0)
--(axis cs:-2.70494287014956,0)
--(axis cs:-2.70494287014956,0)
--(axis cs:-2.71279962519292,0)
--(axis cs:-2.71279962519292,0)
--(axis cs:-2.72065638023628,0)
--(axis cs:-2.72065638023628,0)
--(axis cs:-2.72851313527964,0)
--(axis cs:-2.72851313527964,0)
--(axis cs:-2.736369890323,0)
--(axis cs:-2.736369890323,0)
--(axis cs:-2.74422664536637,0)
--(axis cs:-2.74422664536637,0)
--(axis cs:-2.75208340040973,0)
--(axis cs:-2.75208340040973,0)
--(axis cs:-2.75994015545309,0)
--(axis cs:-2.75994015545309,0)
--(axis cs:-2.76779691049645,0)
--(axis cs:-2.76779691049645,0)
--(axis cs:-2.77565366553982,0)
--(axis cs:-2.77565366553982,0)
--(axis cs:-2.78351042058318,0)
--(axis cs:-2.78351042058318,0)
--(axis cs:-2.79136717562654,0)
--(axis cs:-2.79136717562654,0)
--(axis cs:-2.7992239306699,0)
--(axis cs:-2.7992239306699,0)
--(axis cs:-2.80708068571327,0)
--(axis cs:-2.80708068571327,0)
--(axis cs:-2.81493744075663,0)
--(axis cs:-2.81493744075663,0)
--(axis cs:-2.82279419579999,0)
--(axis cs:-2.82279419579999,0)
--(axis cs:-2.83065095084335,0)
--(axis cs:-2.83065095084335,0)
--(axis cs:-2.83850770588672,0)
--(axis cs:-2.83850770588672,0)
--(axis cs:-2.84636446093008,0)
--(axis cs:-2.84636446093008,0)
--(axis cs:-2.85422121597344,0)
--(axis cs:-2.85422121597344,0)
--(axis cs:-2.8620779710168,0)
--(axis cs:-2.8620779710168,0)
--(axis cs:-2.86993472606017,0)
--(axis cs:-2.86993472606017,0)
--(axis cs:-2.87779148110353,0)
--(axis cs:-2.87779148110353,0)
--(axis cs:-2.88564823614689,0)
--(axis cs:-2.88564823614689,0)
--(axis cs:-2.89350499119025,0)
--(axis cs:-2.89350499119025,0)
--(axis cs:-2.90136174623362,0)
--(axis cs:-2.90136174623362,0)
--(axis cs:-2.90921850127698,0)
--(axis cs:-2.90921850127698,0)
--(axis cs:-2.91707525632034,0)
--(axis cs:-2.91707525632034,0)
--(axis cs:-2.9249320113637,0)
--(axis cs:-2.9249320113637,0)
--(axis cs:-2.93278876640707,0)
--(axis cs:-2.93278876640707,0)
--(axis cs:-2.94064552145043,0)
--(axis cs:-2.94064552145043,0)
--(axis cs:-2.94850227649379,0)
--(axis cs:-2.94850227649379,0)
--(axis cs:-2.95635903153715,0)
--(axis cs:-2.95635903153715,0)
--(axis cs:-2.96421578658052,0)
--(axis cs:-2.96421578658052,0)
--(axis cs:-2.97207254162388,0)
--(axis cs:-2.97207254162388,0)
--(axis cs:-2.97992929666724,0)
--(axis cs:-2.97992929666724,0)
--(axis cs:-2.9877860517106,0)
--(axis cs:-2.9877860517106,0)
--(axis cs:-2.99564280675397,0)
--(axis cs:-2.99564280675397,0)
--(axis cs:-3.00349956179733,0)
--(axis cs:-3.00349956179733,0)
--(axis cs:-3.01135631684069,0)
--(axis cs:-3.01135631684069,0)
--(axis cs:-3.01921307188405,0)
--(axis cs:-3.01921307188405,0)
--(axis cs:-3.02706982692742,0)
--(axis cs:-3.02706982692742,0)
--(axis cs:-3.03492658197078,0)
--(axis cs:-3.03492658197078,0)
--(axis cs:-3.04278333701414,0)
--(axis cs:-3.04278333701414,0)
--(axis cs:-3.0506400920575,0)
--(axis cs:-3.0506400920575,0)
--(axis cs:-3.05849684710087,0)
--(axis cs:-3.05849684710087,0)
--(axis cs:-3.06635360214423,0)
--(axis cs:-3.06635360214423,0)
--(axis cs:-3.07421035718759,0)
--(axis cs:-3.07421035718759,0)
--(axis cs:-3.08206711223095,0)
--(axis cs:-3.08206711223095,0)
--(axis cs:-3.08992386727432,0)
--(axis cs:-3.08992386727432,0)
--(axis cs:-3.09778062231768,0)
--(axis cs:-3.09778062231768,0)
--(axis cs:-3.10563737736104,0)
--(axis cs:-3.10563737736104,0)
--(axis cs:-3.1134941324044,0)
--(axis cs:-3.1134941324044,0)
--(axis cs:-3.12135088744777,0)
--(axis cs:-3.12135088744777,0)
--(axis cs:-3.12920764249113,0)
--(axis cs:-3.12920764249113,0)
--(axis cs:-3.13706439753449,0)
--(axis cs:-3.13706439753449,0)
--(axis cs:-3.14492115257785,0)
--(axis cs:-3.14492115257785,0)
--(axis cs:-3.15277790762122,0)
--(axis cs:-3.15277790762122,0)
--(axis cs:-3.16063466266458,0)
--(axis cs:-3.16063466266458,0)
--(axis cs:-3.16849141770794,0)
--(axis cs:-3.16849141770794,0)
--(axis cs:-3.1763481727513,0)
--(axis cs:-3.1763481727513,0)
--(axis cs:-3.18420492779467,0)
--(axis cs:-3.18420492779467,0)
--(axis cs:-3.19206168283803,0)
--(axis cs:-3.19206168283803,0)
--(axis cs:-3.19991843788139,0)
--(axis cs:-3.19991843788139,0)
--(axis cs:-3.20777519292475,0)
--(axis cs:-3.20777519292475,0)
--(axis cs:-3.21563194796812,0)
--(axis cs:-3.21563194796812,0)
--(axis cs:-3.22348870301148,0)
--(axis cs:-3.22348870301148,0)
--(axis cs:-3.23134545805484,0)
--(axis cs:-3.23134545805484,0)
--(axis cs:-3.2392022130982,0)
--(axis cs:-3.2392022130982,0)
--(axis cs:-3.24705896814157,0)
--(axis cs:-3.24705896814157,0)
--(axis cs:-3.25491572318493,0)
--(axis cs:-3.25491572318493,0)
--(axis cs:-3.26277247822829,0)
--(axis cs:-3.26277247822829,0)
--(axis cs:-3.27062923327165,0)
--(axis cs:-3.27062923327165,0)
--(axis cs:-3.27848598831502,0)
--(axis cs:-3.27848598831502,0)
--(axis cs:-3.28634274335838,0)
--(axis cs:-3.28634274335838,0)
--(axis cs:-3.29419949840174,0)
--(axis cs:-3.29419949840174,0)
--(axis cs:-3.3020562534451,0)
--(axis cs:-3.3020562534451,0)
--(axis cs:-3.30991300848846,0)
--(axis cs:-3.30991300848846,0)
--(axis cs:-3.31776976353183,0)
--(axis cs:-3.31776976353183,0)
--(axis cs:-3.32562651857519,0)
--(axis cs:-3.32562651857519,0)
--(axis cs:-3.33348327361855,0)
--(axis cs:-3.33348327361855,0)
--(axis cs:-3.34134002866191,0)
--(axis cs:-3.34134002866191,0)
--(axis cs:-3.34919678370528,0)
--(axis cs:-3.34919678370528,0)
--(axis cs:-3.35705353874864,0)
--(axis cs:-3.35705353874864,0)
--(axis cs:-3.364910293792,0)
--(axis cs:-3.364910293792,0)
--(axis cs:-3.37276704883536,0)
--(axis cs:-3.37276704883536,0)
--(axis cs:-3.38062380387873,0)
--(axis cs:-3.38062380387873,0)
--(axis cs:-3.38848055892209,0)
--(axis cs:-3.38848055892209,0)
--(axis cs:-3.39633731396545,0)
--(axis cs:-3.39633731396545,0)
--(axis cs:-3.40419406900881,0)
--(axis cs:-3.40419406900881,0)
--(axis cs:-3.41205082405218,0)
--(axis cs:-3.41205082405218,0)
--(axis cs:-3.41990757909554,0)
--(axis cs:-3.41990757909554,0)
--(axis cs:-3.4277643341389,0)
--(axis cs:-3.4277643341389,0)
--(axis cs:-3.43562108918226,0)
--(axis cs:-3.43562108918226,0)
--(axis cs:-3.44347784422563,0)
--(axis cs:-3.44347784422563,0)
--(axis cs:-3.45133459926899,0)
--(axis cs:-3.45133459926899,0)
--(axis cs:-3.45919135431235,0)
--(axis cs:-3.45919135431235,0)
--(axis cs:-3.46704810935571,0)
--(axis cs:-3.46704810935571,0)
--(axis cs:-3.47490486439908,0)
--(axis cs:-3.47490486439908,0)
--(axis cs:-3.48276161944244,0)
--(axis cs:-3.48276161944244,0)
--(axis cs:-3.4906183744858,0)
--(axis cs:-3.4906183744858,0)
--(axis cs:-3.49847512952916,0)
--(axis cs:-3.49847512952916,0)
--(axis cs:-3.50633188457253,0)
--(axis cs:-3.50633188457253,0)
--(axis cs:-3.51418863961589,0)
--(axis cs:-3.51418863961589,0)
--(axis cs:-3.52204539465925,0)
--(axis cs:-3.52204539465925,0)
--(axis cs:-3.52990214970261,0)
--(axis cs:-3.52990214970261,0)
--(axis cs:-3.53775890474598,0)
--(axis cs:-3.53775890474598,0)
--(axis cs:-3.54561565978934,0)
--(axis cs:-3.54561565978934,0)
--(axis cs:-3.5534724148327,0)
--(axis cs:-3.5534724148327,0)
--(axis cs:-3.56132916987606,0)
--(axis cs:-3.56132916987606,0)
--(axis cs:-3.56918592491943,0)
--(axis cs:-3.56918592491943,0)
--(axis cs:-3.57704267996279,0)
--(axis cs:-3.57704267996279,0)
--(axis cs:-3.58489943500615,0)
--(axis cs:-3.58489943500615,0)
--(axis cs:-3.59275619004951,0)
--(axis cs:-3.59275619004951,0)
--(axis cs:-3.60061294509288,0)
--(axis cs:-3.60061294509288,0)
--(axis cs:-3.60846970013624,0)
--(axis cs:-3.60846970013624,0)
--(axis cs:-3.6163264551796,0)
--(axis cs:-3.6163264551796,0)
--(axis cs:-3.62418321022296,0)
--(axis cs:-3.62418321022296,0)
--(axis cs:-3.63203996526633,0)
--(axis cs:-3.63203996526633,0)
--(axis cs:-3.63989672030969,0)
--(axis cs:-3.63989672030969,0)
--(axis cs:-3.64775347535305,0)
--(axis cs:-3.64775347535305,0)
--(axis cs:-3.65561023039641,0)
--(axis cs:-3.65561023039641,0)
--(axis cs:-3.66346698543978,0)
--(axis cs:-3.66346698543978,0)
--(axis cs:-3.67132374048314,0)
--(axis cs:-3.67132374048314,0)
--(axis cs:-3.6791804955265,0)
--(axis cs:-3.6791804955265,0)
--(axis cs:-3.68703725056986,0)
--(axis cs:-3.68703725056986,0)
--(axis cs:-3.69489400561323,0)
--(axis cs:-3.69489400561323,0)
--(axis cs:-3.70275076065659,0)
--(axis cs:-3.70275076065659,0)
--(axis cs:-3.71060751569995,0)
--(axis cs:-3.71060751569995,0)
--(axis cs:-3.71846427074331,0)
--(axis cs:-3.71846427074331,0)
--(axis cs:-3.72632102578668,0)
--(axis cs:-3.72632102578668,0)
--(axis cs:-3.73417778083004,0)
--(axis cs:-3.73417778083004,0)
--(axis cs:-3.7420345358734,0)
--(axis cs:-3.7420345358734,0)
--(axis cs:-3.74989129091676,0)
--(axis cs:-3.74989129091676,0)
--(axis cs:-3.75774804596013,0)
--(axis cs:-3.75774804596013,0)
--(axis cs:-3.76560480100349,0)
--(axis cs:-3.76560480100349,0)
--(axis cs:-3.77346155604685,0)
--(axis cs:-3.77346155604685,0)
--(axis cs:-3.78131831109021,0)
--(axis cs:-3.78131831109021,0)
--(axis cs:-3.78917506613358,0)
--(axis cs:-3.78917506613358,0)
--(axis cs:-3.79703182117694,0)
--(axis cs:-3.79703182117694,0)
--(axis cs:-3.8048885762203,0)
--(axis cs:-3.8048885762203,0)
--(axis cs:-3.81274533126366,0)
--(axis cs:-3.81274533126366,0)
--(axis cs:-3.82060208630703,0)
--(axis cs:-3.82060208630703,0)
--(axis cs:-3.82845884135039,0)
--(axis cs:-3.82845884135039,0)
--(axis cs:-3.83631559639375,0)
--(axis cs:-3.83631559639375,0)
--(axis cs:-3.84417235143711,0)
--(axis cs:-3.84417235143711,0)
--(axis cs:-3.85202910648048,0)
--(axis cs:-3.85202910648048,0)
--(axis cs:-3.85988586152384,0)
--(axis cs:-3.85988586152384,0)
--(axis cs:-3.8677426165672,0)
--(axis cs:-3.8677426165672,0)
--(axis cs:-3.87559937161056,0)
--(axis cs:-3.87559937161056,0)
--(axis cs:-3.88345612665392,0)
--(axis cs:-3.88345612665392,0)
--(axis cs:-3.89131288169729,0)
--(axis cs:-3.89131288169729,0)
--(axis cs:-3.89916963674065,0)
--(axis cs:-3.89916963674065,0)
--(axis cs:-3.90702639178401,0)
--(axis cs:-3.90702639178401,0)
--(axis cs:-3.91488314682737,0)
--(axis cs:-3.91488314682737,0)
--(axis cs:-3.92273990187074,0)
--(axis cs:-3.92273990187074,0)
--(axis cs:-3.9305966569141,0)
--(axis cs:-3.9305966569141,0)
--(axis cs:-3.93845341195746,0)
--(axis cs:-3.93845341195746,0)
--(axis cs:-3.94631016700082,0)
--(axis cs:-3.94631016700082,0)
--(axis cs:-3.95416692204419,0)
--(axis cs:-3.95416692204419,0)
--(axis cs:-3.96202367708755,0)
--(axis cs:-3.96202367708755,0)
--(axis cs:-3.96988043213091,0)
--(axis cs:-3.96988043213091,0)
--(axis cs:-3.97773718717427,0)
--(axis cs:-3.97773718717427,0)
--(axis cs:-3.98559394221764,0)
--(axis cs:-3.98559394221764,0)
--(axis cs:-3.993450697261,0)
--(axis cs:-3.993450697261,0)
--(axis cs:-4.00130745230436,0)
--(axis cs:-4.00130745230436,0)
--(axis cs:-4.00916420734772,0)
--(axis cs:-4.00916420734772,0)
--(axis cs:-4.01702096239109,0)
--(axis cs:-4.01702096239109,0)
--(axis cs:-4.02487771743445,0)
--(axis cs:-4.02487771743445,0)
--(axis cs:-4.03273447247781,0)
--(axis cs:-4.03273447247781,0)
--(axis cs:-4.04059122752117,0)
--(axis cs:-4.04059122752117,0)
--(axis cs:-4.04844798256454,0)
--(axis cs:-4.04844798256454,0)
--(axis cs:-4.0563047376079,0)
--(axis cs:-4.0563047376079,0)
--(axis cs:-4.06416149265126,0)
--(axis cs:-4.06416149265126,0)
--(axis cs:-4.07201824769462,0)
--(axis cs:-4.07201824769462,0)
--(axis cs:-4.07987500273799,0)
--(axis cs:-4.07987500273799,0)
--(axis cs:-4.08773175778135,0)
--(axis cs:-4.08773175778135,0)
--(axis cs:-4.09558851282471,0)
--(axis cs:-4.09558851282471,0)
--(axis cs:-4.10344526786807,0)
--(axis cs:-4.10344526786807,0)
--(axis cs:-4.11130202291144,0)
--(axis cs:-4.11130202291144,0)
--(axis cs:-4.1191587779548,0)
--(axis cs:-4.1191587779548,0)
--(axis cs:-4.12701553299816,0)
--(axis cs:-4.12701553299816,0)
--(axis cs:-4.13487228804152,0)
--(axis cs:-4.13487228804152,0)
--(axis cs:-4.14272904308489,0)
--(axis cs:-4.14272904308489,0)
--(axis cs:-4.15058579812825,0)
--(axis cs:-4.15058579812825,0)
--(axis cs:-4.15844255317161,0)
--(axis cs:-4.15844255317161,0)
--(axis cs:-4.16629930821497,0)
--(axis cs:-4.16629930821497,0)
--(axis cs:-4.17415606325834,0)
--(axis cs:-4.17415606325834,0)
--(axis cs:-4.1820128183017,0)
--(axis cs:-4.1820128183017,0)
--(axis cs:-4.18986957334506,0)
--(axis cs:-4.18986957334506,0)
--(axis cs:-4.19772632838842,0)
--(axis cs:-4.19772632838842,0)
--(axis cs:-4.20558308343179,0)
--(axis cs:-4.20558308343179,0)
--(axis cs:-4.21343983847515,0)
--(axis cs:-4.21343983847515,0)
--(axis cs:-4.22129659351851,0)
--(axis cs:-4.22129659351851,0)
--(axis cs:-4.22915334856187,0)
--(axis cs:-4.22915334856187,0)
--(axis cs:-4.23701010360524,0)
--(axis cs:-4.23701010360524,0)
--(axis cs:-4.2448668586486,0)
--(axis cs:-4.2448668586486,0)
--(axis cs:-4.25272361369196,0)
--(axis cs:-4.25272361369196,0)
--(axis cs:-4.26058036873532,0)
--(axis cs:-4.26058036873532,0)
--(axis cs:-4.26843712377869,0)
--(axis cs:-4.26843712377869,0)
--(axis cs:-4.27629387882205,0)
--(axis cs:-4.27629387882205,0)
--(axis cs:-4.28415063386541,0)
--(axis cs:-4.28415063386541,0)
--(axis cs:-4.29200738890877,0)
--(axis cs:-4.29200738890877,0)
--(axis cs:-4.29986414395214,0)
--(axis cs:-4.29986414395214,0)
--(axis cs:-4.3077208989955,0)
--(axis cs:-4.3077208989955,0)
--(axis cs:-4.31557765403886,0)
--(axis cs:-4.31557765403886,0)
--(axis cs:-4.32343440908222,0)
--(axis cs:-4.32343440908222,0)
--(axis cs:-4.33129116412559,0)
--(axis cs:-4.33129116412559,0)
--(axis cs:-4.33914791916895,0)
--(axis cs:-4.33914791916895,0)
--(axis cs:-4.34700467421231,0)
--(axis cs:-4.34700467421231,0)
--(axis cs:-4.35486142925567,0)
--(axis cs:-4.35486142925567,0)
--(axis cs:-4.36271818429904,0)
--(axis cs:-4.36271818429904,0)
--(axis cs:-4.3705749393424,0)
--(axis cs:-4.3705749393424,0)
--(axis cs:-4.37843169438576,0)
--(axis cs:-4.37843169438576,0)
--(axis cs:-4.38628844942912,0)
--(axis cs:-4.38628844942912,0)
--(axis cs:-4.39414520447249,0)
--(axis cs:-4.39414520447249,0)
--(axis cs:-4.40200195951585,0)
--(axis cs:-4.40200195951585,0)
--(axis cs:-4.40985871455921,0)
--(axis cs:-4.40985871455921,0)
--(axis cs:-4.41771546960257,0)
--(axis cs:-4.41771546960257,0)
--(axis cs:-4.42557222464593,0)
--(axis cs:-4.42557222464593,0)
--(axis cs:-4.4334289796893,0)
--(axis cs:-4.4334289796893,0)
--(axis cs:-4.44128573473266,0)
--(axis cs:-4.44128573473266,0)
--(axis cs:-4.44914248977602,0)
--(axis cs:-4.44914248977602,0)
--(axis cs:-4.45699924481938,0)
--(axis cs:-4.45699924481938,0)
--(axis cs:-4.46485599986275,0)
--(axis cs:-4.46485599986275,0)
--(axis cs:-4.47271275490611,0)
--(axis cs:-4.47271275490611,0)
--(axis cs:-4.48056950994947,0)
--(axis cs:-4.48056950994947,0)
--(axis cs:-4.48842626499284,0)
--(axis cs:-4.48842626499284,0)
--(axis cs:-4.4962830200362,0)
--(axis cs:-4.4962830200362,0)
--(axis cs:-4.50413977507956,0)
--(axis cs:-4.50413977507956,0)
--(axis cs:-4.51199653012292,0)
--(axis cs:-4.51199653012292,0)
--(axis cs:-4.51985328516628,0)
--(axis cs:-4.51985328516628,0)
--(axis cs:-4.52771004020965,0)
--(axis cs:-4.52771004020965,0)
--(axis cs:-4.53556679525301,0)
--(axis cs:-4.53556679525301,0)
--(axis cs:-4.54342355029637,0)
--(axis cs:-4.54342355029637,0)
--(axis cs:-4.55128030533973,0)
--(axis cs:-4.55128030533973,0)
--(axis cs:-4.5591370603831,0)
--(axis cs:-4.5591370603831,0)
--(axis cs:-4.56699381542646,0)
--(axis cs:-4.56699381542646,0)
--(axis cs:-4.57485057046982,0)
--(axis cs:-4.57485057046982,0)
--(axis cs:-4.58270732551318,0)
--(axis cs:-4.58270732551318,0)
--(axis cs:-4.59056408055655,0)
--(axis cs:-4.59056408055655,0)
--(axis cs:-4.59842083559991,0)
--(axis cs:-4.59842083559991,0)
--(axis cs:-4.60627759064327,0)
--(axis cs:-4.60627759064327,0)
--(axis cs:-4.61413434568663,0)
--(axis cs:-4.61413434568663,0)
--(axis cs:-4.62199110073,0)
--(axis cs:-4.62199110073,0)
--(axis cs:-4.62984785577336,0)
--(axis cs:-4.62984785577336,0)
--(axis cs:-4.63770461081672,0)
--(axis cs:-4.63770461081672,0)
--(axis cs:-4.64556136586008,0)
--(axis cs:-4.64556136586008,0)
--(axis cs:-4.65341812090345,0)
--(axis cs:-4.65341812090345,0)
--(axis cs:-4.66127487594681,0)
--(axis cs:-4.66127487594681,0)
--(axis cs:-4.66913163099017,0)
--(axis cs:-4.66913163099017,0)
--(axis cs:-4.67698838603353,0)
--(axis cs:-4.67698838603353,0)
--(axis cs:-4.6848451410769,0)
--(axis cs:-4.6848451410769,0)
--(axis cs:-4.69270189612026,0)
--(axis cs:-4.69270189612026,0)
--(axis cs:-4.70055865116362,0)
--(axis cs:-4.70055865116362,0)
--(axis cs:-4.70841540620698,0)
--(axis cs:-4.70841540620698,0)
--(axis cs:-4.71627216125035,0)
--(axis cs:-4.71627216125035,0)
--(axis cs:-4.72412891629371,0)
--(axis cs:-4.72412891629371,0)
--(axis cs:-4.73198567133707,0)
--(axis cs:-4.73198567133707,0)
--(axis cs:-4.73984242638043,0)
--(axis cs:-4.73984242638043,0)
--(axis cs:-4.7476991814238,0)
--(axis cs:-4.7476991814238,0)
--(axis cs:-4.75555593646716,0)
--(axis cs:-4.75555593646716,0)
--(axis cs:-4.76341269151052,0)
--(axis cs:-4.76341269151052,0)
--(axis cs:-4.77126944655388,0)
--(axis cs:-4.77126944655388,0)
--(axis cs:-4.77912620159725,0)
--(axis cs:-4.77912620159725,0)
--(axis cs:-4.78698295664061,0)
--(axis cs:-4.78698295664061,0)
--(axis cs:-4.79483971168397,0)
--(axis cs:-4.79483971168397,0)
--(axis cs:-4.80269646672733,0)
--(axis cs:-4.80269646672733,0)
--(axis cs:-4.8105532217707,0)
--(axis cs:-4.8105532217707,0)
--(axis cs:-4.81840997681406,0)
--(axis cs:-4.81840997681406,0)
--(axis cs:-4.82626673185742,0)
--(axis cs:-4.82626673185742,0)
--(axis cs:-4.83412348690078,0)
--(axis cs:-4.83412348690078,0)
--(axis cs:-4.84198024194415,0)
--(axis cs:-4.84198024194415,0)
--(axis cs:-4.84983699698751,0)
--(axis cs:-4.84983699698751,0)
--(axis cs:-4.85769375203087,0)
--(axis cs:-4.85769375203087,0)
--(axis cs:-4.86555050707423,0)
--(axis cs:-4.86555050707423,0)
--(axis cs:-4.8734072621176,0)
--(axis cs:-4.8734072621176,0)
--(axis cs:-4.88126401716096,0)
--(axis cs:-4.88126401716096,0)
--(axis cs:-4.88912077220432,0)
--(axis cs:-4.88912077220432,0)
--(axis cs:-4.89697752724768,0)
--(axis cs:-4.89697752724768,0)
--(axis cs:-4.90483428229105,0)
--(axis cs:-4.90483428229105,0)
--(axis cs:-4.91269103733441,0)
--(axis cs:-4.91269103733441,0)
--(axis cs:-4.92054779237777,0)
--(axis cs:-4.92054779237777,0)
--(axis cs:-4.92840454742113,0)
--(axis cs:-4.92840454742113,0)
--(axis cs:-4.9362613024645,0)
--(axis cs:-4.9362613024645,0)
--(axis cs:-4.94411805750786,0)
--(axis cs:-4.94411805750786,0)
--(axis cs:-4.95197481255122,0)
--(axis cs:-4.95197481255122,0)
--(axis cs:-4.95983156759458,0)
--(axis cs:-4.95983156759458,0)
--(axis cs:-4.96768832263795,0)
--(axis cs:-4.96768832263795,0)
--(axis cs:-4.97554507768131,0)
--(axis cs:-4.97554507768131,0)
--(axis cs:-4.98340183272467,0)
--(axis cs:-4.98340183272467,0)
--(axis cs:-4.99125858776803,0)
--(axis cs:-4.99125858776803,0)
--(axis cs:-4.9991153428114,0)
--(axis cs:-4.9991153428114,0)
--(axis cs:-5.00697209785476,0)
--(axis cs:-5.00697209785476,0)
--(axis cs:-5.01482885289812,0)
--(axis cs:-5.01482885289812,0)
--(axis cs:-5.02268560794148,0)
--(axis cs:-5.02268560794148,0)
--(axis cs:-5.03054236298485,0)
--(axis cs:-5.03054236298485,0)
--(axis cs:-5.03839911802821,0)
--(axis cs:-5.03839911802821,0)
--(axis cs:-5.04625587307157,0)
--(axis cs:-5.04625587307157,0)
--(axis cs:-5.05411262811493,0)
--(axis cs:-5.05411262811493,0)
--(axis cs:-5.06196938315829,0)
--(axis cs:-5.06196938315829,0)
--(axis cs:-5.06982613820166,0)
--(axis cs:-5.06982613820166,0)
--(axis cs:-5.07768289324502,0)
--(axis cs:-5.07768289324502,0)
--(axis cs:-5.08553964828838,0)
--(axis cs:-5.08553964828838,0)
--(axis cs:-5.09339640333175,0)
--(axis cs:-5.09339640333175,0)
--(axis cs:-5.10125315837511,0)
--(axis cs:-5.10125315837511,0)
--(axis cs:-5.10910991341847,0)
--(axis cs:-5.10910991341847,0)
--(axis cs:-5.11696666846183,0)
--(axis cs:-5.11696666846183,0)
--(axis cs:-5.12482342350519,0)
--(axis cs:-5.12482342350519,0)
--(axis cs:-5.13268017854856,0)
--(axis cs:-5.13268017854856,0)
--(axis cs:-5.14053693359192,0)
--(axis cs:-5.14053693359192,0)
--(axis cs:-5.14839368863528,0)
--(axis cs:-5.14839368863528,0)
--(axis cs:-5.15625044367864,0)
--(axis cs:-5.15625044367864,0)
--(axis cs:-5.16410719872201,0)
--(axis cs:-5.16410719872201,0)
--(axis cs:-5.17196395376537,0)
--(axis cs:-5.17196395376537,0)
--(axis cs:-5.17982070880873,0)
--(axis cs:-5.17982070880873,0)
--(axis cs:-5.18767746385209,0)
--(axis cs:-5.18767746385209,0)
--(axis cs:-5.19553421889546,0)
--(axis cs:-5.19553421889546,0)
--(axis cs:-5.20339097393882,0)
--(axis cs:-5.20339097393882,0)
--(axis cs:-5.21124772898218,0)
--(axis cs:-5.21124772898218,0)
--(axis cs:-5.21910448402554,0)
--(axis cs:-5.21910448402554,0)
--(axis cs:-5.22696123906891,0)
--(axis cs:-5.22696123906891,0)
--(axis cs:-5.23481799411227,0)
--(axis cs:-5.23481799411227,0)
--(axis cs:-5.24267474915563,0)
--(axis cs:-5.24267474915563,0)
--(axis cs:-5.25053150419899,0)
--(axis cs:-5.25053150419899,0)
--(axis cs:-5.25838825924236,0)
--(axis cs:-5.25838825924236,0)
--(axis cs:-5.26624501428572,0)
--(axis cs:-5.26624501428572,0)
--(axis cs:-5.27410176932908,0)
--(axis cs:-5.27410176932908,0)
--(axis cs:-5.28195852437244,0)
--(axis cs:-5.28195852437244,0)
--(axis cs:-5.28981527941581,0)
--(axis cs:-5.28981527941581,0)
--(axis cs:-5.29767203445917,0)
--(axis cs:-5.29767203445917,0)
--(axis cs:-5.30552878950253,0)
--(axis cs:-5.30552878950253,0)
--(axis cs:-5.31338554454589,0)
--(axis cs:-5.31338554454589,0)
--(axis cs:-5.32124229958926,0)
--(axis cs:-5.32124229958926,0)
--(axis cs:-5.32909905463262,0)
--(axis cs:-5.32909905463262,0)
--(axis cs:-5.33695580967598,0)
--(axis cs:-5.33695580967598,0)
--(axis cs:-5.34481256471934,0)
--(axis cs:-5.34481256471934,0)
--(axis cs:-5.35266931976271,0)
--(axis cs:-5.35266931976271,0)
--(axis cs:-5.36052607480607,0)
--(axis cs:-5.36052607480607,0)
--(axis cs:-5.36838282984943,0)
--(axis cs:-5.36838282984943,0)
--(axis cs:-5.37623958489279,0)
--(axis cs:-5.37623958489279,0)
--(axis cs:-5.38409633993616,0)
--(axis cs:-5.38409633993616,0)
--(axis cs:-5.39195309497952,0)
--(axis cs:-5.39195309497952,0)
--(axis cs:-5.39980985002288,0)
--(axis cs:-5.39980985002288,0)
--(axis cs:-5.40766660506624,0)
--(axis cs:-5.40766660506624,0)
--(axis cs:-5.41552336010961,0)
--(axis cs:-5.41552336010961,0)
--(axis cs:-5.42338011515297,0)
--(axis cs:-5.42338011515297,0)
--(axis cs:-5.43123687019633,0)
--(axis cs:-5.43123687019633,0)
--(axis cs:-5.43909362523969,0)
--(axis cs:-5.43909362523969,0)
--(axis cs:-5.44695038028306,0)
--(axis cs:-5.44695038028306,0)
--(axis cs:-5.45480713532642,0)
--(axis cs:-5.45480713532642,0)
--(axis cs:-5.46266389036978,0)
--(axis cs:-5.46266389036978,0)
--(axis cs:-5.47052064541314,0)
--(axis cs:-5.47052064541314,0)
--(axis cs:-5.47837740045651,0)
--(axis cs:-5.47837740045651,0)
--(axis cs:-5.48623415549987,0)
--(axis cs:-5.48623415549987,0)
--(axis cs:-5.49409091054323,0)
--(axis cs:-5.49409091054323,0)
--(axis cs:-5.50194766558659,0)
--(axis cs:-5.50194766558659,0)
--(axis cs:-5.50980442062996,0)
--(axis cs:-5.50980442062996,0)
--(axis cs:-5.51766117567332,0)
--(axis cs:-5.51766117567332,0)
--(axis cs:-5.52551793071668,0)
--(axis cs:-5.52551793071668,0)
--(axis cs:-5.53337468576004,0)
--(axis cs:-5.53337468576004,0)
--(axis cs:-5.54123144080341,0)
--(axis cs:-5.54123144080341,0)
--(axis cs:-5.54908819584677,0)
--(axis cs:-5.54908819584677,0)
--(axis cs:-5.55694495089013,0)
--(axis cs:-5.55694495089013,0)
--(axis cs:-5.56480170593349,0)
--(axis cs:-5.56480170593349,0)
--(axis cs:-5.57265846097686,0)
--(axis cs:-5.57265846097686,0)
--(axis cs:-5.58051521602022,0)
--(axis cs:-5.58051521602022,0)
--(axis cs:-5.58837197106358,0)
--(axis cs:-5.58837197106358,0)
--(axis cs:-5.59622872610694,0)
--(axis cs:-5.59622872610694,0)
--(axis cs:-5.6040854811503,0)
--(axis cs:-5.6040854811503,0)
--(axis cs:-5.61194223619367,0)
--(axis cs:-5.61194223619367,0)
--(axis cs:-5.61979899123703,0)
--(axis cs:-5.61979899123703,0)
--(axis cs:-5.62765574628039,0)
--(axis cs:-5.62765574628039,0)
--(axis cs:-5.63551250132376,0)
--(axis cs:-5.63551250132376,0)
--(axis cs:-5.64336925636712,0)
--(axis cs:-5.64336925636712,0)
--(axis cs:-5.65122601141048,0)
--(axis cs:-5.65122601141048,0)
--(axis cs:-5.65908276645384,0)
--(axis cs:-5.65908276645384,0)
--(axis cs:-5.66693952149721,0)
--(axis cs:-5.66693952149721,0)
--(axis cs:-5.67479627654057,0)
--(axis cs:-5.67479627654057,0)
--(axis cs:-5.68265303158393,0)
--(axis cs:-5.68265303158393,0)
--(axis cs:-5.69050978662729,0)
--(axis cs:-5.69050978662729,0)
--(axis cs:-5.69836654167066,0)
--(axis cs:-5.69836654167066,0)
--(axis cs:-5.70622329671402,0)
--(axis cs:-5.70622329671402,0)
--(axis cs:-5.71408005175738,0)
--(axis cs:-5.71408005175738,0)
--(axis cs:-5.72193680680074,0)
--(axis cs:-5.72193680680074,0)
--(axis cs:-5.7297935618441,0)
--(axis cs:-5.7297935618441,0)
--(axis cs:-5.73765031688747,0)
--(axis cs:-5.73765031688747,0)
--(axis cs:-5.74550707193083,0)
--(axis cs:-5.74550707193083,0)
--(axis cs:-5.75336382697419,0)
--(axis cs:-5.75336382697419,0)
--(axis cs:-5.76122058201755,0)
--(axis cs:-5.76122058201755,0)
--(axis cs:-5.76907733706092,0)
--(axis cs:-5.76907733706092,0)
--(axis cs:-5.77693409210428,0)
--(axis cs:-5.77693409210428,0)
--(axis cs:-5.78479084714764,0)
--(axis cs:-5.78479084714764,0)
--(axis cs:-5.79264760219101,0)
--(axis cs:-5.79264760219101,0)
--(axis cs:-5.80050435723437,0)
--(axis cs:-5.80050435723437,0)
--(axis cs:-5.80836111227773,0)
--(axis cs:-5.80836111227773,0)
--(axis cs:-5.81621786732109,0)
--(axis cs:-5.81621786732109,0)
--(axis cs:-5.82407462236445,0)
--(axis cs:-5.82407462236445,0)
--(axis cs:-5.83193137740782,0)
--(axis cs:-5.83193137740782,0)
--(axis cs:-5.83978813245118,0)
--(axis cs:-5.83978813245118,0)
--(axis cs:-5.84764488749454,0)
--(axis cs:-5.84764488749454,0)
--(axis cs:-5.8555016425379,0)
--(axis cs:-5.8555016425379,0)
--(axis cs:-5.86335839758127,0)
--(axis cs:-5.86335839758127,0)
--(axis cs:-5.87121515262463,0)
--(axis cs:-5.87121515262463,0)
--(axis cs:-5.87907190766799,0)
--(axis cs:-5.87907190766799,0)
--(axis cs:-5.88692866271135,0)
--(axis cs:-5.88692866271135,0)
--(axis cs:-5.89478541775472,0)
--(axis cs:-5.89478541775472,0)
--(axis cs:-5.90264217279808,0)
--(axis cs:-5.90264217279808,0)
--(axis cs:-5.91049892784144,0)
--(axis cs:-5.91049892784144,0)
--(axis cs:-5.9183556828848,0)
--(axis cs:-5.9183556828848,0)
--(axis cs:-5.92621243792817,0)
--(axis cs:-5.92621243792817,0)
--(axis cs:-5.93406919297153,0)
--(axis cs:-5.93406919297153,0)
--(axis cs:-5.94192594801489,0)
--(axis cs:-5.94192594801489,0)
--(axis cs:-5.94978270305825,0)
--(axis cs:-5.94978270305825,0)
--(axis cs:-5.95763945810162,0)
--(axis cs:-5.95763945810162,0)
--(axis cs:-5.96549621314498,0)
--(axis cs:-5.96549621314498,0)
--(axis cs:-5.97335296818834,0)
--(axis cs:-5.97335296818834,0)
--(axis cs:-5.9812097232317,0)
--(axis cs:-5.9812097232317,0)
--(axis cs:-5.98906647827507,0)
--(axis cs:-5.98906647827507,0)
--(axis cs:-5.99692323331843,0)
--(axis cs:-5.99692323331843,0)
--(axis cs:-6.00477998836179,0)
--(axis cs:-6.00477998836179,0)
--(axis cs:-6.01263674340515,0)
--(axis cs:-6.01263674340515,0)
--(axis cs:-6.02049349844852,0)
--(axis cs:-6.02049349844852,0)
--(axis cs:-6.02835025349188,0)
--(axis cs:-6.02835025349188,0)
--(axis cs:-6.03620700853524,0)
--(axis cs:-6.03620700853524,0)
--(axis cs:-6.0440637635786,0)
--(axis cs:-6.0440637635786,0)
--(axis cs:-6.05192051862197,0)
--(axis cs:-6.05192051862197,0)
--(axis cs:-6.05977727366533,0)
--(axis cs:-6.05977727366533,0)
--(axis cs:-6.06763402870869,0)
--(axis cs:-6.06763402870869,0)
--(axis cs:-6.07549078375205,0)
--(axis cs:-6.07549078375205,0)
--(axis cs:-6.08334753879542,0)
--(axis cs:-6.08334753879542,0)
--(axis cs:-6.09120429383878,0)
--(axis cs:-6.09120429383878,0)
--(axis cs:-6.09906104888214,0)
--(axis cs:-6.09906104888214,0)
--(axis cs:-6.1069178039255,0)
--(axis cs:-6.1069178039255,0)
--(axis cs:-6.11477455896887,0)
--(axis cs:-6.11477455896887,0)
--(axis cs:-6.12263131401223,0)
--(axis cs:-6.12263131401223,0)
--(axis cs:-6.13048806905559,0)
--(axis cs:-6.13048806905559,0)
--(axis cs:-6.13834482409895,0)
--(axis cs:-6.13834482409895,0)
--(axis cs:-6.14620157914232,0)
--(axis cs:-6.14620157914232,0)
--(axis cs:-6.15405833418568,0)
--(axis cs:-6.15405833418568,0)
--(axis cs:-6.16191508922904,0)
--(axis cs:-6.16191508922904,0)
--(axis cs:-6.1697718442724,0)
--(axis cs:-6.1697718442724,0)
--(axis cs:-6.17762859931577,0)
--(axis cs:-6.17762859931577,0)
--(axis cs:-6.18548535435913,0)
--(axis cs:-6.18548535435913,0)
--(axis cs:-6.19334210940249,0)
--(axis cs:-6.19334210940249,0)
--(axis cs:-6.20119886444585,0)
--(axis cs:-6.20119886444585,0)
--(axis cs:-6.20905561948922,0)
--(axis cs:-6.20905561948922,0)
--(axis cs:-6.21691237453258,0)
--(axis cs:-6.21691237453258,0)
--(axis cs:-6.22476912957594,0)
--(axis cs:-6.22476912957594,0)
--(axis cs:-6.2326258846193,0)
--(axis cs:-6.2326258846193,0)
--(axis cs:-6.24048263966267,0)
--(axis cs:-6.24048263966267,0)
--(axis cs:-6.24833939470603,0)
--(axis cs:-6.24833939470603,0)
--(axis cs:-6.25619614974939,0)
--(axis cs:-6.25619614974939,0)
--(axis cs:-6.26405290479275,0)
--(axis cs:-6.26405290479275,0)
--(axis cs:-6.27190965983612,0)
--(axis cs:-6.27190965983612,0)
--(axis cs:-6.27976641487948,0)
--(axis cs:-6.27976641487948,0)
--(axis cs:-6.28762316992284,0)
--(axis cs:-6.28762316992284,0)
--(axis cs:-6.2954799249662,0)
--(axis cs:-6.2954799249662,0)
--(axis cs:-6.30333668000956,0)
--(axis cs:-6.30333668000956,0)
--(axis cs:-6.31119343505293,0)
--(axis cs:-6.31119343505293,0)
--(axis cs:-6.31905019009629,0)
--(axis cs:-6.31905019009629,0)
--(axis cs:-6.32690694513965,0)
--(axis cs:-6.32690694513965,0)
--(axis cs:-6.33476370018302,0)
--(axis cs:-6.33476370018302,0)
--(axis cs:-6.34262045522638,0)
--(axis cs:-6.34262045522638,0)
--(axis cs:-6.35047721026974,0)
--(axis cs:-6.35047721026974,0)
--(axis cs:-6.3583339653131,0)
--(axis cs:-6.3583339653131,0)
--(axis cs:-6.36619072035646,0)
--(axis cs:-6.36619072035646,0)
--(axis cs:-6.37404747539983,0)
--(axis cs:-6.37404747539983,0)
--(axis cs:-6.38190423044319,0)
--(axis cs:-6.38190423044319,0)
--(axis cs:-6.38976098548655,0)
--(axis cs:-6.38976098548655,0)
--(axis cs:-6.39761774052992,0)
--(axis cs:-6.39761774052992,0)
--(axis cs:-6.40547449557328,0)
--(axis cs:-6.40547449557328,0)
--(axis cs:-6.41333125061664,0)
--(axis cs:-6.41333125061664,0)
--(axis cs:-6.42118800566,0)
--(axis cs:-6.42118800566,0)
--(axis cs:-6.42904476070336,0)
--(axis cs:-6.42904476070336,0)
--(axis cs:-6.43690151574673,0)
--(axis cs:-6.43690151574673,0)
--(axis cs:-6.44475827079009,0)
--(axis cs:-6.44475827079009,0)
--(axis cs:-6.45261502583345,0)
--(axis cs:-6.45261502583345,0)
--(axis cs:-6.46047178087681,0)
--(axis cs:-6.46047178087681,0)
--(axis cs:-6.46832853592018,0)
--(axis cs:-6.46832853592018,0)
--(axis cs:-6.47618529096354,0)
--(axis cs:-6.47618529096354,0)
--(axis cs:-6.4840420460069,0)
--(axis cs:-6.4840420460069,0)
--(axis cs:-6.49189880105026,0)
--(axis cs:-6.49189880105026,0)
--(axis cs:-6.49975555609363,0)
--(axis cs:-6.49975555609363,0)
--(axis cs:-6.50761231113699,0)
--(axis cs:-6.50761231113699,0)
--(axis cs:-6.51546906618035,0)
--(axis cs:-6.51546906618035,0)
--(axis cs:-6.52332582122371,0)
--(axis cs:-6.52332582122371,0)
--(axis cs:-6.53118257626708,0)
--(axis cs:-6.53118257626708,0)
--(axis cs:-6.53903933131044,0)
--(axis cs:-6.53903933131044,0)
--(axis cs:-6.5468960863538,0)
--(axis cs:-6.5468960863538,0)
--(axis cs:-6.55475284139716,0)
--(axis cs:-6.55475284139716,0)
--(axis cs:-6.56260959644053,0)
--(axis cs:-6.56260959644053,0)
--(axis cs:-6.57046635148389,0)
--(axis cs:-6.57046635148389,0)
--(axis cs:-6.57832310652725,0)
--(axis cs:-6.57832310652725,0)
--(axis cs:-6.58617986157061,0)
--(axis cs:-6.58617986157061,0)
--(axis cs:-6.59403661661398,0)
--(axis cs:-6.59403661661398,0)
--(axis cs:-6.60189337165734,0)
--(axis cs:-6.60189337165734,0)
--(axis cs:-6.6097501267007,0)
--(axis cs:-6.6097501267007,0)
--(axis cs:-6.61760688174406,0)
--(axis cs:-6.61760688174406,0)
--(axis cs:-6.62546363678743,0)
--(axis cs:-6.62546363678743,0)
--(axis cs:-6.63332039183079,0)
--(axis cs:-6.63332039183079,0)
--(axis cs:-6.64117714687415,0)
--(axis cs:-6.64117714687415,0)
--(axis cs:-6.64903390191751,0)
--(axis cs:-6.64903390191751,0)
--(axis cs:-6.65689065696088,0)
--(axis cs:-6.65689065696088,0)
--(axis cs:-6.66474741200424,0)
--(axis cs:-6.66474741200424,0)
--(axis cs:-6.6726041670476,0)
--(axis cs:-6.6726041670476,0)
--(axis cs:-6.68046092209096,0)
--(axis cs:-6.68046092209096,0)
--(axis cs:-6.68831767713433,0)
--(axis cs:-6.68831767713433,0)
--(axis cs:-6.69617443217769,0)
--(axis cs:-6.69617443217769,0)
--(axis cs:-6.70403118722105,0)
--(axis cs:-6.70403118722105,0)
--(axis cs:-6.71188794226441,0)
--(axis cs:-6.71188794226441,0)
--(axis cs:-6.71974469730778,0)
--(axis cs:-6.71974469730778,0)
--(axis cs:-6.72760145235114,0)
--(axis cs:-6.72760145235114,0)
--(axis cs:-6.7354582073945,0)
--(axis cs:-6.7354582073945,0)
--(axis cs:-6.74331496243786,0)
--(axis cs:-6.74331496243786,0)
--(axis cs:-6.75117171748123,0)
--(axis cs:-6.75117171748123,0)
--(axis cs:-6.75902847252459,0)
--(axis cs:-6.75902847252459,0)
--(axis cs:-6.76688522756795,0)
--(axis cs:-6.76688522756795,0)
--(axis cs:-6.77474198261131,0)
--(axis cs:-6.77474198261131,0)
--(axis cs:-6.78259873765468,0)
--(axis cs:-6.78259873765468,0)
--(axis cs:-6.79045549269804,0)
--(axis cs:-6.79045549269804,0)
--(axis cs:-6.7983122477414,0)
--(axis cs:-6.7983122477414,0)
--(axis cs:-6.80616900278476,0)
--(axis cs:-6.80616900278476,0)
--(axis cs:-6.81402575782813,0)
--(axis cs:-6.81402575782813,0)
--cycle;
\path [draw=red, fill=red, opacity=0.5, thick]
(axis cs:-17.6865478890695,0)
--(axis cs:-17.6865478890695,6.84583189850442e-06)
--(axis cs:-17.6683741201108,6.84583189850442e-06)
--(axis cs:-17.6683741201108,0)
--(axis cs:-17.6502003511521,0)
--(axis cs:-17.6502003511521,0)
--(axis cs:-17.6320265821933,0)
--(axis cs:-17.6320265821933,0)
--(axis cs:-17.6138528132346,0)
--(axis cs:-17.6138528132346,0)
--(axis cs:-17.5956790442759,0)
--(axis cs:-17.5956790442759,0)
--(axis cs:-17.5775052753171,0)
--(axis cs:-17.5775052753171,0)
--(axis cs:-17.5593315063584,0)
--(axis cs:-17.5593315063584,0)
--(axis cs:-17.5411577373996,0)
--(axis cs:-17.5411577373996,0)
--(axis cs:-17.5229839684409,0)
--(axis cs:-17.5229839684409,0)
--(axis cs:-17.5048101994822,0)
--(axis cs:-17.5048101994822,0)
--(axis cs:-17.4866364305234,0)
--(axis cs:-17.4866364305234,0)
--(axis cs:-17.4684626615647,0)
--(axis cs:-17.4684626615647,0)
--(axis cs:-17.450288892606,0)
--(axis cs:-17.450288892606,0)
--(axis cs:-17.4321151236472,0)
--(axis cs:-17.4321151236472,6.84583189850576e-06)
--(axis cs:-17.4139413546885,6.84583189850576e-06)
--(axis cs:-17.4139413546885,0)
--(axis cs:-17.3957675857297,0)
--(axis cs:-17.3957675857297,0)
--(axis cs:-17.377593816771,0)
--(axis cs:-17.377593816771,0)
--(axis cs:-17.3594200478123,0)
--(axis cs:-17.3594200478123,0)
--(axis cs:-17.3412462788535,0)
--(axis cs:-17.3412462788535,0)
--(axis cs:-17.3230725098948,0)
--(axis cs:-17.3230725098948,0)
--(axis cs:-17.304898740936,0)
--(axis cs:-17.304898740936,0)
--(axis cs:-17.2867249719773,0)
--(axis cs:-17.2867249719773,0)
--(axis cs:-17.2685512030186,0)
--(axis cs:-17.2685512030186,0)
--(axis cs:-17.2503774340598,0)
--(axis cs:-17.2503774340598,0)
--(axis cs:-17.2322036651011,0)
--(axis cs:-17.2322036651011,0)
--(axis cs:-17.2140298961424,0)
--(axis cs:-17.2140298961424,0)
--(axis cs:-17.1958561271836,0)
--(axis cs:-17.1958561271836,0)
--(axis cs:-17.1776823582249,0)
--(axis cs:-17.1776823582249,0)
--(axis cs:-17.1595085892661,0)
--(axis cs:-17.1595085892661,6.84583189850442e-06)
--(axis cs:-17.1413348203074,6.84583189850442e-06)
--(axis cs:-17.1413348203074,0)
--(axis cs:-17.1231610513487,0)
--(axis cs:-17.1231610513487,0)
--(axis cs:-17.1049872823899,0)
--(axis cs:-17.1049872823899,0)
--(axis cs:-17.0868135134312,0)
--(axis cs:-17.0868135134312,0)
--(axis cs:-17.0686397444725,0)
--(axis cs:-17.0686397444725,0)
--(axis cs:-17.0504659755137,0)
--(axis cs:-17.0504659755137,0)
--(axis cs:-17.032292206555,0)
--(axis cs:-17.032292206555,0)
--(axis cs:-17.0141184375962,0)
--(axis cs:-17.0141184375962,0)
--(axis cs:-16.9959446686375,0)
--(axis cs:-16.9959446686375,0)
--(axis cs:-16.9777708996788,0)
--(axis cs:-16.9777708996788,0)
--(axis cs:-16.95959713072,0)
--(axis cs:-16.95959713072,0)
--(axis cs:-16.9414233617613,0)
--(axis cs:-16.9414233617613,0)
--(axis cs:-16.9232495928026,0)
--(axis cs:-16.9232495928026,6.84583189850442e-06)
--(axis cs:-16.9050758238438,6.84583189850442e-06)
--(axis cs:-16.9050758238438,0)
--(axis cs:-16.8869020548851,0)
--(axis cs:-16.8869020548851,0)
--(axis cs:-16.8687282859263,0)
--(axis cs:-16.8687282859263,0)
--(axis cs:-16.8505545169676,0)
--(axis cs:-16.8505545169676,0)
--(axis cs:-16.8323807480089,0)
--(axis cs:-16.8323807480089,0)
--(axis cs:-16.8142069790501,0)
--(axis cs:-16.8142069790501,0)
--(axis cs:-16.7960332100914,0)
--(axis cs:-16.7960332100914,0)
--(axis cs:-16.7778594411326,0)
--(axis cs:-16.7778594411326,0)
--(axis cs:-16.7596856721739,0)
--(axis cs:-16.7596856721739,0)
--(axis cs:-16.7415119032152,0)
--(axis cs:-16.7415119032152,0)
--(axis cs:-16.7233381342564,0)
--(axis cs:-16.7233381342564,0)
--(axis cs:-16.7051643652977,0)
--(axis cs:-16.7051643652977,0)
--(axis cs:-16.686990596339,0)
--(axis cs:-16.686990596339,0)
--(axis cs:-16.6688168273802,0)
--(axis cs:-16.6688168273802,0)
--(axis cs:-16.6506430584215,0)
--(axis cs:-16.6506430584215,0)
--(axis cs:-16.6324692894627,0)
--(axis cs:-16.6324692894627,0)
--(axis cs:-16.614295520504,0)
--(axis cs:-16.614295520504,0)
--(axis cs:-16.5961217515453,0)
--(axis cs:-16.5961217515453,0)
--(axis cs:-16.5779479825865,0)
--(axis cs:-16.5779479825865,0)
--(axis cs:-16.5597742136278,0)
--(axis cs:-16.5597742136278,6.84583189850576e-06)
--(axis cs:-16.5416004446691,6.84583189850576e-06)
--(axis cs:-16.5416004446691,0)
--(axis cs:-16.5234266757103,0)
--(axis cs:-16.5234266757103,6.84583189850576e-06)
--(axis cs:-16.5052529067516,6.84583189850576e-06)
--(axis cs:-16.5052529067516,0)
--(axis cs:-16.4870791377928,0)
--(axis cs:-16.4870791377928,0)
--(axis cs:-16.4689053688341,0)
--(axis cs:-16.4689053688341,0)
--(axis cs:-16.4507315998754,0)
--(axis cs:-16.4507315998754,0)
--(axis cs:-16.4325578309166,0)
--(axis cs:-16.4325578309166,0)
--(axis cs:-16.4143840619579,0)
--(axis cs:-16.4143840619579,0)
--(axis cs:-16.3962102929992,0)
--(axis cs:-16.3962102929992,1.36916637970088e-05)
--(axis cs:-16.3780365240404,1.36916637970088e-05)
--(axis cs:-16.3780365240404,6.84583189850576e-06)
--(axis cs:-16.3598627550817,6.84583189850576e-06)
--(axis cs:-16.3598627550817,6.84583189850442e-06)
--(axis cs:-16.3416889861229,6.84583189850442e-06)
--(axis cs:-16.3416889861229,2.05374956955133e-05)
--(axis cs:-16.3235152171642,2.05374956955133e-05)
--(axis cs:-16.3235152171642,0)
--(axis cs:-16.3053414482055,0)
--(axis cs:-16.3053414482055,6.84583189850442e-06)
--(axis cs:-16.2871676792467,6.84583189850442e-06)
--(axis cs:-16.2871676792467,6.84583189850576e-06)
--(axis cs:-16.268993910288,6.84583189850576e-06)
--(axis cs:-16.268993910288,0)
--(axis cs:-16.2508201413292,0)
--(axis cs:-16.2508201413292,6.84583189850442e-06)
--(axis cs:-16.2326463723705,6.84583189850442e-06)
--(axis cs:-16.2326463723705,0)
--(axis cs:-16.2144726034118,0)
--(axis cs:-16.2144726034118,1.36916637970088e-05)
--(axis cs:-16.196298834453,1.36916637970088e-05)
--(axis cs:-16.196298834453,0)
--(axis cs:-16.1781250654943,0)
--(axis cs:-16.1781250654943,0)
--(axis cs:-16.1599512965356,0)
--(axis cs:-16.1599512965356,0)
--(axis cs:-16.1417775275768,0)
--(axis cs:-16.1417775275768,0)
--(axis cs:-16.1236037586181,0)
--(axis cs:-16.1236037586181,0)
--(axis cs:-16.1054299896593,0)
--(axis cs:-16.1054299896593,0)
--(axis cs:-16.0872562207006,0)
--(axis cs:-16.0872562207006,0)
--(axis cs:-16.0690824517419,0)
--(axis cs:-16.0690824517419,0)
--(axis cs:-16.0509086827831,0)
--(axis cs:-16.0509086827831,0)
--(axis cs:-16.0327349138244,0)
--(axis cs:-16.0327349138244,0)
--(axis cs:-16.0145611448657,0)
--(axis cs:-16.0145611448657,0)
--(axis cs:-15.9963873759069,0)
--(axis cs:-15.9963873759069,0)
--(axis cs:-15.9782136069482,0)
--(axis cs:-15.9782136069482,0)
--(axis cs:-15.9600398379894,0)
--(axis cs:-15.9600398379894,0)
--(axis cs:-15.9418660690307,0)
--(axis cs:-15.9418660690307,0)
--(axis cs:-15.923692300072,0)
--(axis cs:-15.923692300072,0)
--(axis cs:-15.9055185311132,0)
--(axis cs:-15.9055185311132,0)
--(axis cs:-15.8873447621545,0)
--(axis cs:-15.8873447621545,0)
--(axis cs:-15.8691709931957,0)
--(axis cs:-15.8691709931957,6.84583189850442e-06)
--(axis cs:-15.850997224237,6.84583189850442e-06)
--(axis cs:-15.850997224237,0)
--(axis cs:-15.8328234552783,0)
--(axis cs:-15.8328234552783,6.84583189850509e-06)
--(axis cs:-15.8146496863195,6.84583189850509e-06)
--(axis cs:-15.8146496863195,1.36916637970102e-05)
--(axis cs:-15.7964759173608,1.36916637970102e-05)
--(axis cs:-15.7964759173608,6.84583189850509e-06)
--(axis cs:-15.7783021484021,6.84583189850509e-06)
--(axis cs:-15.7783021484021,6.84583189850442e-06)
--(axis cs:-15.7601283794433,6.84583189850442e-06)
--(axis cs:-15.7601283794433,2.05374956955153e-05)
--(axis cs:-15.7419546104846,2.05374956955153e-05)
--(axis cs:-15.7419546104846,6.84583189850509e-06)
--(axis cs:-15.7237808415258,6.84583189850509e-06)
--(axis cs:-15.7237808415258,0)
--(axis cs:-15.7056070725671,0)
--(axis cs:-15.7056070725671,1.36916637970088e-05)
--(axis cs:-15.6874333036084,1.36916637970088e-05)
--(axis cs:-15.6874333036084,6.84583189850509e-06)
--(axis cs:-15.6692595346496,6.84583189850509e-06)
--(axis cs:-15.6692595346496,6.84583189850509e-06)
--(axis cs:-15.6510857656909,6.84583189850509e-06)
--(axis cs:-15.6510857656909,0)
--(axis cs:-15.6329119967322,0)
--(axis cs:-15.6329119967322,0)
--(axis cs:-15.6147382277734,0)
--(axis cs:-15.6147382277734,0)
--(axis cs:-15.5965644588147,0)
--(axis cs:-15.5965644588147,0)
--(axis cs:-15.5783906898559,0)
--(axis cs:-15.5783906898559,6.84583189850509e-06)
--(axis cs:-15.5602169208972,6.84583189850509e-06)
--(axis cs:-15.5602169208972,1.36916637970102e-05)
--(axis cs:-15.5420431519385,1.36916637970102e-05)
--(axis cs:-15.5420431519385,6.84583189850442e-06)
--(axis cs:-15.5238693829797,6.84583189850442e-06)
--(axis cs:-15.5238693829797,6.84583189850509e-06)
--(axis cs:-15.505695614021,6.84583189850509e-06)
--(axis cs:-15.505695614021,6.84583189850509e-06)
--(axis cs:-15.4875218450623,6.84583189850509e-06)
--(axis cs:-15.4875218450623,0)
--(axis cs:-15.4693480761035,0)
--(axis cs:-15.4693480761035,6.84583189850509e-06)
--(axis cs:-15.4511743071448,6.84583189850509e-06)
--(axis cs:-15.4511743071448,0)
--(axis cs:-15.433000538186,0)
--(axis cs:-15.433000538186,2.05374956955153e-05)
--(axis cs:-15.4148267692273,2.05374956955153e-05)
--(axis cs:-15.4148267692273,6.84583189850509e-06)
--(axis cs:-15.3966530002686,6.84583189850509e-06)
--(axis cs:-15.3966530002686,6.84583189850442e-06)
--(axis cs:-15.3784792313098,6.84583189850442e-06)
--(axis cs:-15.3784792313098,6.84583189850509e-06)
--(axis cs:-15.3603054623511,6.84583189850509e-06)
--(axis cs:-15.3603054623511,0)
--(axis cs:-15.3421316933923,0)
--(axis cs:-15.3421316933923,2.05374956955133e-05)
--(axis cs:-15.3239579244336,2.05374956955133e-05)
--(axis cs:-15.3239579244336,6.84583189850509e-06)
--(axis cs:-15.3057841554749,6.84583189850509e-06)
--(axis cs:-15.3057841554749,6.84583189850509e-06)
--(axis cs:-15.2876103865161,6.84583189850509e-06)
--(axis cs:-15.2876103865161,1.36916637970102e-05)
--(axis cs:-15.2694366175574,1.36916637970102e-05)
--(axis cs:-15.2694366175574,0)
--(axis cs:-15.2512628485987,0)
--(axis cs:-15.2512628485987,6.84583189850442e-06)
--(axis cs:-15.2330890796399,6.84583189850442e-06)
--(axis cs:-15.2330890796399,1.36916637970102e-05)
--(axis cs:-15.2149153106812,1.36916637970102e-05)
--(axis cs:-15.2149153106812,6.84583189850509e-06)
--(axis cs:-15.1967415417224,6.84583189850509e-06)
--(axis cs:-15.1967415417224,1.36916637970088e-05)
--(axis cs:-15.1785677727637,1.36916637970088e-05)
--(axis cs:-15.1785677727637,1.36916637970102e-05)
--(axis cs:-15.160394003805,1.36916637970102e-05)
--(axis cs:-15.160394003805,1.36916637970102e-05)
--(axis cs:-15.1422202348462,1.36916637970102e-05)
--(axis cs:-15.1422202348462,6.84583189850509e-06)
--(axis cs:-15.1240464658875,6.84583189850509e-06)
--(axis cs:-15.1240464658875,0)
--(axis cs:-15.1058726969288,0)
--(axis cs:-15.1058726969288,0)
--(axis cs:-15.08769892797,0)
--(axis cs:-15.08769892797,1.36916637970102e-05)
--(axis cs:-15.0695251590113,1.36916637970102e-05)
--(axis cs:-15.0695251590113,1.36916637970102e-05)
--(axis cs:-15.0513513900525,1.36916637970102e-05)
--(axis cs:-15.0513513900525,6.84583189850509e-06)
--(axis cs:-15.0331776210938,6.84583189850509e-06)
--(axis cs:-15.0331776210938,0)
--(axis cs:-15.0150038521351,0)
--(axis cs:-15.0150038521351,0)
--(axis cs:-14.9968300831763,0)
--(axis cs:-14.9968300831763,6.84583189850509e-06)
--(axis cs:-14.9786563142176,6.84583189850509e-06)
--(axis cs:-14.9786563142176,1.36916637970102e-05)
--(axis cs:-14.9604825452588,1.36916637970102e-05)
--(axis cs:-14.9604825452588,1.36916637970088e-05)
--(axis cs:-14.9423087763001,1.36916637970088e-05)
--(axis cs:-14.9423087763001,6.84583189850509e-06)
--(axis cs:-14.9241350073414,6.84583189850509e-06)
--(axis cs:-14.9241350073414,0)
--(axis cs:-14.9059612383826,0)
--(axis cs:-14.9059612383826,6.84583189850509e-06)
--(axis cs:-14.8877874694239,6.84583189850509e-06)
--(axis cs:-14.8877874694239,2.05374956955153e-05)
--(axis cs:-14.8696137004652,2.05374956955153e-05)
--(axis cs:-14.8696137004652,1.36916637970088e-05)
--(axis cs:-14.8514399315064,1.36916637970088e-05)
--(axis cs:-14.8514399315064,1.36916637970102e-05)
--(axis cs:-14.8332661625477,1.36916637970102e-05)
--(axis cs:-14.8332661625477,6.84583189850509e-06)
--(axis cs:-14.8150923935889,6.84583189850509e-06)
--(axis cs:-14.8150923935889,6.84583189850442e-06)
--(axis cs:-14.7969186246302,6.84583189850442e-06)
--(axis cs:-14.7969186246302,2.05374956955153e-05)
--(axis cs:-14.7787448556715,2.05374956955153e-05)
--(axis cs:-14.7787448556715,6.84583189850509e-06)
--(axis cs:-14.7605710867127,6.84583189850509e-06)
--(axis cs:-14.7605710867127,3.42291594925255e-05)
--(axis cs:-14.742397317754,3.42291594925255e-05)
--(axis cs:-14.742397317754,0)
--(axis cs:-14.7242235487953,0)
--(axis cs:-14.7242235487953,2.05374956955133e-05)
--(axis cs:-14.7060497798365,2.05374956955133e-05)
--(axis cs:-14.7060497798365,1.36916637970102e-05)
--(axis cs:-14.6878760108778,1.36916637970102e-05)
--(axis cs:-14.6878760108778,1.36916637970102e-05)
--(axis cs:-14.669702241919,1.36916637970102e-05)
--(axis cs:-14.669702241919,0)
--(axis cs:-14.6515284729603,0)
--(axis cs:-14.6515284729603,6.84583189850509e-06)
--(axis cs:-14.6333547040016,6.84583189850509e-06)
--(axis cs:-14.6333547040016,0)
--(axis cs:-14.6151809350428,0)
--(axis cs:-14.6151809350428,6.84583189850509e-06)
--(axis cs:-14.5970071660841,6.84583189850509e-06)
--(axis cs:-14.5970071660841,0)
--(axis cs:-14.5788333971254,0)
--(axis cs:-14.5788333971254,2.05374956955133e-05)
--(axis cs:-14.5606596281666,2.05374956955133e-05)
--(axis cs:-14.5606596281666,6.84583189850509e-06)
--(axis cs:-14.5424858592079,6.84583189850509e-06)
--(axis cs:-14.5424858592079,2.05374956955153e-05)
--(axis cs:-14.5243120902491,2.05374956955153e-05)
--(axis cs:-14.5243120902491,2.05374956955133e-05)
--(axis cs:-14.5061383212904,2.05374956955133e-05)
--(axis cs:-14.5061383212904,6.84583189850576e-06)
--(axis cs:-14.4879645523317,6.84583189850576e-06)
--(axis cs:-14.4879645523317,6.84583189850442e-06)
--(axis cs:-14.4697907833729,6.84583189850442e-06)
--(axis cs:-14.4697907833729,0)
--(axis cs:-14.4516170144142,0)
--(axis cs:-14.4516170144142,6.84583189850509e-06)
--(axis cs:-14.4334432454554,6.84583189850509e-06)
--(axis cs:-14.4334432454554,0)
--(axis cs:-14.4152694764967,0)
--(axis cs:-14.4152694764967,2.05374956955153e-05)
--(axis cs:-14.397095707538,2.05374956955153e-05)
--(axis cs:-14.397095707538,2.73833275940204e-05)
--(axis cs:-14.3789219385792,2.73833275940204e-05)
--(axis cs:-14.3789219385792,6.84583189850509e-06)
--(axis cs:-14.3607481696205,6.84583189850509e-06)
--(axis cs:-14.3607481696205,1.36916637970102e-05)
--(axis cs:-14.3425744006618,1.36916637970102e-05)
--(axis cs:-14.3425744006618,2.05374956955133e-05)
--(axis cs:-14.324400631703,2.05374956955133e-05)
--(axis cs:-14.324400631703,2.73833275940204e-05)
--(axis cs:-14.3062268627443,2.73833275940204e-05)
--(axis cs:-14.3062268627443,6.84583189850509e-06)
--(axis cs:-14.2880530937855,6.84583189850509e-06)
--(axis cs:-14.2880530937855,6.84583189850442e-06)
--(axis cs:-14.2698793248268,6.84583189850442e-06)
--(axis cs:-14.2698793248268,6.84583189850509e-06)
--(axis cs:-14.2517055558681,6.84583189850509e-06)
--(axis cs:-14.2517055558681,1.36916637970102e-05)
--(axis cs:-14.2335317869093,1.36916637970102e-05)
--(axis cs:-14.2335317869093,2.73833275940204e-05)
--(axis cs:-14.2153580179506,2.73833275940204e-05)
--(axis cs:-14.2153580179506,2.05374956955153e-05)
--(axis cs:-14.1971842489919,2.05374956955153e-05)
--(axis cs:-14.1971842489919,6.84583189850442e-06)
--(axis cs:-14.1790104800331,6.84583189850442e-06)
--(axis cs:-14.1790104800331,1.36916637970102e-05)
--(axis cs:-14.1608367110744,1.36916637970102e-05)
--(axis cs:-14.1608367110744,1.36916637970102e-05)
--(axis cs:-14.1426629421156,1.36916637970102e-05)
--(axis cs:-14.1426629421156,6.84583189850442e-06)
--(axis cs:-14.1244891731569,6.84583189850442e-06)
--(axis cs:-14.1244891731569,1.36916637970102e-05)
--(axis cs:-14.1063154041982,1.36916637970102e-05)
--(axis cs:-14.1063154041982,1.36916637970102e-05)
--(axis cs:-14.0881416352394,1.36916637970102e-05)
--(axis cs:-14.0881416352394,6.84583189850509e-06)
--(axis cs:-14.0699678662807,6.84583189850509e-06)
--(axis cs:-14.0699678662807,2.05374956955153e-05)
--(axis cs:-14.0517940973219,2.05374956955153e-05)
--(axis cs:-14.0517940973219,1.36916637970088e-05)
--(axis cs:-14.0336203283632,1.36916637970088e-05)
--(axis cs:-14.0336203283632,2.73833275940204e-05)
--(axis cs:-14.0154465594045,2.73833275940204e-05)
--(axis cs:-14.0154465594045,0)
--(axis cs:-13.9972727904457,0)
--(axis cs:-13.9972727904457,1.36916637970088e-05)
--(axis cs:-13.979099021487,1.36916637970088e-05)
--(axis cs:-13.979099021487,4.10749913910305e-05)
--(axis cs:-13.9609252525283,4.10749913910305e-05)
--(axis cs:-13.9609252525283,2.05374956955153e-05)
--(axis cs:-13.9427514835695,2.05374956955153e-05)
--(axis cs:-13.9427514835695,6.84583189850509e-06)
--(axis cs:-13.9245777146108,6.84583189850509e-06)
--(axis cs:-13.9245777146108,1.36916637970102e-05)
--(axis cs:-13.906403945652,1.36916637970102e-05)
--(axis cs:-13.906403945652,3.42291594925221e-05)
--(axis cs:-13.8882301766933,3.42291594925221e-05)
--(axis cs:-13.8882301766933,1.36916637970102e-05)
--(axis cs:-13.8700564077346,1.36916637970102e-05)
--(axis cs:-13.8700564077346,2.05374956955153e-05)
--(axis cs:-13.8518826387758,2.05374956955153e-05)
--(axis cs:-13.8518826387758,6.84583189850509e-06)
--(axis cs:-13.8337088698171,6.84583189850509e-06)
--(axis cs:-13.8337088698171,0)
--(axis cs:-13.8155351008584,0)
--(axis cs:-13.8155351008584,0)
--(axis cs:-13.7973613318996,0)
--(axis cs:-13.7973613318996,1.36916637970102e-05)
--(axis cs:-13.7791875629409,1.36916637970102e-05)
--(axis cs:-13.7791875629409,2.73833275940204e-05)
--(axis cs:-13.7610137939821,2.73833275940204e-05)
--(axis cs:-13.7610137939821,3.42291594925221e-05)
--(axis cs:-13.7428400250234,3.42291594925221e-05)
--(axis cs:-13.7428400250234,2.05374956955153e-05)
--(axis cs:-13.7246662560647,2.05374956955153e-05)
--(axis cs:-13.7246662560647,2.73833275940204e-05)
--(axis cs:-13.7064924871059,2.73833275940204e-05)
--(axis cs:-13.7064924871059,6.84583189850509e-06)
--(axis cs:-13.6883187181472,6.84583189850509e-06)
--(axis cs:-13.6883187181472,4.10749913910305e-05)
--(axis cs:-13.6701449491885,4.10749913910305e-05)
--(axis cs:-13.6701449491885,6.84583189850442e-06)
--(axis cs:-13.6519711802297,6.84583189850442e-06)
--(axis cs:-13.6519711802297,4.79208232895356e-05)
--(axis cs:-13.633797411271,4.79208232895356e-05)
--(axis cs:-13.633797411271,1.36916637970102e-05)
--(axis cs:-13.6156236423122,1.36916637970102e-05)
--(axis cs:-13.6156236423122,2.73833275940177e-05)
--(axis cs:-13.5974498733535,2.73833275940177e-05)
--(axis cs:-13.5974498733535,6.84583189850576e-06)
--(axis cs:-13.5792761043948,6.84583189850576e-06)
--(axis cs:-13.5792761043948,1.36916637970088e-05)
--(axis cs:-13.561102335436,1.36916637970088e-05)
--(axis cs:-13.561102335436,3.42291594925255e-05)
--(axis cs:-13.5429285664773,3.42291594925255e-05)
--(axis cs:-13.5429285664773,5.47666551880407e-05)
--(axis cs:-13.5247547975185,5.47666551880407e-05)
--(axis cs:-13.5247547975185,2.05374956955133e-05)
--(axis cs:-13.5065810285598,2.05374956955133e-05)
--(axis cs:-13.5065810285598,2.05374956955153e-05)
--(axis cs:-13.4884072596011,2.05374956955153e-05)
--(axis cs:-13.4884072596011,2.05374956955153e-05)
--(axis cs:-13.4702334906423,2.05374956955153e-05)
--(axis cs:-13.4702334906423,3.42291594925221e-05)
--(axis cs:-13.4520597216836,3.42291594925221e-05)
--(axis cs:-13.4520597216836,1.36916637970115e-05)
--(axis cs:-13.4338859527249,1.36916637970115e-05)
--(axis cs:-13.4338859527249,2.73833275940177e-05)
--(axis cs:-13.4157121837661,2.73833275940177e-05)
--(axis cs:-13.4157121837661,2.05374956955153e-05)
--(axis cs:-13.3975384148074,2.05374956955153e-05)
--(axis cs:-13.3975384148074,3.42291594925255e-05)
--(axis cs:-13.3793646458486,3.42291594925255e-05)
--(axis cs:-13.3793646458486,6.84583189850442e-06)
--(axis cs:-13.3611908768899,6.84583189850442e-06)
--(axis cs:-13.3611908768899,3.42291594925255e-05)
--(axis cs:-13.3430171079312,3.42291594925255e-05)
--(axis cs:-13.3430171079312,2.73833275940204e-05)
--(axis cs:-13.3248433389724,2.73833275940204e-05)
--(axis cs:-13.3248433389724,1.36916637970088e-05)
--(axis cs:-13.3066695700137,1.36916637970088e-05)
--(axis cs:-13.3066695700137,1.36916637970115e-05)
--(axis cs:-13.288495801055,1.36916637970115e-05)
--(axis cs:-13.288495801055,5.47666551880354e-05)
--(axis cs:-13.2703220320962,5.47666551880354e-05)
--(axis cs:-13.2703220320962,4.79208232895356e-05)
--(axis cs:-13.2521482631375,4.79208232895356e-05)
--(axis cs:-13.2521482631375,4.79208232895356e-05)
--(axis cs:-13.2339744941787,4.79208232895356e-05)
--(axis cs:-13.2339744941787,6.16124870865398e-05)
--(axis cs:-13.21580072522,6.16124870865398e-05)
--(axis cs:-13.21580072522,2.73833275940204e-05)
--(axis cs:-13.1976269562613,2.73833275940204e-05)
--(axis cs:-13.1976269562613,1.36916637970102e-05)
--(axis cs:-13.1794531873025,1.36916637970102e-05)
--(axis cs:-13.1794531873025,3.42291594925221e-05)
--(axis cs:-13.1612794183438,3.42291594925221e-05)
--(axis cs:-13.1612794183438,4.10749913910346e-05)
--(axis cs:-13.143105649385,4.10749913910346e-05)
--(axis cs:-13.143105649385,2.05374956955133e-05)
--(axis cs:-13.1249318804263,2.05374956955133e-05)
--(axis cs:-13.1249318804263,2.73833275940204e-05)
--(axis cs:-13.1067581114676,2.73833275940204e-05)
--(axis cs:-13.1067581114676,3.42291594925255e-05)
--(axis cs:-13.0885843425088,3.42291594925255e-05)
--(axis cs:-13.0885843425088,2.73833275940177e-05)
--(axis cs:-13.0704105735501,2.73833275940177e-05)
--(axis cs:-13.0704105735501,4.10749913910305e-05)
--(axis cs:-13.0522368045914,4.10749913910305e-05)
--(axis cs:-13.0522368045914,2.05374956955153e-05)
--(axis cs:-13.0340630356326,2.05374956955153e-05)
--(axis cs:-13.0340630356326,4.10749913910305e-05)
--(axis cs:-13.0158892666739,4.10749913910305e-05)
--(axis cs:-13.0158892666739,4.10749913910305e-05)
--(axis cs:-12.9977154977151,4.10749913910305e-05)
--(axis cs:-12.9977154977151,0)
--(axis cs:-12.9795417287564,0)
--(axis cs:-12.9795417287564,4.10749913910305e-05)
--(axis cs:-12.9613679597977,4.10749913910305e-05)
--(axis cs:-12.9613679597977,2.73833275940204e-05)
--(axis cs:-12.9431941908389,2.73833275940204e-05)
--(axis cs:-12.9431941908389,4.10749913910265e-05)
--(axis cs:-12.9250204218802,4.10749913910265e-05)
--(axis cs:-12.9250204218802,4.10749913910346e-05)
--(axis cs:-12.9068466529215,4.10749913910346e-05)
--(axis cs:-12.9068466529215,6.16124870865398e-05)
--(axis cs:-12.8886728839627,6.16124870865398e-05)
--(axis cs:-12.8886728839627,2.05374956955153e-05)
--(axis cs:-12.870499115004,2.05374956955153e-05)
--(axis cs:-12.870499115004,4.79208232895356e-05)
--(axis cs:-12.8523253460452,4.79208232895356e-05)
--(axis cs:-12.8523253460452,1.36916637970088e-05)
--(axis cs:-12.8341515770865,1.36916637970088e-05)
--(axis cs:-12.8341515770865,4.79208232895356e-05)
--(axis cs:-12.8159778081278,4.79208232895356e-05)
--(axis cs:-12.8159778081278,3.42291594925255e-05)
--(axis cs:-12.797804039169,3.42291594925255e-05)
--(axis cs:-12.797804039169,1.36916637970088e-05)
--(axis cs:-12.7796302702103,1.36916637970088e-05)
--(axis cs:-12.7796302702103,7.53041508835634e-05)
--(axis cs:-12.7614565012516,7.53041508835634e-05)
--(axis cs:-12.7614565012516,3.42291594925221e-05)
--(axis cs:-12.7432827322928,3.42291594925221e-05)
--(axis cs:-12.7432827322928,2.73833275940204e-05)
--(axis cs:-12.7251089633341,2.73833275940204e-05)
--(axis cs:-12.7251089633341,6.84583189850509e-05)
--(axis cs:-12.7069351943753,6.84583189850509e-05)
--(axis cs:-12.7069351943753,4.10749913910265e-05)
--(axis cs:-12.6887614254166,4.10749913910265e-05)
--(axis cs:-12.6887614254166,5.47666551880407e-05)
--(axis cs:-12.6705876564579,5.47666551880407e-05)
--(axis cs:-12.6705876564579,6.16124870865458e-05)
--(axis cs:-12.6524138874991,6.16124870865458e-05)
--(axis cs:-12.6524138874991,9.58416465790619e-05)
--(axis cs:-12.6342401185404,9.58416465790619e-05)
--(axis cs:-12.6342401185404,2.7383327594023e-05)
--(axis cs:-12.6160663495816,2.7383327594023e-05)
--(axis cs:-12.6160663495816,5.47666551880354e-05)
--(axis cs:-12.5978925806229,5.47666551880354e-05)
--(axis cs:-12.5978925806229,4.10749913910305e-05)
--(axis cs:-12.5797188116642,4.10749913910305e-05)
--(axis cs:-12.5797188116642,4.79208232895356e-05)
--(axis cs:-12.5615450427054,4.79208232895356e-05)
--(axis cs:-12.5615450427054,5.47666551880354e-05)
--(axis cs:-12.5433712737467,5.47666551880354e-05)
--(axis cs:-12.5433712737467,5.47666551880407e-05)
--(axis cs:-12.525197504788,5.47666551880407e-05)
--(axis cs:-12.525197504788,4.10749913910305e-05)
--(axis cs:-12.5070237358292,4.10749913910305e-05)
--(axis cs:-12.5070237358292,3.42291594925221e-05)
--(axis cs:-12.4888499668705,3.42291594925221e-05)
--(axis cs:-12.4888499668705,4.79208232895403e-05)
--(axis cs:-12.4706761979117,4.79208232895403e-05)
--(axis cs:-12.4706761979117,6.84583189850442e-05)
--(axis cs:-12.452502428953,6.84583189850442e-05)
--(axis cs:-12.452502428953,0.000116379142274587)
--(axis cs:-12.4343286599943,0.000116379142274587)
--(axis cs:-12.4343286599943,3.42291594925255e-05)
--(axis cs:-12.4161548910355,3.42291594925255e-05)
--(axis cs:-12.4161548910355,8.21499827820531e-05)
--(axis cs:-12.3979811220768,8.21499827820531e-05)
--(axis cs:-12.3979811220768,4.10749913910346e-05)
--(axis cs:-12.3798073531181,4.10749913910346e-05)
--(axis cs:-12.3798073531181,0.000102687478477566)
--(axis cs:-12.3616335841593,0.000102687478477566)
--(axis cs:-12.3616335841593,8.21499827820611e-05)
--(axis cs:-12.3434598152006,8.21499827820611e-05)
--(axis cs:-12.3434598152006,2.05374956955153e-05)
--(axis cs:-12.3252860462418,2.05374956955153e-05)
--(axis cs:-12.3252860462418,6.84583189850442e-05)
--(axis cs:-12.3071122772831,6.84583189850442e-05)
--(axis cs:-12.3071122772831,0.000102687478477576)
--(axis cs:-12.2889385083244,0.000102687478477576)
--(axis cs:-12.2889385083244,8.89958146805662e-05)
--(axis cs:-12.2707647393656,8.89958146805662e-05)
--(axis cs:-12.2707647393656,8.21499827820531e-05)
--(axis cs:-12.2525909704069,8.21499827820531e-05)
--(axis cs:-12.2525909704069,5.47666551880461e-05)
--(axis cs:-12.2344172014481,5.47666551880461e-05)
--(axis cs:-12.2344172014481,0.000116379142274575)
--(axis cs:-12.2162434324894,0.000116379142274575)
--(axis cs:-12.2162434324894,0.000143762469868607)
--(axis cs:-12.1980696635307,0.000143762469868607)
--(axis cs:-12.1980696635307,5.47666551880407e-05)
--(axis cs:-12.1798958945719,5.47666551880407e-05)
--(axis cs:-12.1798958945719,0.000102687478477566)
--(axis cs:-12.1617221256132,0.000102687478477566)
--(axis cs:-12.1617221256132,8.21499827820611e-05)
--(axis cs:-12.1435483566545,8.21499827820611e-05)
--(axis cs:-12.1435483566545,0.000102687478477576)
--(axis cs:-12.1253745876957,0.000102687478477576)
--(axis cs:-12.1253745876957,0.00012322497417308)
--(axis cs:-12.107200818737,0.00012322497417308)
--(axis cs:-12.107200818737,6.84583189850576e-05)
--(axis cs:-12.0890270497782,6.84583189850576e-05)
--(axis cs:-12.0890270497782,0.000136916637970088)
--(axis cs:-12.0708532808195,0.000136916637970088)
--(axis cs:-12.0708532808195,8.21499827820611e-05)
--(axis cs:-12.0526795118608,8.21499827820611e-05)
--(axis cs:-12.0526795118608,6.84583189850509e-05)
--(axis cs:-12.034505742902,6.84583189850509e-05)
--(axis cs:-12.034505742902,8.21499827820531e-05)
--(axis cs:-12.0163319739433,8.21499827820531e-05)
--(axis cs:-12.0163319739433,0.000123224974173092)
--(axis cs:-11.9981582049846,0.000123224974173092)
--(axis cs:-11.9981582049846,0.000184837461259637)
--(axis cs:-11.9799844360258,0.000184837461259637)
--(axis cs:-11.9799844360258,4.7920823289531e-05)
--(axis cs:-11.9618106670671,4.7920823289531e-05)
--(axis cs:-11.9618106670671,0.000184837461259656)
--(axis cs:-11.9436368981083,0.000184837461259656)
--(axis cs:-11.9436368981083,0.000136916637970088)
--(axis cs:-11.9254631291496,0.000136916637970088)
--(axis cs:-11.9254631291496,0.000143762469868607)
--(axis cs:-11.9072893601909,0.000143762469868607)
--(axis cs:-11.9072893601909,0.000143762469868607)
--(axis cs:-11.8891155912321,0.000143762469868607)
--(axis cs:-11.8891155912321,0.00012322497417308)
--(axis cs:-11.8709418222734,0.00012322497417308)
--(axis cs:-11.8709418222734,0.000164299965564138)
--(axis cs:-11.8527680533147,0.000164299965564138)
--(axis cs:-11.8527680533147,0.00012322497417308)
--(axis cs:-11.8345942843559,0.00012322497417308)
--(axis cs:-11.8345942843559,0.000109533310376081)
--(axis cs:-11.8164205153972,0.000109533310376081)
--(axis cs:-11.8164205153972,0.000130070806071597)
--(axis cs:-11.7982467464384,0.000130070806071597)
--(axis cs:-11.7982467464384,0.000177991629361115)
--(axis cs:-11.7800729774797,0.000177991629361115)
--(axis cs:-11.7800729774797,0.000123224974173092)
--(axis cs:-11.761899208521,0.000123224974173092)
--(axis cs:-11.761899208521,0.000157454133665617)
--(axis cs:-11.7437254395622,0.000157454133665617)
--(axis cs:-11.7437254395622,0.00012322497417308)
--(axis cs:-11.7255516706035,0.00012322497417308)
--(axis cs:-11.7255516706035,0.000136916637970115)
--(axis cs:-11.7073779016447,0.000136916637970115)
--(axis cs:-11.7073779016447,0.000143762469868593)
--(axis cs:-11.689204132686,0.000143762469868593)
--(axis cs:-11.689204132686,0.000116379142274587)
--(axis cs:-11.6710303637273,0.000116379142274587)
--(axis cs:-11.6710303637273,0.000219066620752163)
--(axis cs:-11.6528565947685,0.000219066620752163)
--(axis cs:-11.6528565947685,0.000184837461259619)
--(axis cs:-11.6346828258098,0.000184837461259619)
--(axis cs:-11.6346828258098,0.000171145797462627)
--(axis cs:-11.6165090568511,0.000171145797462627)
--(axis cs:-11.6165090568511,0.000198529125056648)
--(axis cs:-11.5983352878923,0.000198529125056648)
--(axis cs:-11.5983352878923,0.000219066620752141)
--(axis cs:-11.5801615189336,0.000219066620752141)
--(axis cs:-11.5801615189336,0.000212220788853679)
--(axis cs:-11.5619877499748,0.000212220788853679)
--(axis cs:-11.5619877499748,0.000301216603534195)
--(axis cs:-11.5438139810161,0.000301216603534195)
--(axis cs:-11.5438139810161,0.000239604116447678)
--(axis cs:-11.5256402120574,0.000239604116447678)
--(axis cs:-11.5256402120574,0.000198529125056648)
--(axis cs:-11.5074664430986,0.000198529125056648)
--(axis cs:-11.5074664430986,0.000225912452650646)
--(axis cs:-11.4892926741399,0.000225912452650646)
--(axis cs:-11.4892926741399,0.000205374956955153)
--(axis cs:-11.4711189051812,0.000205374956955153)
--(axis cs:-11.4711189051812,0.000260141612143193)
--(axis cs:-11.4529451362224,0.000260141612143193)
--(axis cs:-11.4529451362224,0.000225912452650646)
--(axis cs:-11.4347713672637,0.000225912452650646)
--(axis cs:-11.4347713672637,0.00027383327594023)
--(axis cs:-11.4165975983049,0.00027383327594023)
--(axis cs:-11.4165975983049,0.000342291594925221)
--(axis cs:-11.3984238293462,0.000342291594925221)
--(axis cs:-11.3984238293462,0.000301216603534224)
--(axis cs:-11.3802500603875,0.000301216603534224)
--(axis cs:-11.3802500603875,0.000308062435432729)
--(axis cs:-11.3620762914287,0.000308062435432729)
--(axis cs:-11.3620762914287,0.000301216603534195)
--(axis cs:-11.34390252247,0.000301216603534195)
--(axis cs:-11.34390252247,0.000369674922519275)
--(axis cs:-11.3257287535112,0.000369674922519275)
--(axis cs:-11.3257287535112,0.000314908267331234)
--(axis cs:-11.3075549845525,0.000314908267331234)
--(axis cs:-11.3075549845525,0.000458670737199841)
--(axis cs:-11.2893812155938,0.000458670737199841)
--(axis cs:-11.2893812155938,0.000342291594925255)
--(axis cs:-11.271207446635,0.000342291594925255)
--(axis cs:-11.271207446635,0.000390212418214752)
--(axis cs:-11.2530336776763,0.000390212418214752)
--(axis cs:-11.2530336776763,0.000458670737199841)
--(axis cs:-11.2348599087176,0.000458670737199841)
--(axis cs:-11.2348599087176,0.000397058250113295)
--(axis cs:-11.2166861397588,0.000397058250113295)
--(axis cs:-11.2166861397588,0.000472362400996805)
--(axis cs:-11.1985123708001,0.000472362400996805)
--(axis cs:-11.1985123708001,0.000622970702764024)
--(axis cs:-11.1803386018413,0.000622970702764024)
--(axis cs:-11.1803386018413,0.000527129056184841)
--(axis cs:-11.1621648328826,0.000527129056184841)
--(axis cs:-11.1621648328826,0.000527129056184892)
--(axis cs:-11.1439910639239,0.000527129056184892)
--(axis cs:-11.1439910639239,0.000581895711372933)
--(axis cs:-11.1258172949651,0.000581895711372933)
--(axis cs:-11.1258172949651,0.000725658181241469)
--(axis cs:-11.1076435260064,0.000725658181241469)
--(axis cs:-11.1076435260064,0.000568204047575923)
--(axis cs:-11.0894697570477,0.000568204047575923)
--(axis cs:-11.0894697570477,0.000554512383778912)
--(axis cs:-11.0712959880889,0.000554512383778912)
--(axis cs:-11.0712959880889,0.000705120685545955)
--(axis cs:-11.0531222191302,0.000705120685545955)
--(axis cs:-11.0531222191302,0.000520283224286438)
--(axis cs:-11.0349484501714,0.000520283224286438)
--(axis cs:-11.0349484501714,0.000657199862256425)
--(axis cs:-11.0167746812127,0.000657199862256425)
--(axis cs:-11.0167746812127,0.000800962332125096)
--(axis cs:-10.998600912254,0.000800962332125096)
--(axis cs:-10.998600912254,0.000622970702763963)
--(axis cs:-10.9804271432952,0.000622970702763963)
--(axis cs:-10.9804271432952,0.000821499827820531)
--(axis cs:-10.9622533743365,0.000821499827820531)
--(axis cs:-10.9622533743365,0.000732504013140045)
--(axis cs:-10.9440796053778,0.000732504013140045)
--(axis cs:-10.9440796053778,0.000931033138196692)
--(axis cs:-10.925905836419,0.000931033138196692)
--(axis cs:-10.925905836419,0.000855728987313053)
--(axis cs:-10.9077320674603,0.000855728987313053)
--(axis cs:-10.9077320674603,0.000992645625283335)
--(axis cs:-10.8895582985015,0.000992645625283335)
--(axis cs:-10.8895582985015,0.0010884872718622)
--(axis cs:-10.8713845295428,0.0010884872718622)
--(axis cs:-10.8713845295428,0.00123224974173092)
--(axis cs:-10.8532107605841,0.00123224974173092)
--(axis cs:-10.8532107605841,0.00119802058223839)
--(axis cs:-10.8350369916253,0.00119802058223839)
--(axis cs:-10.8350369916253,0.00119117475033977)
--(axis cs:-10.8168632226666,0.00119117475033977)
--(axis cs:-10.8168632226666,0.00123909557362942)
--(axis cs:-10.7986894537078,0.00123909557362942)
--(axis cs:-10.7986894537078,0.00124594140552793)
--(axis cs:-10.7805156847491,0.00124594140552793)
--(axis cs:-10.7805156847491,0.00130755389261434)
--(axis cs:-10.7623419157904,0.00130755389261434)
--(axis cs:-10.7623419157904,0.0013075538926146)
--(axis cs:-10.7441681468316,0.0013075538926146)
--(axis cs:-10.7441681468316,0.00145131636248294)
--(axis cs:-10.7259943778729,0.00145131636248294)
--(axis cs:-10.7259943778729,0.00160192466425019)
--(axis cs:-10.7078206089142,0.00160192466425019)
--(axis cs:-10.7078206089142,0.0016156163280472)
--(axis cs:-10.6896468399554,0.0016156163280472)
--(axis cs:-10.6896468399554,0.00175937879791564)
--(axis cs:-10.6714730709967,0.00175937879791564)
--(axis cs:-10.6714730709967,0.0017799162936115)
--(axis cs:-10.6532993020379,0.0017799162936115)
--(axis cs:-10.6532993020379,0.00189629543588572)
--(axis cs:-10.6351255330792,0.00189629543588572)
--(axis cs:-10.6351255330792,0.00156084967285916)
--(axis cs:-10.6169517641205,0.00156084967285916)
--(axis cs:-10.6169517641205,0.00198529125056648)
--(axis cs:-10.5987779951617,0.00198529125056648)
--(axis cs:-10.5987779951617,0.00230019951789749)
--(axis cs:-10.580604226203,0.00230019951789749)
--(axis cs:-10.580604226203,0.00246449948346183)
--(axis cs:-10.5624304572443,0.00246449948346183)
--(axis cs:-10.5624304572443,0.00262879944902596)
--(axis cs:-10.5442566882855,0.00262879944902596)
--(axis cs:-10.5442566882855,0.0024781911472586)
--(axis cs:-10.5260829193268,0.0024781911472586)
--(axis cs:-10.5260829193268,0.00290263272496644)
--(axis cs:-10.507909150368,0.00290263272496644)
--(axis cs:-10.507909150368,0.00287524939737186)
--(axis cs:-10.4897353814093,0.00287524939737186)
--(axis cs:-10.4897353814093,0.00310800768192131)
--(axis cs:-10.4715616124506,0.00310800768192131)
--(axis cs:-10.4715616124506,0.00318331183280487)
--(axis cs:-10.4533878434918,0.00318331183280487)
--(axis cs:-10.4533878434918,0.00363513673810585)
--(axis cs:-10.4352140745331,0.00363513673810585)
--(axis cs:-10.4352140745331,0.00365567423380172)
--(axis cs:-10.4170403055743,0.00365567423380172)
--(axis cs:-10.4170403055743,0.00386789502265538)
--(axis cs:-10.3988665366156,0.00386789502265538)
--(axis cs:-10.3988665366156,0.0041759574580877)
--(axis cs:-10.3806927676569,0.0041759574580877)
--(axis cs:-10.3806927676569,0.0042786449365661)
--(axis cs:-10.3625189986981,0.0042786449365661)
--(axis cs:-10.3625189986981,0.00501114894970524)
--(axis cs:-10.3443452297394,0.00501114894970524)
--(axis cs:-10.3443452297394,0.00479208232895356)
--(axis cs:-10.3261714607807,0.00479208232895356)
--(axis cs:-10.3261714607807,0.00596271958359793)
--(axis cs:-10.3079976918219,0.00596271958359793)
--(axis cs:-10.3079976918219,0.00607909872587193)
--(axis cs:-10.2898239228632,0.00607909872587193)
--(axis cs:-10.2898239228632,0.00606540706207551)
--(axis cs:-10.2716501539044,0.00606540706207551)
--(axis cs:-10.2716501539044,0.00690059855369313)
--(axis cs:-10.2534763849457,0.00690059855369313)
--(axis cs:-10.2534763849457,0.00733873179519674)
--(axis cs:-10.235302615987,0.00733873179519674)
--(axis cs:-10.235302615987,0.00742088177798024)
--(axis cs:-10.2171288470282,0.00742088177798024)
--(axis cs:-10.2171288470282,0.00889273563615724)
--(axis cs:-10.1989550780695,0.00889273563615724)
--(axis cs:-10.1989550780695,0.00922818139918486)
--(axis cs:-10.1807813091108,0.00922818139918486)
--(axis cs:-10.1807813091108,0.00990591875713687)
--(axis cs:-10.162607540152,0.00990591875713687)
--(axis cs:-10.162607540152,0.0106041936107833)
--(axis cs:-10.1444337711933,0.0106041936107833)
--(axis cs:-10.1444337711933,0.0108917185505216)
--(axis cs:-10.1262600022345,0.0108917185505216)
--(axis cs:-10.1262600022345,0.0125621015337568)
--(axis cs:-10.1080862332758,0.0125621015337568)
--(axis cs:-10.1080862332758,0.0128496264734941)
--(axis cs:-10.0899124643171,0.0128496264734941)
--(axis cs:-10.0899124643171,0.0142940970040786)
--(axis cs:-10.0717386953583,0.0142940970040786)
--(axis cs:-10.0717386953583,0.0151703634870858)
--(axis cs:-10.0535649263996,0.0151703634870858)
--(axis cs:-10.0535649263996,0.0159439424916184)
--(axis cs:-10.0353911574409,0.0159439424916184)
--(axis cs:-10.0353911574409,0.016847592302221)
--(axis cs:-10.0172173884821,0.016847592302221)
--(axis cs:-10.0172173884821,0.0183673669836874)
--(axis cs:-9.99904361952337,0.0183673669836874)
--(axis cs:-9.99904361952337,0.0193942417684668)
--(axis cs:-9.98086985056464,0.0193942417684668)
--(axis cs:-9.98086985056464,0.0209071706180325)
--(axis cs:-9.9626960816059,0.0209071706180325)
--(axis cs:-9.9626960816059,0.0225296327779803)
--(axis cs:-9.94452231264716,0.0225296327779803)
--(axis cs:-9.94452231264716,0.0245628448518363)
--(axis cs:-9.92634854368842,0.0245628448518363)
--(axis cs:-9.92634854368842,0.0262263820031704)
--(axis cs:-9.90817477472968,0.0262263820031704)
--(axis cs:-9.90817477472968,0.0277598483484381)
--(axis cs:-9.89000100577095,0.0277598483484381)
--(axis cs:-9.89000100577095,0.0296698354481211)
--(axis cs:-9.87182723681221,0.0296698354481211)
--(axis cs:-9.87182723681221,0.0313059892718607)
--(axis cs:-9.85365346785347,0.0313059892718607)
--(axis cs:-9.85365346785347,0.0331132888930724)
--(axis cs:-9.83547969889473,0.0331132888930724)
--(axis cs:-9.83547969889473,0.0355640967127305)
--(axis cs:-9.81730592993599,0.0355640967127305)
--(axis cs:-9.81730592993599,0.0387679460412343)
--(axis cs:-9.79913216097726,0.0387679460412343)
--(axis cs:-9.79913216097726,0.0421360953352988)
--(axis cs:-9.78095839201852,0.0421360953352988)
--(axis cs:-9.78095839201852,0.0445663656592638)
--(axis cs:-9.76278462305978,0.0445663656592638)
--(axis cs:-9.76278462305978,0.0484616440095175)
--(axis cs:-9.74461085410104,0.0484616440095175)
--(axis cs:-9.74461085410104,0.0515080392043523)
--(axis cs:-9.7264370851423,0.0515080392043523)
--(axis cs:-9.7264370851423,0.0546981968690503)
--(axis cs:-9.70826331618357,0.0546981968690503)
--(axis cs:-9.70826331618357,0.0585181710684272)
--(axis cs:-9.69008954722483,0.0585181710684272)
--(axis cs:-9.69008954722483,0.0631048784404138)
--(axis cs:-9.67191577826609,0.0631048784404138)
--(axis cs:-9.67191577826609,0.0676299733253318)
--(axis cs:-9.65374200930735,0.0676299733253318)
--(axis cs:-9.65374200930735,0.0695604979207102)
--(axis cs:-9.63556824034861,0.0695604979207102)
--(axis cs:-9.63556824034861,0.0756806716379664)
--(axis cs:-9.61739447138988,0.0756806716379664)
--(axis cs:-9.61739447138988,0.0816639287172672)
--(axis cs:-9.59922070243114,0.0816639287172672)
--(axis cs:-9.59922070243114,0.086743535985958)
--(axis cs:-9.5810469334724,0.086743535985958)
--(axis cs:-9.5810469334724,0.0903786727240642)
--(axis cs:-9.56287316451366,0.0903786727240642)
--(axis cs:-9.56287316451366,0.09745041707522)
--(axis cs:-9.54469939555493,0.09745041707522)
--(axis cs:-9.54469939555493,0.102502641016307)
--(axis cs:-9.52652562659619,0.102502641016307)
--(axis cs:-9.52652562659619,0.110080976927962)
--(axis cs:-9.50835185763745,0.110080976927962)
--(axis cs:-9.50835185763745,0.115674021589041)
--(axis cs:-9.49017808867871,0.115674021589041)
--(axis cs:-9.49017808867871,0.123998553177623)
--(axis cs:-9.47200431971997,0.123998553177623)
--(axis cs:-9.47200431971997,0.13109768085636)
--(axis cs:-9.45383055076123,0.13109768085636)
--(axis cs:-9.45383055076123,0.140455933061629)
--(axis cs:-9.4356567818025,0.140455933061629)
--(axis cs:-9.4356567818025,0.14741129827051)
--(axis cs:-9.41748301284376,0.14741129827051)
--(axis cs:-9.41748301284376,0.154804796720896)
--(axis cs:-9.39930924388502,0.154804796720896)
--(axis cs:-9.39930924388502,0.163143019973259)
--(axis cs:-9.38113547492628,0.163143019973259)
--(axis cs:-9.38113547492628,0.172446505523343)
--(axis cs:-9.36296170596754,0.172446505523343)
--(axis cs:-9.36296170596754,0.183701053164486)
--(axis cs:-9.34478793700881,0.183701053164486)
--(axis cs:-9.34478793700881,0.193203067839611)
--(axis cs:-9.32661416805007,0.193203067839611)
--(axis cs:-9.32661416805007,0.200801941246932)
--(axis cs:-9.30844039909133,0.200801941246932)
--(axis cs:-9.30844039909133,0.213521496914374)
--(axis cs:-9.29026663013259,0.213521496914374)
--(axis cs:-9.29026663013259,0.223920315568203)
--(axis cs:-9.27209286117385,0.223920315568203)
--(axis cs:-9.27209286117385,0.234709346640247)
--(axis cs:-9.25391909221512,0.234709346640247)
--(axis cs:-9.25391909221512,0.243519932293599)
--(axis cs:-9.23574532325638,0.243519932293599)
--(axis cs:-9.23574532325638,0.256396942094711)
--(axis cs:-9.21757155429764,0.256396942094711)
--(axis cs:-9.21757155429764,0.268479835395573)
--(axis cs:-9.1993977853389,0.268479835395573)
--(axis cs:-9.1993977853389,0.281158316071604)
--(axis cs:-9.18122401638017,0.281158316071604)
--(axis cs:-9.18122401638017,0.291290147281363)
--(axis cs:-9.16305024742143,0.291290147281363)
--(axis cs:-9.16305024742143,0.30091538693069)
--(axis cs:-9.14487647846269,0.30091538693069)
--(axis cs:-9.14487647846269,0.313032509391044)
--(axis cs:-9.12670270950395,0.313032509391044)
--(axis cs:-9.12670270950395,0.329852718365671)
--(axis cs:-9.10852894054521,0.329852718365671)
--(axis cs:-9.10852894054521,0.338546924876739)
--(axis cs:-9.09035517158647,0.338546924876739)
--(axis cs:-9.09035517158647,0.352971092686923)
--(axis cs:-9.07218140262774,0.352971092686923)
--(axis cs:-9.07218140262774,0.365916560806996)
--(axis cs:-9.054007633669,0.365916560806996)
--(axis cs:-9.054007633669,0.376849354348908)
--(axis cs:-9.03583386471026,0.376849354348908)
--(axis cs:-9.03583386471026,0.390897001404602)
--(axis cs:-9.01766009575152,0.390897001404602)
--(axis cs:-9.01766009575152,0.401665494980989)
--(axis cs:-8.99948632679278,0.401665494980989)
--(axis cs:-8.99948632679278,0.417020695929336)
--(axis cs:-8.98131255783405,0.417020695929336)
--(axis cs:-8.98131255783405,0.423681690366582)
--(axis cs:-8.96313878887531,0.423681690366582)
--(axis cs:-8.96313878887531,0.440104841091095)
--(axis cs:-8.94496501991657,0.440104841091095)
--(axis cs:-8.94496501991657,0.451544226193453)
--(axis cs:-8.92679125095783,0.451544226193453)
--(axis cs:-8.92679125095783,0.46527011915)
--(axis cs:-8.90861748199909,0.46527011915)
--(axis cs:-8.90861748199909,0.47662735426962)
--(axis cs:-8.89044371304036,0.47662735426962)
--(axis cs:-8.89044371304036,0.486820797966494)
--(axis cs:-8.87226994408162,0.486820797966494)
--(axis cs:-8.87226994408162,0.500122249345241)
--(axis cs:-8.85409617512288,0.500122249345241)
--(axis cs:-8.85409617512288,0.511671167758068)
--(axis cs:-8.83592240616414,0.511671167758068)
--(axis cs:-8.83592240616414,0.518845599587701)
--(axis cs:-8.8177486372054,0.518845599587701)
--(axis cs:-8.8177486372054,0.530627276285028)
--(axis cs:-8.79957486824667,0.530627276285028)
--(axis cs:-8.79957486824667,0.544161485948319)
--(axis cs:-8.78140109928793,0.544161485948319)
--(axis cs:-8.78140109928793,0.550801942889923)
--(axis cs:-8.76322733032919,0.550801942889923)
--(axis cs:-8.76322733032919,0.561625203121459)
--(axis cs:-8.74505356137045,0.561625203121459)
--(axis cs:-8.74505356137045,0.566574739584078)
--(axis cs:-8.72687979241172,0.566574739584078)
--(axis cs:-8.72687979241172,0.575932991789279)
--(axis cs:-8.70870602345298,0.575932991789279)
--(axis cs:-8.70870602345298,0.583915231782992)
--(axis cs:-8.69053225449424,0.583915231782992)
--(axis cs:-8.69053225449424,0.587365531059838)
--(axis cs:-8.6723584855355,0.587365531059838)
--(axis cs:-8.6723584855355,0.59454680872137)
--(axis cs:-8.65418471657676,0.59454680872137)
--(axis cs:-8.65418471657676,0.600543757464402)
--(axis cs:-8.63601094761802,0.600543757464402)
--(axis cs:-8.63601094761802,0.605020931526083)
--(axis cs:-8.61783717865929,0.605020931526083)
--(axis cs:-8.61783717865929,0.611558700989155)
--(axis cs:-8.59966340970055,0.611558700989155)
--(axis cs:-8.59966340970055,0.612017371726355)
--(axis cs:-8.58148964074181,0.612017371726355)
--(axis cs:-8.58148964074181,0.619657320125026)
--(axis cs:-8.56331587178307,0.619657320125026)
--(axis cs:-8.56331587178307,0.622464111203474)
--(axis cs:-8.54514210282433,0.622464111203474)
--(axis cs:-8.54514210282433,0.627488951816977)
--(axis cs:-8.5269683338656,0.627488951816977)
--(axis cs:-8.5269683338656,0.625667960531974)
--(axis cs:-8.50879456490686,0.625667960531974)
--(axis cs:-8.50879456490686,0.62742049349793)
--(axis cs:-8.49062079594812,0.62742049349793)
--(axis cs:-8.49062079594812,0.631452688486211)
--(axis cs:-8.47244702698938,0.631452688486211)
--(axis cs:-8.47244702698938,0.627605330959251)
--(axis cs:-8.45427325803064,0.627605330959251)
--(axis cs:-8.45427325803064,0.629912376309048)
--(axis cs:-8.43609948907191,0.629912376309048)
--(axis cs:-8.43609948907191,0.629248330614831)
--(axis cs:-8.41792572011317,0.629248330614831)
--(axis cs:-8.41792572011317,0.630282051231567)
--(axis cs:-8.39975195115443,0.630282051231567)
--(axis cs:-8.39975195115443,0.625455739743121)
--(axis cs:-8.38157818219569,0.625455739743121)
--(axis cs:-8.38157818219569,0.62669483531675)
--(axis cs:-8.36340441323695,0.62669483531675)
--(axis cs:-8.36340441323695,0.62335406935028)
--(axis cs:-8.34523064427822,0.62335406935028)
--(axis cs:-8.34523064427822,0.619705240948316)
--(axis cs:-8.32705687531948,0.619705240948316)
--(axis cs:-8.32705687531948,0.614796779477148)
--(axis cs:-8.30888310636074,0.614796779477148)
--(axis cs:-8.30888310636074,0.609552872242893)
--(axis cs:-8.290709337402,0.609552872242893)
--(axis cs:-8.290709337402,0.603487465180818)
--(axis cs:-8.27253556844327,0.603487465180818)
--(axis cs:-8.27253556844327,0.600105624222898)
--(axis cs:-8.25436179948453,0.600105624222898)
--(axis cs:-8.25436179948453,0.594581037880863)
--(axis cs:-8.23618803052579,0.594581037880863)
--(axis cs:-8.23618803052579,0.586420806257845)
--(axis cs:-8.21801426156705,0.586420806257845)
--(axis cs:-8.21801426156705,0.579061536966952)
--(axis cs:-8.19984049260831,0.579061536966952)
--(axis cs:-8.19984049260831,0.571490046887149)
--(axis cs:-8.18166672364957,0.571490046887149)
--(axis cs:-8.18166672364957,0.566478897937499)
--(axis cs:-8.16349295469084,0.566478897937499)
--(axis cs:-8.16349295469084,0.558640420413711)
--(axis cs:-8.1453191857321,0.558640420413711)
--(axis cs:-8.1453191857321,0.551753513523815)
--(axis cs:-8.12714541677336,0.551753513523815)
--(axis cs:-8.12714541677336,0.546427456306725)
--(axis cs:-8.10897164781462,0.546427456306725)
--(axis cs:-8.10897164781462,0.533290304893547)
--(axis cs:-8.09079787885588,0.533290304893547)
--(axis cs:-8.09079787885588,0.523637681916654)
--(axis cs:-8.07262410989715,0.523637681916654)
--(axis cs:-8.07262410989715,0.517127295781176)
--(axis cs:-8.05445034093841,0.517127295781176)
--(axis cs:-8.05445034093841,0.50603020227365)
--(axis cs:-8.03627657197967,0.50603020227365)
--(axis cs:-8.03627657197967,0.501108049138674)
--(axis cs:-8.01810280302093,0.501108049138674)
--(axis cs:-8.01810280302093,0.488388493471252)
--(axis cs:-7.99992903406219,0.488388493471252)
--(axis cs:-7.99992903406219,0.482275165585887)
--(axis cs:-7.98175526510346,0.482275165585887)
--(axis cs:-7.98175526510346,0.470630405526484)
--(axis cs:-7.96358149614472,0.470630405526484)
--(axis cs:-7.96358149614472,0.463859877778908)
--(axis cs:-7.94540772718598,0.463859877778908)
--(axis cs:-7.94540772718598,0.449415172473062)
--(axis cs:-7.92723395822724,0.449415172473062)
--(axis cs:-7.92723395822724,0.440857882599931)
--(axis cs:-7.90906018926851,0.440857882599931)
--(axis cs:-7.90906018926851,0.429596489126848)
--(axis cs:-7.89088642030977,0.429596489126848)
--(axis cs:-7.89088642030977,0.422415211465358)
--(axis cs:-7.87271265135103,0.422415211465358)
--(axis cs:-7.87271265135103,0.410701993087016)
--(axis cs:-7.85453888239229,0.410701993087016)
--(axis cs:-7.85453888239229,0.400049878652942)
--(axis cs:-7.83636511343355,0.400049878652942)
--(axis cs:-7.83636511343355,0.390116576568173)
--(axis cs:-7.81819134447481,0.390116576568173)
--(axis cs:-7.81819134447481,0.378649808138215)
--(axis cs:-7.80001757551608,0.378649808138215)
--(axis cs:-7.80001757551608,0.367141964716828)
--(axis cs:-7.78184380655734,0.367141964716828)
--(axis cs:-7.78184380655734,0.357523570899428)
--(axis cs:-7.7636700375986,0.357523570899428)
--(axis cs:-7.7636700375986,0.349130580991861)
--(axis cs:-7.74549626863986,0.349130580991861)
--(axis cs:-7.74549626863986,0.337910262510178)
--(axis cs:-7.72732249968112,0.337910262510178)
--(axis cs:-7.72732249968112,0.327230764748543)
--(axis cs:-7.70914873072239,0.327230764748543)
--(axis cs:-7.70914873072239,0.3182695707934)
--(axis cs:-7.69097496176365,0.3182695707934)
--(axis cs:-7.69097496176365,0.30902085189852)
--(axis cs:-7.67280119280491,0.30902085189852)
--(axis cs:-7.67280119280491,0.296520362851821)
--(axis cs:-7.65462742384617,0.296520362851821)
--(axis cs:-7.65462742384617,0.288079452120993)
--(axis cs:-7.63645365488743,0.288079452120993)
--(axis cs:-7.63645365488743,0.278625358269157)
--(axis cs:-7.6182798859287,0.278625358269157)
--(axis cs:-7.6182798859287,0.270451434982342)
--(axis cs:-7.60010611696996,0.270451434982342)
--(axis cs:-7.60010611696996,0.261435474371985)
--(axis cs:-7.58193234801122,0.261435474371985)
--(axis cs:-7.58193234801122,0.253097251119632)
--(axis cs:-7.56375857905248,0.253097251119632)
--(axis cs:-7.56375857905248,0.242677894970107)
--(axis cs:-7.54558481009374,0.242677894970107)
--(axis cs:-7.54558481009374,0.23634550046399)
--(axis cs:-7.52741104113501,0.23634550046399)
--(axis cs:-7.52741104113501,0.22827426465563)
--(axis cs:-7.50923727217627,0.22827426465563)
--(axis cs:-7.50923727217627,0.218991316601279)
--(axis cs:-7.49106350321753,0.218991316601279)
--(axis cs:-7.49106350321753,0.211686813965574)
--(axis cs:-7.47288973425879,0.211686813965574)
--(axis cs:-7.47288973425879,0.20433439050658)
--(axis cs:-7.45471596530006,0.20433439050658)
--(axis cs:-7.45471596530006,0.195448500702301)
--(axis cs:-7.43654219634132,0.195448500702301)
--(axis cs:-7.43654219634132,0.190115597653385)
--(axis cs:-7.41836842738258,0.190115597653385)
--(axis cs:-7.41836842738258,0.182023824349352)
--(axis cs:-7.40019465842384,0.182023824349352)
--(axis cs:-7.40019465842384,0.171693464014508)
--(axis cs:-7.3820208894651,0.171693464014508)
--(axis cs:-7.3820208894651,0.167284748271854)
--(axis cs:-7.36384712050636,0.167284748271854)
--(axis cs:-7.36384712050636,0.161684857778893)
--(axis cs:-7.34567335154763,0.161684857778893)
--(axis cs:-7.34567335154763,0.154585730100143)
--(axis cs:-7.32749958258889,0.154585730100143)
--(axis cs:-7.32749958258889,0.148985839607166)
--(axis cs:-7.30932581363015,0.148985839607166)
--(axis cs:-7.30932581363015,0.142365920161298)
--(axis cs:-7.29115204467141,0.142365920161298)
--(axis cs:-7.29115204467141,0.137354771211606)
--(axis cs:-7.27297827571267,0.137354771211606)
--(axis cs:-7.27297827571267,0.133596409499327)
--(axis cs:-7.25480450675394,0.133596409499327)
--(axis cs:-7.25480450675394,0.127387239967383)
--(axis cs:-7.2366307377952,0.127387239967383)
--(axis cs:-7.2366307377952,0.122287095202985)
--(axis cs:-7.21845696883646,0.122287095202985)
--(axis cs:-7.21845696883646,0.117084262960133)
--(axis cs:-7.20028319987772,0.117084262960133)
--(axis cs:-7.20028319987772,0.112162109825107)
--(axis cs:-7.18210943091898,0.112162109825107)
--(axis cs:-7.18210943091898,0.109444314561401)
--(axis cs:-7.16393566196025,0.109444314561401)
--(axis cs:-7.16393566196025,0.105405273741283)
--(axis cs:-7.14576189300151,0.105405273741283)
--(axis cs:-7.14576189300151,0.0991481833860395)
--(axis cs:-7.12758812404277,0.0991481833860395)
--(axis cs:-7.12758812404277,0.0975257212261035)
--(axis cs:-7.10941435508403,0.0975257212261035)
--(axis cs:-7.10941435508403,0.0938289720009108)
--(axis cs:-7.09124058612529,0.0938289720009108)
--(axis cs:-7.09124058612529,0.0892354187970139)
--(axis cs:-7.07306681716656,0.0892354187970139)
--(axis cs:-7.07306681716656,0.0864080902229228)
--(axis cs:-7.05489304820782,0.0864080902229228)
--(axis cs:-7.05489304820782,0.082677111838246)
--(axis cs:-7.03671927924908,0.082677111838246)
--(axis cs:-7.03671927924908,0.0791378167467189)
--(axis cs:-7.01854551029034,0.0791378167467189)
--(axis cs:-7.01854551029034,0.0765364006252869)
--(axis cs:-7.00037174133161,0.0765364006252869)
--(axis cs:-7.00037174133161,0.0745374177109162)
--(axis cs:-6.98219797237287,0.0745374177109162)
--(axis cs:-6.98219797237287,0.0722098348654317)
--(axis cs:-6.96402420341413,0.0722098348654317)
--(axis cs:-6.96402420341413,0.068608927286818)
--(axis cs:-6.94585043445539,0.068608927286818)
--(axis cs:-6.94585043445539,0.0653503113031296)
--(axis cs:-6.92767666549665,0.0653503113031296)
--(axis cs:-6.92767666549665,0.0645014281477087)
--(axis cs:-6.90950289653791,0.0645014281477087)
--(axis cs:-6.90950289653791,0.0607499122673342)
--(axis cs:-6.89132912757918,0.0607499122673342)
--(axis cs:-6.89132912757918,0.0603870831767134)
--(axis cs:-6.87315535862044,0.0603870831767134)
--(axis cs:-6.87315535862044,0.0569094005722728)
--(axis cs:-6.8549815896617,0.0569094005722728)
--(axis cs:-6.8549815896617,0.0552047884295397)
--(axis cs:-6.83680782070296,0.0552047884295397)
--(axis cs:-6.83680782070296,0.0529867388944294)
--(axis cs:-6.81863405174422,0.0529867388944294)
--(axis cs:-6.81863405174422,0.0511452101137315)
--(axis cs:-6.80046028278549,0.0511452101137315)
--(axis cs:-6.80046028278549,0.049769197902132)
--(axis cs:-6.78228651382675,0.049769197902132)
--(axis cs:-6.78228651382675,0.0483315732034412)
--(axis cs:-6.76411274486801,0.0483315732034412)
--(axis cs:-6.76411274486801,0.0456274696035364)
--(axis cs:-6.74593897590927,0.0456274696035364)
--(axis cs:-6.74593897590927,0.0438954741332146)
--(axis cs:-6.72776520695053,0.0438954741332146)
--(axis cs:-6.72776520695053,0.0427796035337583)
--(axis cs:-6.7095914379918,0.0427796035337583)
--(axis cs:-6.7095914379918,0.0411639872057071)
--(axis cs:-6.69141766903306,0.0411639872057071)
--(axis cs:-6.69141766903306,0.0392745376017237)
--(axis cs:-6.67324390007432,0.0392745376017237)
--(axis cs:-6.67324390007432,0.0378437587349361)
--(axis cs:-6.65507013111558,0.0378437587349361)
--(axis cs:-6.65507013111558,0.0366936589759873)
--(axis cs:-6.63689636215685,0.0366936589759873)
--(axis cs:-6.63689636215685,0.0370085672433185)
--(axis cs:-6.61872259319811,0.0370085672433185)
--(axis cs:-6.61872259319811,0.0352423426135008)
--(axis cs:-6.60054882423937,0.0352423426135008)
--(axis cs:-6.60054882423937,0.0337704887553256)
--(axis cs:-6.58237505528063,0.0337704887553256)
--(axis cs:-6.58237505528063,0.0330927513973736)
--(axis cs:-6.56420128632189,0.0330927513973736)
--(axis cs:-6.56420128632189,0.0317030475219771)
--(axis cs:-6.54602751736316,0.0317030475219771)
--(axis cs:-6.54602751736316,0.0305803310906193)
--(axis cs:-6.52785374840442,0.0305803310906193)
--(axis cs:-6.52785374840442,0.0292385480385152)
--(axis cs:-6.50967997944568,0.0292385480385152)
--(axis cs:-6.50967997944568,0.0292590855342108)
--(axis cs:-6.49150621048694,0.0292590855342108)
--(axis cs:-6.49150621048694,0.0277666941803366)
--(axis cs:-6.4733324415282,0.0277666941803366)
--(axis cs:-6.4733324415282,0.0265823652618927)
--(axis cs:-6.45515867256946,0.0265823652618927)
--(axis cs:-6.45515867256946,0.0253706530158599)
--(axis cs:-6.43698490361073,0.0253706530158599)
--(axis cs:-6.43698490361073,0.0252748113692808)
--(axis cs:-6.41881113465199,0.0252748113692808)
--(axis cs:-6.41881113465199,0.0244396198776632)
--(axis cs:-6.40063736569325,0.0244396198776632)
--(axis cs:-6.40063736569325,0.0229814576832793)
--(axis cs:-6.38246359673451,0.0229814576832793)
--(axis cs:-6.38246359673451,0.0224474827951982)
--(axis cs:-6.36428982777577,0.0224474827951982)
--(axis cs:-6.36428982777577,0.022173649519258)
--(axis cs:-6.34611605881704,0.022173649519258)
--(axis cs:-6.34611605881704,0.0204758832084287)
--(axis cs:-6.3279422898583,0.0204758832084287)
--(axis cs:-6.3279422898583,0.0205922623507013)
--(axis cs:-6.30976852089956,0.0205922623507013)
--(axis cs:-6.30976852089956,0.0198186833461722)
--(axis cs:-6.29159475194082,0.0198186833461722)
--(axis cs:-6.29159475194082,0.0197228416995932)
--(axis cs:-6.27342098298208,0.0197228416995932)
--(axis cs:-6.27342098298208,0.0183057544966026)
--(axis cs:-6.25524721402335,0.0183057544966026)
--(axis cs:-6.25524721402335,0.0179497712378786)
--(axis cs:-6.23707344506461,0.0179497712378786)
--(axis cs:-6.23707344506461,0.01753902132397)
--(axis cs:-6.21889967610587,0.01753902132397)
--(axis cs:-6.21889967610587,0.0169502797806986)
--(axis cs:-6.20072590714713,0.0169502797806986)
--(axis cs:-6.20072590714713,0.0163683840693257)
--(axis cs:-6.1825521381884,0.0163683840693257)
--(axis cs:-6.1825521381884,0.0156084967285901)
--(axis cs:-6.16437836922966,0.0156084967285901)
--(axis cs:-6.16437836922966,0.01474592190938)
--(axis cs:-6.14620460027092,0.01474592190938)
--(axis cs:-6.14620460027092,0.0150197551853202)
--(axis cs:-6.12803083131218,0.0150197551853202)
--(axis cs:-6.12803083131218,0.0139928804005444)
--(axis cs:-6.10985706235344,0.0139928804005444)
--(axis cs:-6.10985706235344,0.0135547471590388)
--(axis cs:-6.0916832933947,0.0135547471590388)
--(axis cs:-6.0916832933947,0.0125826390294524)
--(axis cs:-6.07350952443597,0.0125826390294524)
--(axis cs:-6.07350952443597,0.0134383680167655)
--(axis cs:-6.05533575547723,0.0134383680167655)
--(axis cs:-6.05533575547723,0.0123978015681927)
--(axis cs:-6.03716198651849,0.0123978015681927)
--(axis cs:-6.03716198651849,0.0117885225292258)
--(axis cs:-6.01898821755975,0.0117885225292258)
--(axis cs:-6.01898821755975,0.0110902476755772)
--(axis cs:-6.00081444860101,0.0110902476755772)
--(axis cs:-6.00081444860101,0.01076164774445)
--(axis cs:-5.98264067964228,0.01076164774445)
--(axis cs:-5.98264067964228,0.0104467394771188)
--(axis cs:-5.96446691068354,0.0104467394771188)
--(axis cs:-5.96446691068354,0.010124985377889)
--(axis cs:-5.9462931417248,0.010124985377889)
--(axis cs:-5.9462931417248,0.00935140637335704)
--(axis cs:-5.92811937276606,0.00935140637335704)
--(axis cs:-5.92811937276606,0.00944724801993703)
--(axis cs:-5.90994560380732,0.00944724801993703)
--(axis cs:-5.90994560380732,0.00913233975260579)
--(axis cs:-5.89177183484859,0.00913233975260579)
--(axis cs:-5.89177183484859,0.00796854832985993)
--(axis cs:-5.87359806588985,0.00796854832985993)
--(axis cs:-5.87359806588985,0.0080438524807427)
--(axis cs:-5.85542429693111,0.0080438524807427)
--(axis cs:-5.85542429693111,0.00777001920480328)
--(axis cs:-5.83725052797237,0.00777001920480328)
--(axis cs:-5.83725052797237,0.00774948170910776)
--(axis cs:-5.81907675901363,0.00774948170910776)
--(axis cs:-5.81907675901363,0.0071333568382423)
--(axis cs:-5.8009029900549,0.0071333568382423)
--(axis cs:-5.8009029900549,0.00661307361395527)
--(axis cs:-5.78272922109616,0.00661307361395527)
--(axis cs:-5.78272922109616,0.00623655285953814)
--(axis cs:-5.76455545213742,0.00623655285953814)
--(axis cs:-5.76455545213742,0.00629131951472618)
--(axis cs:-5.74638168317868,0.00629131951472618)
--(axis cs:-5.74638168317868,0.00592849042410541)
--(axis cs:-5.72820791421995,0.00592849042410541)
--(axis cs:-5.72820791421995,0.00568888630765717)
--(axis cs:-5.71003414526121,0.00568888630765717)
--(axis cs:-5.71003414526121,0.00563411965246969)
--(axis cs:-5.69186037630247,0.00563411965246969)
--(axis cs:-5.69186037630247,0.00492215313502516)
--(axis cs:-5.67368660734373,0.00492215313502516)
--(axis cs:-5.67368660734373,0.0049700739583147)
--(axis cs:-5.65551283838499,0.0049700739583147)
--(axis cs:-5.65551283838499,0.00456616987630245)
--(axis cs:-5.63733906942625,0.00456616987630245)
--(axis cs:-5.63733906942625,0.00454563238060738)
--(axis cs:-5.61916530046752,0.00454563238060738)
--(axis cs:-5.61916530046752,0.00397058250113295)
--(axis cs:-5.60099153150878,0.00397058250113295)
--(axis cs:-5.60099153150878,0.0038952783502494)
--(axis cs:-5.58281776255004,0.0038952783502494)
--(axis cs:-5.58281776255004,0.00388158668645201)
--(axis cs:-5.5646439935913,0.00388158668645201)
--(axis cs:-5.5646439935913,0.00377205337607631)
--(axis cs:-5.54647022463256,0.00377205337607631)
--(axis cs:-5.54647022463256,0.00339553262165853)
--(axis cs:-5.52829645567383,0.00339553262165853)
--(axis cs:-5.52829645567383,0.00321069516039889)
--(axis cs:-5.51012268671509,0.00321069516039889)
--(axis cs:-5.51012268671509,0.00321069516039857)
--(axis cs:-5.49194891775635,0.00321069516039857)
--(axis cs:-5.49194891775635,0.00293001605256018)
--(axis cs:-5.47377514879761,0.00293001605256018)
--(axis cs:-5.47377514879761,0.00286840356547363)
--(axis cs:-5.45560137983887,0.00286840356547363)
--(axis cs:-5.45560137983887,0.00253295780244688)
--(axis cs:-5.43742761088014,0.00253295780244688)
--(axis cs:-5.43742761088014,0.00210167039284106)
--(axis cs:-5.4192538419214,0.00210167039284106)
--(axis cs:-5.4192538419214,0.00245765365156309)
--(axis cs:-5.40108007296266,0.00245765365156309)
--(axis cs:-5.40108007296266,0.00199898291436349)
--(axis cs:-5.38290630400392,0.00199898291436349)
--(axis cs:-5.38290630400392,0.00197159958676947)
--(axis cs:-5.36473253504519,0.00197159958676947)
--(axis cs:-5.36473253504519,0.00193052459537844)
--(axis cs:-5.34655876608645,0.00193052459537844)
--(axis cs:-5.34655876608645,0.00158823300045303)
--(axis cs:-5.32838499712771,0.00158823300045303)
--(axis cs:-5.32838499712771,0.00136232054780251)
--(axis cs:-5.31021122816897,0.00136232054780251)
--(axis cs:-5.31021122816897,0.00158138716855468)
--(axis cs:-5.29203745921023,0.00158138716855468)
--(axis cs:-5.29203745921023,0.0014786996900771)
--(axis cs:-5.2738636902515,0.0014786996900771)
--(axis cs:-5.2738636902515,0.00145816219438144)
--(axis cs:-5.25568992129276,0.00145816219438144)
--(axis cs:-5.25568992129276,0.00115009975894886)
--(axis cs:-5.23751615233402,0.00115009975894886)
--(axis cs:-5.23751615233402,0.0012117122460354)
--(axis cs:-5.21934238337528,0.0012117122460354)
--(axis cs:-5.21934238337528,0.00110902476755782)
--(axis cs:-5.20116861441654,0.00110902476755782)
--(axis cs:-5.20116861441654,0.00102002895287716)
--(axis cs:-5.1829948454578,0.00102002895287716)
--(axis cs:-5.1829948454578,0.000965262297689218)
--(axis cs:-5.16482107649907,0.000965262297689218)
--(axis cs:-5.16482107649907,0.000910495642501177)
--(axis cs:-5.14664730754033,0.000910495642501177)
--(axis cs:-5.14664730754033,0.000718812349343035)
--(axis cs:-5.12847353858159,0.000718812349343035)
--(axis cs:-5.12847353858159,0.000739349845038478)
--(axis cs:-5.11029976962285,0.000739349845038478)
--(axis cs:-5.11029976962285,0.000629816534662468)
--(axis cs:-5.09212600066411,0.000629816534662468)
--(axis cs:-5.09212600066411,0.000636662366560973)
--(axis cs:-5.07395223170538,0.000636662366560973)
--(axis cs:-5.07395223170538,0.000568204047575923)
--(axis cs:-5.05577846274664,0.000568204047575923)
--(axis cs:-5.05577846274664,0.000527129056184841)
--(axis cs:-5.0376046937879,0.000527129056184841)
--(axis cs:-5.0376046937879,0.000575049879474428)
--(axis cs:-5.01943092482916,0.000575049879474428)
--(axis cs:-5.01943092482916,0.000486054064793861)
--(axis cs:-5.00125715587042,0.000486054064793861)
--(axis cs:-5.00125715587042,0.000417595745808811)
--(axis cs:-4.98308338691169,0.000417595745808811)
--(axis cs:-4.98308338691169,0.00041759574580877)
--(axis cs:-4.96490961795295,0.00041759574580877)
--(axis cs:-4.96490961795295,0.000308062435432729)
--(axis cs:-4.94673584899421,0.000308062435432729)
--(axis cs:-4.94673584899421,0.000273833275940204)
--(axis cs:-4.92856208003547,0.000273833275940204)
--(axis cs:-4.92856208003547,0.000308062435432729)
--(axis cs:-4.91038831107674,0.000308062435432729)
--(axis cs:-4.91038831107674,0.000239604116447678)
--(axis cs:-4.892214542118,0.000239604116447678)
--(axis cs:-4.892214542118,0.000191683293158124)
--(axis cs:-4.87404077315926,0.000191683293158124)
--(axis cs:-4.87404077315926,0.000219066620752163)
--(axis cs:-4.85586700420052,0.000219066620752163)
--(axis cs:-4.85586700420052,0.000130070806071597)
--(axis cs:-4.83769323524178,0.000130070806071597)
--(axis cs:-4.83769323524178,0.000184837461259637)
--(axis cs:-4.81951946628305,0.000184837461259637)
--(axis cs:-4.81951946628305,0.000219066620752141)
--(axis cs:-4.80134569732431,0.000219066620752141)
--(axis cs:-4.80134569732431,0.000136916637970102)
--(axis cs:-4.78317192836557,0.000136916637970102)
--(axis cs:-4.78317192836557,0.000123224974173092)
--(axis cs:-4.76499815940683,0.000123224974173092)
--(axis cs:-4.76499815940683,0.000102687478477576)
--(axis cs:-4.74682439044809,0.000102687478477576)
--(axis cs:-4.74682439044809,0.000136916637970088)
--(axis cs:-4.72865062148935,0.000136916637970088)
--(axis cs:-4.72865062148935,7.5304150883556e-05)
--(axis cs:-4.71047685253062,7.5304150883556e-05)
--(axis cs:-4.71047685253062,0.000102687478477576)
--(axis cs:-4.69230308357188,0.000102687478477576)
--(axis cs:-4.69230308357188,8.89958146805662e-05)
--(axis cs:-4.67412931461314,8.89958146805662e-05)
--(axis cs:-4.67412931461314,9.58416465790619e-05)
--(axis cs:-4.6559555456544,9.58416465790619e-05)
--(axis cs:-4.6559555456544,9.58416465790713e-05)
--(axis cs:-4.63778177669566,9.58416465790713e-05)
--(axis cs:-4.63778177669566,0.000102687478477576)
--(axis cs:-4.61960800773693,0.000102687478477576)
--(axis cs:-4.61960800773693,4.79208232895356e-05)
--(axis cs:-4.60143423877819,4.79208232895356e-05)
--(axis cs:-4.60143423877819,5.47666551880354e-05)
--(axis cs:-4.58326046981945,5.47666551880354e-05)
--(axis cs:-4.58326046981945,2.05374956955153e-05)
--(axis cs:-4.56508670086071,2.05374956955153e-05)
--(axis cs:-4.56508670086071,4.79208232895356e-05)
--(axis cs:-4.54691293190197,4.79208232895356e-05)
--(axis cs:-4.54691293190197,4.10749913910305e-05)
--(axis cs:-4.52873916294324,4.10749913910305e-05)
--(axis cs:-4.52873916294324,4.10749913910265e-05)
--(axis cs:-4.5105653939845,4.10749913910265e-05)
--(axis cs:-4.5105653939845,4.10749913910305e-05)
--(axis cs:-4.49239162502576,4.10749913910305e-05)
--(axis cs:-4.49239162502576,4.79208232895356e-05)
--(axis cs:-4.47421785606702,4.79208232895356e-05)
--(axis cs:-4.47421785606702,2.73833275940204e-05)
--(axis cs:-4.45604408710829,2.73833275940204e-05)
--(axis cs:-4.45604408710829,2.73833275940177e-05)
--(axis cs:-4.43787031814955,2.73833275940177e-05)
--(axis cs:-4.43787031814955,3.42291594925255e-05)
--(axis cs:-4.41969654919081,3.42291594925255e-05)
--(axis cs:-4.41969654919081,2.73833275940204e-05)
--(axis cs:-4.40152278023207,2.73833275940204e-05)
--(axis cs:-4.40152278023207,0)
--(axis cs:-4.38334901127333,0)
--(axis cs:-4.38334901127333,6.84583189850442e-06)
--(axis cs:-4.36517524231459,6.84583189850442e-06)
--(axis cs:-4.36517524231459,1.36916637970102e-05)
--(axis cs:-4.34700147335586,1.36916637970102e-05)
--(axis cs:-4.34700147335586,6.84583189850509e-06)
--(axis cs:-4.32882770439712,6.84583189850509e-06)
--(axis cs:-4.32882770439712,0)
--(axis cs:-4.31065393543838,0)
--(axis cs:-4.31065393543838,3.42291594925255e-05)
--(axis cs:-4.29248016647964,3.42291594925255e-05)
--(axis cs:-4.29248016647964,6.84583189850442e-06)
--(axis cs:-4.2743063975209,6.84583189850442e-06)
--(axis cs:-4.2743063975209,0)
--(axis cs:-4.25613262856217,0)
--(axis cs:-4.25613262856217,2.05374956955153e-05)
--(axis cs:-4.23795885960343,2.05374956955153e-05)
--(axis cs:-4.23795885960343,1.36916637970102e-05)
--(axis cs:-4.21978509064469,1.36916637970102e-05)
--(axis cs:-4.21978509064469,6.84583189850442e-06)
--(axis cs:-4.20161132168595,6.84583189850442e-06)
--(axis cs:-4.20161132168595,6.84583189850509e-06)
--(axis cs:-4.18343755272721,6.84583189850509e-06)
--(axis cs:-4.18343755272721,1.36916637970102e-05)
--(axis cs:-4.16526378376848,1.36916637970102e-05)
--(axis cs:-4.16526378376848,0)
--(axis cs:-4.14709001480974,0)
--(axis cs:-4.14709001480974,6.84583189850442e-06)
--(axis cs:-4.128916245851,6.84583189850442e-06)
--(axis cs:-4.128916245851,6.84583189850509e-06)
--(axis cs:-4.11074247689226,6.84583189850509e-06)
--(axis cs:-4.11074247689226,6.84583189850509e-06)
--(axis cs:-4.09256870793353,6.84583189850509e-06)
--(axis cs:-4.09256870793353,0)
--(axis cs:-4.07439493897479,0)
--(axis cs:-4.07439493897479,6.84583189850509e-06)
--(axis cs:-4.05622117001605,6.84583189850509e-06)
--(axis cs:-4.05622117001605,0)
--(axis cs:-4.07439493897479,0)
--(axis cs:-4.07439493897479,0)
--(axis cs:-4.09256870793353,0)
--(axis cs:-4.09256870793353,0)
--(axis cs:-4.11074247689226,0)
--(axis cs:-4.11074247689226,0)
--(axis cs:-4.128916245851,0)
--(axis cs:-4.128916245851,0)
--(axis cs:-4.14709001480974,0)
--(axis cs:-4.14709001480974,0)
--(axis cs:-4.16526378376848,0)
--(axis cs:-4.16526378376848,0)
--(axis cs:-4.18343755272721,0)
--(axis cs:-4.18343755272721,0)
--(axis cs:-4.20161132168595,0)
--(axis cs:-4.20161132168595,0)
--(axis cs:-4.21978509064469,0)
--(axis cs:-4.21978509064469,0)
--(axis cs:-4.23795885960343,0)
--(axis cs:-4.23795885960343,0)
--(axis cs:-4.25613262856217,0)
--(axis cs:-4.25613262856217,0)
--(axis cs:-4.2743063975209,0)
--(axis cs:-4.2743063975209,0)
--(axis cs:-4.29248016647964,0)
--(axis cs:-4.29248016647964,0)
--(axis cs:-4.31065393543838,0)
--(axis cs:-4.31065393543838,0)
--(axis cs:-4.32882770439712,0)
--(axis cs:-4.32882770439712,0)
--(axis cs:-4.34700147335586,0)
--(axis cs:-4.34700147335586,0)
--(axis cs:-4.36517524231459,0)
--(axis cs:-4.36517524231459,0)
--(axis cs:-4.38334901127333,0)
--(axis cs:-4.38334901127333,0)
--(axis cs:-4.40152278023207,0)
--(axis cs:-4.40152278023207,0)
--(axis cs:-4.41969654919081,0)
--(axis cs:-4.41969654919081,0)
--(axis cs:-4.43787031814955,0)
--(axis cs:-4.43787031814955,0)
--(axis cs:-4.45604408710829,0)
--(axis cs:-4.45604408710829,0)
--(axis cs:-4.47421785606702,0)
--(axis cs:-4.47421785606702,0)
--(axis cs:-4.49239162502576,0)
--(axis cs:-4.49239162502576,0)
--(axis cs:-4.5105653939845,0)
--(axis cs:-4.5105653939845,0)
--(axis cs:-4.52873916294324,0)
--(axis cs:-4.52873916294324,0)
--(axis cs:-4.54691293190197,0)
--(axis cs:-4.54691293190197,0)
--(axis cs:-4.56508670086071,0)
--(axis cs:-4.56508670086071,0)
--(axis cs:-4.58326046981945,0)
--(axis cs:-4.58326046981945,0)
--(axis cs:-4.60143423877819,0)
--(axis cs:-4.60143423877819,0)
--(axis cs:-4.61960800773693,0)
--(axis cs:-4.61960800773693,0)
--(axis cs:-4.63778177669566,0)
--(axis cs:-4.63778177669566,0)
--(axis cs:-4.6559555456544,0)
--(axis cs:-4.6559555456544,0)
--(axis cs:-4.67412931461314,0)
--(axis cs:-4.67412931461314,0)
--(axis cs:-4.69230308357188,0)
--(axis cs:-4.69230308357188,0)
--(axis cs:-4.71047685253062,0)
--(axis cs:-4.71047685253062,0)
--(axis cs:-4.72865062148935,0)
--(axis cs:-4.72865062148935,0)
--(axis cs:-4.74682439044809,0)
--(axis cs:-4.74682439044809,0)
--(axis cs:-4.76499815940683,0)
--(axis cs:-4.76499815940683,0)
--(axis cs:-4.78317192836557,0)
--(axis cs:-4.78317192836557,0)
--(axis cs:-4.80134569732431,0)
--(axis cs:-4.80134569732431,0)
--(axis cs:-4.81951946628305,0)
--(axis cs:-4.81951946628305,0)
--(axis cs:-4.83769323524178,0)
--(axis cs:-4.83769323524178,0)
--(axis cs:-4.85586700420052,0)
--(axis cs:-4.85586700420052,0)
--(axis cs:-4.87404077315926,0)
--(axis cs:-4.87404077315926,0)
--(axis cs:-4.892214542118,0)
--(axis cs:-4.892214542118,0)
--(axis cs:-4.91038831107674,0)
--(axis cs:-4.91038831107674,0)
--(axis cs:-4.92856208003547,0)
--(axis cs:-4.92856208003547,0)
--(axis cs:-4.94673584899421,0)
--(axis cs:-4.94673584899421,0)
--(axis cs:-4.96490961795295,0)
--(axis cs:-4.96490961795295,0)
--(axis cs:-4.98308338691169,0)
--(axis cs:-4.98308338691169,0)
--(axis cs:-5.00125715587042,0)
--(axis cs:-5.00125715587042,0)
--(axis cs:-5.01943092482916,0)
--(axis cs:-5.01943092482916,0)
--(axis cs:-5.0376046937879,0)
--(axis cs:-5.0376046937879,0)
--(axis cs:-5.05577846274664,0)
--(axis cs:-5.05577846274664,0)
--(axis cs:-5.07395223170538,0)
--(axis cs:-5.07395223170538,0)
--(axis cs:-5.09212600066411,0)
--(axis cs:-5.09212600066411,0)
--(axis cs:-5.11029976962285,0)
--(axis cs:-5.11029976962285,0)
--(axis cs:-5.12847353858159,0)
--(axis cs:-5.12847353858159,0)
--(axis cs:-5.14664730754033,0)
--(axis cs:-5.14664730754033,0)
--(axis cs:-5.16482107649907,0)
--(axis cs:-5.16482107649907,0)
--(axis cs:-5.1829948454578,0)
--(axis cs:-5.1829948454578,0)
--(axis cs:-5.20116861441654,0)
--(axis cs:-5.20116861441654,0)
--(axis cs:-5.21934238337528,0)
--(axis cs:-5.21934238337528,0)
--(axis cs:-5.23751615233402,0)
--(axis cs:-5.23751615233402,0)
--(axis cs:-5.25568992129276,0)
--(axis cs:-5.25568992129276,0)
--(axis cs:-5.2738636902515,0)
--(axis cs:-5.2738636902515,0)
--(axis cs:-5.29203745921023,0)
--(axis cs:-5.29203745921023,0)
--(axis cs:-5.31021122816897,0)
--(axis cs:-5.31021122816897,0)
--(axis cs:-5.32838499712771,0)
--(axis cs:-5.32838499712771,0)
--(axis cs:-5.34655876608645,0)
--(axis cs:-5.34655876608645,0)
--(axis cs:-5.36473253504519,0)
--(axis cs:-5.36473253504519,0)
--(axis cs:-5.38290630400392,0)
--(axis cs:-5.38290630400392,0)
--(axis cs:-5.40108007296266,0)
--(axis cs:-5.40108007296266,0)
--(axis cs:-5.4192538419214,0)
--(axis cs:-5.4192538419214,0)
--(axis cs:-5.43742761088014,0)
--(axis cs:-5.43742761088014,0)
--(axis cs:-5.45560137983887,0)
--(axis cs:-5.45560137983887,0)
--(axis cs:-5.47377514879761,0)
--(axis cs:-5.47377514879761,0)
--(axis cs:-5.49194891775635,0)
--(axis cs:-5.49194891775635,0)
--(axis cs:-5.51012268671509,0)
--(axis cs:-5.51012268671509,0)
--(axis cs:-5.52829645567383,0)
--(axis cs:-5.52829645567383,0)
--(axis cs:-5.54647022463256,0)
--(axis cs:-5.54647022463256,0)
--(axis cs:-5.5646439935913,0)
--(axis cs:-5.5646439935913,0)
--(axis cs:-5.58281776255004,0)
--(axis cs:-5.58281776255004,0)
--(axis cs:-5.60099153150878,0)
--(axis cs:-5.60099153150878,0)
--(axis cs:-5.61916530046752,0)
--(axis cs:-5.61916530046752,0)
--(axis cs:-5.63733906942625,0)
--(axis cs:-5.63733906942625,0)
--(axis cs:-5.65551283838499,0)
--(axis cs:-5.65551283838499,0)
--(axis cs:-5.67368660734373,0)
--(axis cs:-5.67368660734373,0)
--(axis cs:-5.69186037630247,0)
--(axis cs:-5.69186037630247,0)
--(axis cs:-5.71003414526121,0)
--(axis cs:-5.71003414526121,0)
--(axis cs:-5.72820791421995,0)
--(axis cs:-5.72820791421995,0)
--(axis cs:-5.74638168317868,0)
--(axis cs:-5.74638168317868,0)
--(axis cs:-5.76455545213742,0)
--(axis cs:-5.76455545213742,0)
--(axis cs:-5.78272922109616,0)
--(axis cs:-5.78272922109616,0)
--(axis cs:-5.8009029900549,0)
--(axis cs:-5.8009029900549,0)
--(axis cs:-5.81907675901363,0)
--(axis cs:-5.81907675901363,0)
--(axis cs:-5.83725052797237,0)
--(axis cs:-5.83725052797237,0)
--(axis cs:-5.85542429693111,0)
--(axis cs:-5.85542429693111,0)
--(axis cs:-5.87359806588985,0)
--(axis cs:-5.87359806588985,0)
--(axis cs:-5.89177183484859,0)
--(axis cs:-5.89177183484859,0)
--(axis cs:-5.90994560380732,0)
--(axis cs:-5.90994560380732,0)
--(axis cs:-5.92811937276606,0)
--(axis cs:-5.92811937276606,0)
--(axis cs:-5.9462931417248,0)
--(axis cs:-5.9462931417248,0)
--(axis cs:-5.96446691068354,0)
--(axis cs:-5.96446691068354,0)
--(axis cs:-5.98264067964228,0)
--(axis cs:-5.98264067964228,0)
--(axis cs:-6.00081444860101,0)
--(axis cs:-6.00081444860101,0)
--(axis cs:-6.01898821755975,0)
--(axis cs:-6.01898821755975,0)
--(axis cs:-6.03716198651849,0)
--(axis cs:-6.03716198651849,0)
--(axis cs:-6.05533575547723,0)
--(axis cs:-6.05533575547723,0)
--(axis cs:-6.07350952443597,0)
--(axis cs:-6.07350952443597,0)
--(axis cs:-6.0916832933947,0)
--(axis cs:-6.0916832933947,0)
--(axis cs:-6.10985706235344,0)
--(axis cs:-6.10985706235344,0)
--(axis cs:-6.12803083131218,0)
--(axis cs:-6.12803083131218,0)
--(axis cs:-6.14620460027092,0)
--(axis cs:-6.14620460027092,0)
--(axis cs:-6.16437836922966,0)
--(axis cs:-6.16437836922966,0)
--(axis cs:-6.1825521381884,0)
--(axis cs:-6.1825521381884,0)
--(axis cs:-6.20072590714713,0)
--(axis cs:-6.20072590714713,0)
--(axis cs:-6.21889967610587,0)
--(axis cs:-6.21889967610587,0)
--(axis cs:-6.23707344506461,0)
--(axis cs:-6.23707344506461,0)
--(axis cs:-6.25524721402335,0)
--(axis cs:-6.25524721402335,0)
--(axis cs:-6.27342098298208,0)
--(axis cs:-6.27342098298208,0)
--(axis cs:-6.29159475194082,0)
--(axis cs:-6.29159475194082,0)
--(axis cs:-6.30976852089956,0)
--(axis cs:-6.30976852089956,0)
--(axis cs:-6.3279422898583,0)
--(axis cs:-6.3279422898583,0)
--(axis cs:-6.34611605881704,0)
--(axis cs:-6.34611605881704,0)
--(axis cs:-6.36428982777577,0)
--(axis cs:-6.36428982777577,0)
--(axis cs:-6.38246359673451,0)
--(axis cs:-6.38246359673451,0)
--(axis cs:-6.40063736569325,0)
--(axis cs:-6.40063736569325,0)
--(axis cs:-6.41881113465199,0)
--(axis cs:-6.41881113465199,0)
--(axis cs:-6.43698490361073,0)
--(axis cs:-6.43698490361073,0)
--(axis cs:-6.45515867256946,0)
--(axis cs:-6.45515867256946,0)
--(axis cs:-6.4733324415282,0)
--(axis cs:-6.4733324415282,0)
--(axis cs:-6.49150621048694,0)
--(axis cs:-6.49150621048694,0)
--(axis cs:-6.50967997944568,0)
--(axis cs:-6.50967997944568,0)
--(axis cs:-6.52785374840442,0)
--(axis cs:-6.52785374840442,0)
--(axis cs:-6.54602751736316,0)
--(axis cs:-6.54602751736316,0)
--(axis cs:-6.56420128632189,0)
--(axis cs:-6.56420128632189,0)
--(axis cs:-6.58237505528063,0)
--(axis cs:-6.58237505528063,0)
--(axis cs:-6.60054882423937,0)
--(axis cs:-6.60054882423937,0)
--(axis cs:-6.61872259319811,0)
--(axis cs:-6.61872259319811,0)
--(axis cs:-6.63689636215685,0)
--(axis cs:-6.63689636215685,0)
--(axis cs:-6.65507013111558,0)
--(axis cs:-6.65507013111558,0)
--(axis cs:-6.67324390007432,0)
--(axis cs:-6.67324390007432,0)
--(axis cs:-6.69141766903306,0)
--(axis cs:-6.69141766903306,0)
--(axis cs:-6.7095914379918,0)
--(axis cs:-6.7095914379918,0)
--(axis cs:-6.72776520695053,0)
--(axis cs:-6.72776520695053,0)
--(axis cs:-6.74593897590927,0)
--(axis cs:-6.74593897590927,0)
--(axis cs:-6.76411274486801,0)
--(axis cs:-6.76411274486801,0)
--(axis cs:-6.78228651382675,0)
--(axis cs:-6.78228651382675,0)
--(axis cs:-6.80046028278549,0)
--(axis cs:-6.80046028278549,0)
--(axis cs:-6.81863405174422,0)
--(axis cs:-6.81863405174422,0)
--(axis cs:-6.83680782070296,0)
--(axis cs:-6.83680782070296,0)
--(axis cs:-6.8549815896617,0)
--(axis cs:-6.8549815896617,0)
--(axis cs:-6.87315535862044,0)
--(axis cs:-6.87315535862044,0)
--(axis cs:-6.89132912757918,0)
--(axis cs:-6.89132912757918,0)
--(axis cs:-6.90950289653791,0)
--(axis cs:-6.90950289653791,0)
--(axis cs:-6.92767666549665,0)
--(axis cs:-6.92767666549665,0)
--(axis cs:-6.94585043445539,0)
--(axis cs:-6.94585043445539,0)
--(axis cs:-6.96402420341413,0)
--(axis cs:-6.96402420341413,0)
--(axis cs:-6.98219797237287,0)
--(axis cs:-6.98219797237287,0)
--(axis cs:-7.00037174133161,0)
--(axis cs:-7.00037174133161,0)
--(axis cs:-7.01854551029034,0)
--(axis cs:-7.01854551029034,0)
--(axis cs:-7.03671927924908,0)
--(axis cs:-7.03671927924908,0)
--(axis cs:-7.05489304820782,0)
--(axis cs:-7.05489304820782,0)
--(axis cs:-7.07306681716656,0)
--(axis cs:-7.07306681716656,0)
--(axis cs:-7.09124058612529,0)
--(axis cs:-7.09124058612529,0)
--(axis cs:-7.10941435508403,0)
--(axis cs:-7.10941435508403,0)
--(axis cs:-7.12758812404277,0)
--(axis cs:-7.12758812404277,0)
--(axis cs:-7.14576189300151,0)
--(axis cs:-7.14576189300151,0)
--(axis cs:-7.16393566196025,0)
--(axis cs:-7.16393566196025,0)
--(axis cs:-7.18210943091898,0)
--(axis cs:-7.18210943091898,0)
--(axis cs:-7.20028319987772,0)
--(axis cs:-7.20028319987772,0)
--(axis cs:-7.21845696883646,0)
--(axis cs:-7.21845696883646,0)
--(axis cs:-7.2366307377952,0)
--(axis cs:-7.2366307377952,0)
--(axis cs:-7.25480450675394,0)
--(axis cs:-7.25480450675394,0)
--(axis cs:-7.27297827571267,0)
--(axis cs:-7.27297827571267,0)
--(axis cs:-7.29115204467141,0)
--(axis cs:-7.29115204467141,0)
--(axis cs:-7.30932581363015,0)
--(axis cs:-7.30932581363015,0)
--(axis cs:-7.32749958258889,0)
--(axis cs:-7.32749958258889,0)
--(axis cs:-7.34567335154763,0)
--(axis cs:-7.34567335154763,0)
--(axis cs:-7.36384712050636,0)
--(axis cs:-7.36384712050636,0)
--(axis cs:-7.3820208894651,0)
--(axis cs:-7.3820208894651,0)
--(axis cs:-7.40019465842384,0)
--(axis cs:-7.40019465842384,0)
--(axis cs:-7.41836842738258,0)
--(axis cs:-7.41836842738258,0)
--(axis cs:-7.43654219634132,0)
--(axis cs:-7.43654219634132,0)
--(axis cs:-7.45471596530006,0)
--(axis cs:-7.45471596530006,0)
--(axis cs:-7.47288973425879,0)
--(axis cs:-7.47288973425879,0)
--(axis cs:-7.49106350321753,0)
--(axis cs:-7.49106350321753,0)
--(axis cs:-7.50923727217627,0)
--(axis cs:-7.50923727217627,0)
--(axis cs:-7.52741104113501,0)
--(axis cs:-7.52741104113501,0)
--(axis cs:-7.54558481009374,0)
--(axis cs:-7.54558481009374,0)
--(axis cs:-7.56375857905248,0)
--(axis cs:-7.56375857905248,0)
--(axis cs:-7.58193234801122,0)
--(axis cs:-7.58193234801122,0)
--(axis cs:-7.60010611696996,0)
--(axis cs:-7.60010611696996,0)
--(axis cs:-7.6182798859287,0)
--(axis cs:-7.6182798859287,0)
--(axis cs:-7.63645365488743,0)
--(axis cs:-7.63645365488743,0)
--(axis cs:-7.65462742384617,0)
--(axis cs:-7.65462742384617,0)
--(axis cs:-7.67280119280491,0)
--(axis cs:-7.67280119280491,0)
--(axis cs:-7.69097496176365,0)
--(axis cs:-7.69097496176365,0)
--(axis cs:-7.70914873072239,0)
--(axis cs:-7.70914873072239,0)
--(axis cs:-7.72732249968112,0)
--(axis cs:-7.72732249968112,0)
--(axis cs:-7.74549626863986,0)
--(axis cs:-7.74549626863986,0)
--(axis cs:-7.7636700375986,0)
--(axis cs:-7.7636700375986,0)
--(axis cs:-7.78184380655734,0)
--(axis cs:-7.78184380655734,0)
--(axis cs:-7.80001757551608,0)
--(axis cs:-7.80001757551608,0)
--(axis cs:-7.81819134447481,0)
--(axis cs:-7.81819134447481,0)
--(axis cs:-7.83636511343355,0)
--(axis cs:-7.83636511343355,0)
--(axis cs:-7.85453888239229,0)
--(axis cs:-7.85453888239229,0)
--(axis cs:-7.87271265135103,0)
--(axis cs:-7.87271265135103,0)
--(axis cs:-7.89088642030977,0)
--(axis cs:-7.89088642030977,0)
--(axis cs:-7.90906018926851,0)
--(axis cs:-7.90906018926851,0)
--(axis cs:-7.92723395822724,0)
--(axis cs:-7.92723395822724,0)
--(axis cs:-7.94540772718598,0)
--(axis cs:-7.94540772718598,0)
--(axis cs:-7.96358149614472,0)
--(axis cs:-7.96358149614472,0)
--(axis cs:-7.98175526510346,0)
--(axis cs:-7.98175526510346,0)
--(axis cs:-7.99992903406219,0)
--(axis cs:-7.99992903406219,0)
--(axis cs:-8.01810280302093,0)
--(axis cs:-8.01810280302093,0)
--(axis cs:-8.03627657197967,0)
--(axis cs:-8.03627657197967,0)
--(axis cs:-8.05445034093841,0)
--(axis cs:-8.05445034093841,0)
--(axis cs:-8.07262410989715,0)
--(axis cs:-8.07262410989715,0)
--(axis cs:-8.09079787885588,0)
--(axis cs:-8.09079787885588,0)
--(axis cs:-8.10897164781462,0)
--(axis cs:-8.10897164781462,0)
--(axis cs:-8.12714541677336,0)
--(axis cs:-8.12714541677336,0)
--(axis cs:-8.1453191857321,0)
--(axis cs:-8.1453191857321,0)
--(axis cs:-8.16349295469084,0)
--(axis cs:-8.16349295469084,0)
--(axis cs:-8.18166672364957,0)
--(axis cs:-8.18166672364957,0)
--(axis cs:-8.19984049260831,0)
--(axis cs:-8.19984049260831,0)
--(axis cs:-8.21801426156705,0)
--(axis cs:-8.21801426156705,0)
--(axis cs:-8.23618803052579,0)
--(axis cs:-8.23618803052579,0)
--(axis cs:-8.25436179948453,0)
--(axis cs:-8.25436179948453,0)
--(axis cs:-8.27253556844327,0)
--(axis cs:-8.27253556844327,0)
--(axis cs:-8.290709337402,0)
--(axis cs:-8.290709337402,0)
--(axis cs:-8.30888310636074,0)
--(axis cs:-8.30888310636074,0)
--(axis cs:-8.32705687531948,0)
--(axis cs:-8.32705687531948,0)
--(axis cs:-8.34523064427822,0)
--(axis cs:-8.34523064427822,0)
--(axis cs:-8.36340441323695,0)
--(axis cs:-8.36340441323695,0)
--(axis cs:-8.38157818219569,0)
--(axis cs:-8.38157818219569,0)
--(axis cs:-8.39975195115443,0)
--(axis cs:-8.39975195115443,0)
--(axis cs:-8.41792572011317,0)
--(axis cs:-8.41792572011317,0)
--(axis cs:-8.43609948907191,0)
--(axis cs:-8.43609948907191,0)
--(axis cs:-8.45427325803064,0)
--(axis cs:-8.45427325803064,0)
--(axis cs:-8.47244702698938,0)
--(axis cs:-8.47244702698938,0)
--(axis cs:-8.49062079594812,0)
--(axis cs:-8.49062079594812,0)
--(axis cs:-8.50879456490686,0)
--(axis cs:-8.50879456490686,0)
--(axis cs:-8.5269683338656,0)
--(axis cs:-8.5269683338656,0)
--(axis cs:-8.54514210282433,0)
--(axis cs:-8.54514210282433,0)
--(axis cs:-8.56331587178307,0)
--(axis cs:-8.56331587178307,0)
--(axis cs:-8.58148964074181,0)
--(axis cs:-8.58148964074181,0)
--(axis cs:-8.59966340970055,0)
--(axis cs:-8.59966340970055,0)
--(axis cs:-8.61783717865929,0)
--(axis cs:-8.61783717865929,0)
--(axis cs:-8.63601094761802,0)
--(axis cs:-8.63601094761802,0)
--(axis cs:-8.65418471657676,0)
--(axis cs:-8.65418471657676,0)
--(axis cs:-8.6723584855355,0)
--(axis cs:-8.6723584855355,0)
--(axis cs:-8.69053225449424,0)
--(axis cs:-8.69053225449424,0)
--(axis cs:-8.70870602345298,0)
--(axis cs:-8.70870602345298,0)
--(axis cs:-8.72687979241172,0)
--(axis cs:-8.72687979241172,0)
--(axis cs:-8.74505356137045,0)
--(axis cs:-8.74505356137045,0)
--(axis cs:-8.76322733032919,0)
--(axis cs:-8.76322733032919,0)
--(axis cs:-8.78140109928793,0)
--(axis cs:-8.78140109928793,0)
--(axis cs:-8.79957486824667,0)
--(axis cs:-8.79957486824667,0)
--(axis cs:-8.8177486372054,0)
--(axis cs:-8.8177486372054,0)
--(axis cs:-8.83592240616414,0)
--(axis cs:-8.83592240616414,0)
--(axis cs:-8.85409617512288,0)
--(axis cs:-8.85409617512288,0)
--(axis cs:-8.87226994408162,0)
--(axis cs:-8.87226994408162,0)
--(axis cs:-8.89044371304036,0)
--(axis cs:-8.89044371304036,0)
--(axis cs:-8.90861748199909,0)
--(axis cs:-8.90861748199909,0)
--(axis cs:-8.92679125095783,0)
--(axis cs:-8.92679125095783,0)
--(axis cs:-8.94496501991657,0)
--(axis cs:-8.94496501991657,0)
--(axis cs:-8.96313878887531,0)
--(axis cs:-8.96313878887531,0)
--(axis cs:-8.98131255783405,0)
--(axis cs:-8.98131255783405,0)
--(axis cs:-8.99948632679278,0)
--(axis cs:-8.99948632679278,0)
--(axis cs:-9.01766009575152,0)
--(axis cs:-9.01766009575152,0)
--(axis cs:-9.03583386471026,0)
--(axis cs:-9.03583386471026,0)
--(axis cs:-9.054007633669,0)
--(axis cs:-9.054007633669,0)
--(axis cs:-9.07218140262774,0)
--(axis cs:-9.07218140262774,0)
--(axis cs:-9.09035517158647,0)
--(axis cs:-9.09035517158647,0)
--(axis cs:-9.10852894054521,0)
--(axis cs:-9.10852894054521,0)
--(axis cs:-9.12670270950395,0)
--(axis cs:-9.12670270950395,0)
--(axis cs:-9.14487647846269,0)
--(axis cs:-9.14487647846269,0)
--(axis cs:-9.16305024742143,0)
--(axis cs:-9.16305024742143,0)
--(axis cs:-9.18122401638017,0)
--(axis cs:-9.18122401638017,0)
--(axis cs:-9.1993977853389,0)
--(axis cs:-9.1993977853389,0)
--(axis cs:-9.21757155429764,0)
--(axis cs:-9.21757155429764,0)
--(axis cs:-9.23574532325638,0)
--(axis cs:-9.23574532325638,0)
--(axis cs:-9.25391909221512,0)
--(axis cs:-9.25391909221512,0)
--(axis cs:-9.27209286117385,0)
--(axis cs:-9.27209286117385,0)
--(axis cs:-9.29026663013259,0)
--(axis cs:-9.29026663013259,0)
--(axis cs:-9.30844039909133,0)
--(axis cs:-9.30844039909133,0)
--(axis cs:-9.32661416805007,0)
--(axis cs:-9.32661416805007,0)
--(axis cs:-9.34478793700881,0)
--(axis cs:-9.34478793700881,0)
--(axis cs:-9.36296170596754,0)
--(axis cs:-9.36296170596754,0)
--(axis cs:-9.38113547492628,0)
--(axis cs:-9.38113547492628,0)
--(axis cs:-9.39930924388502,0)
--(axis cs:-9.39930924388502,0)
--(axis cs:-9.41748301284376,0)
--(axis cs:-9.41748301284376,0)
--(axis cs:-9.4356567818025,0)
--(axis cs:-9.4356567818025,0)
--(axis cs:-9.45383055076123,0)
--(axis cs:-9.45383055076123,0)
--(axis cs:-9.47200431971997,0)
--(axis cs:-9.47200431971997,0)
--(axis cs:-9.49017808867871,0)
--(axis cs:-9.49017808867871,0)
--(axis cs:-9.50835185763745,0)
--(axis cs:-9.50835185763745,0)
--(axis cs:-9.52652562659619,0)
--(axis cs:-9.52652562659619,0)
--(axis cs:-9.54469939555493,0)
--(axis cs:-9.54469939555493,0)
--(axis cs:-9.56287316451366,0)
--(axis cs:-9.56287316451366,0)
--(axis cs:-9.5810469334724,0)
--(axis cs:-9.5810469334724,0)
--(axis cs:-9.59922070243114,0)
--(axis cs:-9.59922070243114,0)
--(axis cs:-9.61739447138988,0)
--(axis cs:-9.61739447138988,0)
--(axis cs:-9.63556824034861,0)
--(axis cs:-9.63556824034861,0)
--(axis cs:-9.65374200930735,0)
--(axis cs:-9.65374200930735,0)
--(axis cs:-9.67191577826609,0)
--(axis cs:-9.67191577826609,0)
--(axis cs:-9.69008954722483,0)
--(axis cs:-9.69008954722483,0)
--(axis cs:-9.70826331618357,0)
--(axis cs:-9.70826331618357,0)
--(axis cs:-9.7264370851423,0)
--(axis cs:-9.7264370851423,0)
--(axis cs:-9.74461085410104,0)
--(axis cs:-9.74461085410104,0)
--(axis cs:-9.76278462305978,0)
--(axis cs:-9.76278462305978,0)
--(axis cs:-9.78095839201852,0)
--(axis cs:-9.78095839201852,0)
--(axis cs:-9.79913216097726,0)
--(axis cs:-9.79913216097726,0)
--(axis cs:-9.81730592993599,0)
--(axis cs:-9.81730592993599,0)
--(axis cs:-9.83547969889473,0)
--(axis cs:-9.83547969889473,0)
--(axis cs:-9.85365346785347,0)
--(axis cs:-9.85365346785347,0)
--(axis cs:-9.87182723681221,0)
--(axis cs:-9.87182723681221,0)
--(axis cs:-9.89000100577095,0)
--(axis cs:-9.89000100577095,0)
--(axis cs:-9.90817477472968,0)
--(axis cs:-9.90817477472968,0)
--(axis cs:-9.92634854368842,0)
--(axis cs:-9.92634854368842,0)
--(axis cs:-9.94452231264716,0)
--(axis cs:-9.94452231264716,0)
--(axis cs:-9.9626960816059,0)
--(axis cs:-9.9626960816059,0)
--(axis cs:-9.98086985056464,0)
--(axis cs:-9.98086985056464,0)
--(axis cs:-9.99904361952337,0)
--(axis cs:-9.99904361952337,0)
--(axis cs:-10.0172173884821,0)
--(axis cs:-10.0172173884821,0)
--(axis cs:-10.0353911574409,0)
--(axis cs:-10.0353911574409,0)
--(axis cs:-10.0535649263996,0)
--(axis cs:-10.0535649263996,0)
--(axis cs:-10.0717386953583,0)
--(axis cs:-10.0717386953583,0)
--(axis cs:-10.0899124643171,0)
--(axis cs:-10.0899124643171,0)
--(axis cs:-10.1080862332758,0)
--(axis cs:-10.1080862332758,0)
--(axis cs:-10.1262600022345,0)
--(axis cs:-10.1262600022345,0)
--(axis cs:-10.1444337711933,0)
--(axis cs:-10.1444337711933,0)
--(axis cs:-10.162607540152,0)
--(axis cs:-10.162607540152,0)
--(axis cs:-10.1807813091108,0)
--(axis cs:-10.1807813091108,0)
--(axis cs:-10.1989550780695,0)
--(axis cs:-10.1989550780695,0)
--(axis cs:-10.2171288470282,0)
--(axis cs:-10.2171288470282,0)
--(axis cs:-10.235302615987,0)
--(axis cs:-10.235302615987,0)
--(axis cs:-10.2534763849457,0)
--(axis cs:-10.2534763849457,0)
--(axis cs:-10.2716501539044,0)
--(axis cs:-10.2716501539044,0)
--(axis cs:-10.2898239228632,0)
--(axis cs:-10.2898239228632,0)
--(axis cs:-10.3079976918219,0)
--(axis cs:-10.3079976918219,0)
--(axis cs:-10.3261714607807,0)
--(axis cs:-10.3261714607807,0)
--(axis cs:-10.3443452297394,0)
--(axis cs:-10.3443452297394,0)
--(axis cs:-10.3625189986981,0)
--(axis cs:-10.3625189986981,0)
--(axis cs:-10.3806927676569,0)
--(axis cs:-10.3806927676569,0)
--(axis cs:-10.3988665366156,0)
--(axis cs:-10.3988665366156,0)
--(axis cs:-10.4170403055743,0)
--(axis cs:-10.4170403055743,0)
--(axis cs:-10.4352140745331,0)
--(axis cs:-10.4352140745331,0)
--(axis cs:-10.4533878434918,0)
--(axis cs:-10.4533878434918,0)
--(axis cs:-10.4715616124506,0)
--(axis cs:-10.4715616124506,0)
--(axis cs:-10.4897353814093,0)
--(axis cs:-10.4897353814093,0)
--(axis cs:-10.507909150368,0)
--(axis cs:-10.507909150368,0)
--(axis cs:-10.5260829193268,0)
--(axis cs:-10.5260829193268,0)
--(axis cs:-10.5442566882855,0)
--(axis cs:-10.5442566882855,0)
--(axis cs:-10.5624304572443,0)
--(axis cs:-10.5624304572443,0)
--(axis cs:-10.580604226203,0)
--(axis cs:-10.580604226203,0)
--(axis cs:-10.5987779951617,0)
--(axis cs:-10.5987779951617,0)
--(axis cs:-10.6169517641205,0)
--(axis cs:-10.6169517641205,0)
--(axis cs:-10.6351255330792,0)
--(axis cs:-10.6351255330792,0)
--(axis cs:-10.6532993020379,0)
--(axis cs:-10.6532993020379,0)
--(axis cs:-10.6714730709967,0)
--(axis cs:-10.6714730709967,0)
--(axis cs:-10.6896468399554,0)
--(axis cs:-10.6896468399554,0)
--(axis cs:-10.7078206089142,0)
--(axis cs:-10.7078206089142,0)
--(axis cs:-10.7259943778729,0)
--(axis cs:-10.7259943778729,0)
--(axis cs:-10.7441681468316,0)
--(axis cs:-10.7441681468316,0)
--(axis cs:-10.7623419157904,0)
--(axis cs:-10.7623419157904,0)
--(axis cs:-10.7805156847491,0)
--(axis cs:-10.7805156847491,0)
--(axis cs:-10.7986894537078,0)
--(axis cs:-10.7986894537078,0)
--(axis cs:-10.8168632226666,0)
--(axis cs:-10.8168632226666,0)
--(axis cs:-10.8350369916253,0)
--(axis cs:-10.8350369916253,0)
--(axis cs:-10.8532107605841,0)
--(axis cs:-10.8532107605841,0)
--(axis cs:-10.8713845295428,0)
--(axis cs:-10.8713845295428,0)
--(axis cs:-10.8895582985015,0)
--(axis cs:-10.8895582985015,0)
--(axis cs:-10.9077320674603,0)
--(axis cs:-10.9077320674603,0)
--(axis cs:-10.925905836419,0)
--(axis cs:-10.925905836419,0)
--(axis cs:-10.9440796053778,0)
--(axis cs:-10.9440796053778,0)
--(axis cs:-10.9622533743365,0)
--(axis cs:-10.9622533743365,0)
--(axis cs:-10.9804271432952,0)
--(axis cs:-10.9804271432952,0)
--(axis cs:-10.998600912254,0)
--(axis cs:-10.998600912254,0)
--(axis cs:-11.0167746812127,0)
--(axis cs:-11.0167746812127,0)
--(axis cs:-11.0349484501714,0)
--(axis cs:-11.0349484501714,0)
--(axis cs:-11.0531222191302,0)
--(axis cs:-11.0531222191302,0)
--(axis cs:-11.0712959880889,0)
--(axis cs:-11.0712959880889,0)
--(axis cs:-11.0894697570477,0)
--(axis cs:-11.0894697570477,0)
--(axis cs:-11.1076435260064,0)
--(axis cs:-11.1076435260064,0)
--(axis cs:-11.1258172949651,0)
--(axis cs:-11.1258172949651,0)
--(axis cs:-11.1439910639239,0)
--(axis cs:-11.1439910639239,0)
--(axis cs:-11.1621648328826,0)
--(axis cs:-11.1621648328826,0)
--(axis cs:-11.1803386018413,0)
--(axis cs:-11.1803386018413,0)
--(axis cs:-11.1985123708001,0)
--(axis cs:-11.1985123708001,0)
--(axis cs:-11.2166861397588,0)
--(axis cs:-11.2166861397588,0)
--(axis cs:-11.2348599087176,0)
--(axis cs:-11.2348599087176,0)
--(axis cs:-11.2530336776763,0)
--(axis cs:-11.2530336776763,0)
--(axis cs:-11.271207446635,0)
--(axis cs:-11.271207446635,0)
--(axis cs:-11.2893812155938,0)
--(axis cs:-11.2893812155938,0)
--(axis cs:-11.3075549845525,0)
--(axis cs:-11.3075549845525,0)
--(axis cs:-11.3257287535112,0)
--(axis cs:-11.3257287535112,0)
--(axis cs:-11.34390252247,0)
--(axis cs:-11.34390252247,0)
--(axis cs:-11.3620762914287,0)
--(axis cs:-11.3620762914287,0)
--(axis cs:-11.3802500603875,0)
--(axis cs:-11.3802500603875,0)
--(axis cs:-11.3984238293462,0)
--(axis cs:-11.3984238293462,0)
--(axis cs:-11.4165975983049,0)
--(axis cs:-11.4165975983049,0)
--(axis cs:-11.4347713672637,0)
--(axis cs:-11.4347713672637,0)
--(axis cs:-11.4529451362224,0)
--(axis cs:-11.4529451362224,0)
--(axis cs:-11.4711189051812,0)
--(axis cs:-11.4711189051812,0)
--(axis cs:-11.4892926741399,0)
--(axis cs:-11.4892926741399,0)
--(axis cs:-11.5074664430986,0)
--(axis cs:-11.5074664430986,0)
--(axis cs:-11.5256402120574,0)
--(axis cs:-11.5256402120574,0)
--(axis cs:-11.5438139810161,0)
--(axis cs:-11.5438139810161,0)
--(axis cs:-11.5619877499748,0)
--(axis cs:-11.5619877499748,0)
--(axis cs:-11.5801615189336,0)
--(axis cs:-11.5801615189336,0)
--(axis cs:-11.5983352878923,0)
--(axis cs:-11.5983352878923,0)
--(axis cs:-11.6165090568511,0)
--(axis cs:-11.6165090568511,0)
--(axis cs:-11.6346828258098,0)
--(axis cs:-11.6346828258098,0)
--(axis cs:-11.6528565947685,0)
--(axis cs:-11.6528565947685,0)
--(axis cs:-11.6710303637273,0)
--(axis cs:-11.6710303637273,0)
--(axis cs:-11.689204132686,0)
--(axis cs:-11.689204132686,0)
--(axis cs:-11.7073779016447,0)
--(axis cs:-11.7073779016447,0)
--(axis cs:-11.7255516706035,0)
--(axis cs:-11.7255516706035,0)
--(axis cs:-11.7437254395622,0)
--(axis cs:-11.7437254395622,0)
--(axis cs:-11.761899208521,0)
--(axis cs:-11.761899208521,0)
--(axis cs:-11.7800729774797,0)
--(axis cs:-11.7800729774797,0)
--(axis cs:-11.7982467464384,0)
--(axis cs:-11.7982467464384,0)
--(axis cs:-11.8164205153972,0)
--(axis cs:-11.8164205153972,0)
--(axis cs:-11.8345942843559,0)
--(axis cs:-11.8345942843559,0)
--(axis cs:-11.8527680533147,0)
--(axis cs:-11.8527680533147,0)
--(axis cs:-11.8709418222734,0)
--(axis cs:-11.8709418222734,0)
--(axis cs:-11.8891155912321,0)
--(axis cs:-11.8891155912321,0)
--(axis cs:-11.9072893601909,0)
--(axis cs:-11.9072893601909,0)
--(axis cs:-11.9254631291496,0)
--(axis cs:-11.9254631291496,0)
--(axis cs:-11.9436368981083,0)
--(axis cs:-11.9436368981083,0)
--(axis cs:-11.9618106670671,0)
--(axis cs:-11.9618106670671,0)
--(axis cs:-11.9799844360258,0)
--(axis cs:-11.9799844360258,0)
--(axis cs:-11.9981582049846,0)
--(axis cs:-11.9981582049846,0)
--(axis cs:-12.0163319739433,0)
--(axis cs:-12.0163319739433,0)
--(axis cs:-12.034505742902,0)
--(axis cs:-12.034505742902,0)
--(axis cs:-12.0526795118608,0)
--(axis cs:-12.0526795118608,0)
--(axis cs:-12.0708532808195,0)
--(axis cs:-12.0708532808195,0)
--(axis cs:-12.0890270497782,0)
--(axis cs:-12.0890270497782,0)
--(axis cs:-12.107200818737,0)
--(axis cs:-12.107200818737,0)
--(axis cs:-12.1253745876957,0)
--(axis cs:-12.1253745876957,0)
--(axis cs:-12.1435483566545,0)
--(axis cs:-12.1435483566545,0)
--(axis cs:-12.1617221256132,0)
--(axis cs:-12.1617221256132,0)
--(axis cs:-12.1798958945719,0)
--(axis cs:-12.1798958945719,0)
--(axis cs:-12.1980696635307,0)
--(axis cs:-12.1980696635307,0)
--(axis cs:-12.2162434324894,0)
--(axis cs:-12.2162434324894,0)
--(axis cs:-12.2344172014481,0)
--(axis cs:-12.2344172014481,0)
--(axis cs:-12.2525909704069,0)
--(axis cs:-12.2525909704069,0)
--(axis cs:-12.2707647393656,0)
--(axis cs:-12.2707647393656,0)
--(axis cs:-12.2889385083244,0)
--(axis cs:-12.2889385083244,0)
--(axis cs:-12.3071122772831,0)
--(axis cs:-12.3071122772831,0)
--(axis cs:-12.3252860462418,0)
--(axis cs:-12.3252860462418,0)
--(axis cs:-12.3434598152006,0)
--(axis cs:-12.3434598152006,0)
--(axis cs:-12.3616335841593,0)
--(axis cs:-12.3616335841593,0)
--(axis cs:-12.3798073531181,0)
--(axis cs:-12.3798073531181,0)
--(axis cs:-12.3979811220768,0)
--(axis cs:-12.3979811220768,0)
--(axis cs:-12.4161548910355,0)
--(axis cs:-12.4161548910355,0)
--(axis cs:-12.4343286599943,0)
--(axis cs:-12.4343286599943,0)
--(axis cs:-12.452502428953,0)
--(axis cs:-12.452502428953,0)
--(axis cs:-12.4706761979117,0)
--(axis cs:-12.4706761979117,0)
--(axis cs:-12.4888499668705,0)
--(axis cs:-12.4888499668705,0)
--(axis cs:-12.5070237358292,0)
--(axis cs:-12.5070237358292,0)
--(axis cs:-12.525197504788,0)
--(axis cs:-12.525197504788,0)
--(axis cs:-12.5433712737467,0)
--(axis cs:-12.5433712737467,0)
--(axis cs:-12.5615450427054,0)
--(axis cs:-12.5615450427054,0)
--(axis cs:-12.5797188116642,0)
--(axis cs:-12.5797188116642,0)
--(axis cs:-12.5978925806229,0)
--(axis cs:-12.5978925806229,0)
--(axis cs:-12.6160663495816,0)
--(axis cs:-12.6160663495816,0)
--(axis cs:-12.6342401185404,0)
--(axis cs:-12.6342401185404,0)
--(axis cs:-12.6524138874991,0)
--(axis cs:-12.6524138874991,0)
--(axis cs:-12.6705876564579,0)
--(axis cs:-12.6705876564579,0)
--(axis cs:-12.6887614254166,0)
--(axis cs:-12.6887614254166,0)
--(axis cs:-12.7069351943753,0)
--(axis cs:-12.7069351943753,0)
--(axis cs:-12.7251089633341,0)
--(axis cs:-12.7251089633341,0)
--(axis cs:-12.7432827322928,0)
--(axis cs:-12.7432827322928,0)
--(axis cs:-12.7614565012516,0)
--(axis cs:-12.7614565012516,0)
--(axis cs:-12.7796302702103,0)
--(axis cs:-12.7796302702103,0)
--(axis cs:-12.797804039169,0)
--(axis cs:-12.797804039169,0)
--(axis cs:-12.8159778081278,0)
--(axis cs:-12.8159778081278,0)
--(axis cs:-12.8341515770865,0)
--(axis cs:-12.8341515770865,0)
--(axis cs:-12.8523253460452,0)
--(axis cs:-12.8523253460452,0)
--(axis cs:-12.870499115004,0)
--(axis cs:-12.870499115004,0)
--(axis cs:-12.8886728839627,0)
--(axis cs:-12.8886728839627,0)
--(axis cs:-12.9068466529215,0)
--(axis cs:-12.9068466529215,0)
--(axis cs:-12.9250204218802,0)
--(axis cs:-12.9250204218802,0)
--(axis cs:-12.9431941908389,0)
--(axis cs:-12.9431941908389,0)
--(axis cs:-12.9613679597977,0)
--(axis cs:-12.9613679597977,0)
--(axis cs:-12.9795417287564,0)
--(axis cs:-12.9795417287564,0)
--(axis cs:-12.9977154977151,0)
--(axis cs:-12.9977154977151,0)
--(axis cs:-13.0158892666739,0)
--(axis cs:-13.0158892666739,0)
--(axis cs:-13.0340630356326,0)
--(axis cs:-13.0340630356326,0)
--(axis cs:-13.0522368045914,0)
--(axis cs:-13.0522368045914,0)
--(axis cs:-13.0704105735501,0)
--(axis cs:-13.0704105735501,0)
--(axis cs:-13.0885843425088,0)
--(axis cs:-13.0885843425088,0)
--(axis cs:-13.1067581114676,0)
--(axis cs:-13.1067581114676,0)
--(axis cs:-13.1249318804263,0)
--(axis cs:-13.1249318804263,0)
--(axis cs:-13.143105649385,0)
--(axis cs:-13.143105649385,0)
--(axis cs:-13.1612794183438,0)
--(axis cs:-13.1612794183438,0)
--(axis cs:-13.1794531873025,0)
--(axis cs:-13.1794531873025,0)
--(axis cs:-13.1976269562613,0)
--(axis cs:-13.1976269562613,0)
--(axis cs:-13.21580072522,0)
--(axis cs:-13.21580072522,0)
--(axis cs:-13.2339744941787,0)
--(axis cs:-13.2339744941787,0)
--(axis cs:-13.2521482631375,0)
--(axis cs:-13.2521482631375,0)
--(axis cs:-13.2703220320962,0)
--(axis cs:-13.2703220320962,0)
--(axis cs:-13.288495801055,0)
--(axis cs:-13.288495801055,0)
--(axis cs:-13.3066695700137,0)
--(axis cs:-13.3066695700137,0)
--(axis cs:-13.3248433389724,0)
--(axis cs:-13.3248433389724,0)
--(axis cs:-13.3430171079312,0)
--(axis cs:-13.3430171079312,0)
--(axis cs:-13.3611908768899,0)
--(axis cs:-13.3611908768899,0)
--(axis cs:-13.3793646458486,0)
--(axis cs:-13.3793646458486,0)
--(axis cs:-13.3975384148074,0)
--(axis cs:-13.3975384148074,0)
--(axis cs:-13.4157121837661,0)
--(axis cs:-13.4157121837661,0)
--(axis cs:-13.4338859527249,0)
--(axis cs:-13.4338859527249,0)
--(axis cs:-13.4520597216836,0)
--(axis cs:-13.4520597216836,0)
--(axis cs:-13.4702334906423,0)
--(axis cs:-13.4702334906423,0)
--(axis cs:-13.4884072596011,0)
--(axis cs:-13.4884072596011,0)
--(axis cs:-13.5065810285598,0)
--(axis cs:-13.5065810285598,0)
--(axis cs:-13.5247547975185,0)
--(axis cs:-13.5247547975185,0)
--(axis cs:-13.5429285664773,0)
--(axis cs:-13.5429285664773,0)
--(axis cs:-13.561102335436,0)
--(axis cs:-13.561102335436,0)
--(axis cs:-13.5792761043948,0)
--(axis cs:-13.5792761043948,0)
--(axis cs:-13.5974498733535,0)
--(axis cs:-13.5974498733535,0)
--(axis cs:-13.6156236423122,0)
--(axis cs:-13.6156236423122,0)
--(axis cs:-13.633797411271,0)
--(axis cs:-13.633797411271,0)
--(axis cs:-13.6519711802297,0)
--(axis cs:-13.6519711802297,0)
--(axis cs:-13.6701449491885,0)
--(axis cs:-13.6701449491885,0)
--(axis cs:-13.6883187181472,0)
--(axis cs:-13.6883187181472,0)
--(axis cs:-13.7064924871059,0)
--(axis cs:-13.7064924871059,0)
--(axis cs:-13.7246662560647,0)
--(axis cs:-13.7246662560647,0)
--(axis cs:-13.7428400250234,0)
--(axis cs:-13.7428400250234,0)
--(axis cs:-13.7610137939821,0)
--(axis cs:-13.7610137939821,0)
--(axis cs:-13.7791875629409,0)
--(axis cs:-13.7791875629409,0)
--(axis cs:-13.7973613318996,0)
--(axis cs:-13.7973613318996,0)
--(axis cs:-13.8155351008584,0)
--(axis cs:-13.8155351008584,0)
--(axis cs:-13.8337088698171,0)
--(axis cs:-13.8337088698171,0)
--(axis cs:-13.8518826387758,0)
--(axis cs:-13.8518826387758,0)
--(axis cs:-13.8700564077346,0)
--(axis cs:-13.8700564077346,0)
--(axis cs:-13.8882301766933,0)
--(axis cs:-13.8882301766933,0)
--(axis cs:-13.906403945652,0)
--(axis cs:-13.906403945652,0)
--(axis cs:-13.9245777146108,0)
--(axis cs:-13.9245777146108,0)
--(axis cs:-13.9427514835695,0)
--(axis cs:-13.9427514835695,0)
--(axis cs:-13.9609252525283,0)
--(axis cs:-13.9609252525283,0)
--(axis cs:-13.979099021487,0)
--(axis cs:-13.979099021487,0)
--(axis cs:-13.9972727904457,0)
--(axis cs:-13.9972727904457,0)
--(axis cs:-14.0154465594045,0)
--(axis cs:-14.0154465594045,0)
--(axis cs:-14.0336203283632,0)
--(axis cs:-14.0336203283632,0)
--(axis cs:-14.0517940973219,0)
--(axis cs:-14.0517940973219,0)
--(axis cs:-14.0699678662807,0)
--(axis cs:-14.0699678662807,0)
--(axis cs:-14.0881416352394,0)
--(axis cs:-14.0881416352394,0)
--(axis cs:-14.1063154041982,0)
--(axis cs:-14.1063154041982,0)
--(axis cs:-14.1244891731569,0)
--(axis cs:-14.1244891731569,0)
--(axis cs:-14.1426629421156,0)
--(axis cs:-14.1426629421156,0)
--(axis cs:-14.1608367110744,0)
--(axis cs:-14.1608367110744,0)
--(axis cs:-14.1790104800331,0)
--(axis cs:-14.1790104800331,0)
--(axis cs:-14.1971842489919,0)
--(axis cs:-14.1971842489919,0)
--(axis cs:-14.2153580179506,0)
--(axis cs:-14.2153580179506,0)
--(axis cs:-14.2335317869093,0)
--(axis cs:-14.2335317869093,0)
--(axis cs:-14.2517055558681,0)
--(axis cs:-14.2517055558681,0)
--(axis cs:-14.2698793248268,0)
--(axis cs:-14.2698793248268,0)
--(axis cs:-14.2880530937855,0)
--(axis cs:-14.2880530937855,0)
--(axis cs:-14.3062268627443,0)
--(axis cs:-14.3062268627443,0)
--(axis cs:-14.324400631703,0)
--(axis cs:-14.324400631703,0)
--(axis cs:-14.3425744006618,0)
--(axis cs:-14.3425744006618,0)
--(axis cs:-14.3607481696205,0)
--(axis cs:-14.3607481696205,0)
--(axis cs:-14.3789219385792,0)
--(axis cs:-14.3789219385792,0)
--(axis cs:-14.397095707538,0)
--(axis cs:-14.397095707538,0)
--(axis cs:-14.4152694764967,0)
--(axis cs:-14.4152694764967,0)
--(axis cs:-14.4334432454554,0)
--(axis cs:-14.4334432454554,0)
--(axis cs:-14.4516170144142,0)
--(axis cs:-14.4516170144142,0)
--(axis cs:-14.4697907833729,0)
--(axis cs:-14.4697907833729,0)
--(axis cs:-14.4879645523317,0)
--(axis cs:-14.4879645523317,0)
--(axis cs:-14.5061383212904,0)
--(axis cs:-14.5061383212904,0)
--(axis cs:-14.5243120902491,0)
--(axis cs:-14.5243120902491,0)
--(axis cs:-14.5424858592079,0)
--(axis cs:-14.5424858592079,0)
--(axis cs:-14.5606596281666,0)
--(axis cs:-14.5606596281666,0)
--(axis cs:-14.5788333971254,0)
--(axis cs:-14.5788333971254,0)
--(axis cs:-14.5970071660841,0)
--(axis cs:-14.5970071660841,0)
--(axis cs:-14.6151809350428,0)
--(axis cs:-14.6151809350428,0)
--(axis cs:-14.6333547040016,0)
--(axis cs:-14.6333547040016,0)
--(axis cs:-14.6515284729603,0)
--(axis cs:-14.6515284729603,0)
--(axis cs:-14.669702241919,0)
--(axis cs:-14.669702241919,0)
--(axis cs:-14.6878760108778,0)
--(axis cs:-14.6878760108778,0)
--(axis cs:-14.7060497798365,0)
--(axis cs:-14.7060497798365,0)
--(axis cs:-14.7242235487953,0)
--(axis cs:-14.7242235487953,0)
--(axis cs:-14.742397317754,0)
--(axis cs:-14.742397317754,0)
--(axis cs:-14.7605710867127,0)
--(axis cs:-14.7605710867127,0)
--(axis cs:-14.7787448556715,0)
--(axis cs:-14.7787448556715,0)
--(axis cs:-14.7969186246302,0)
--(axis cs:-14.7969186246302,0)
--(axis cs:-14.8150923935889,0)
--(axis cs:-14.8150923935889,0)
--(axis cs:-14.8332661625477,0)
--(axis cs:-14.8332661625477,0)
--(axis cs:-14.8514399315064,0)
--(axis cs:-14.8514399315064,0)
--(axis cs:-14.8696137004652,0)
--(axis cs:-14.8696137004652,0)
--(axis cs:-14.8877874694239,0)
--(axis cs:-14.8877874694239,0)
--(axis cs:-14.9059612383826,0)
--(axis cs:-14.9059612383826,0)
--(axis cs:-14.9241350073414,0)
--(axis cs:-14.9241350073414,0)
--(axis cs:-14.9423087763001,0)
--(axis cs:-14.9423087763001,0)
--(axis cs:-14.9604825452588,0)
--(axis cs:-14.9604825452588,0)
--(axis cs:-14.9786563142176,0)
--(axis cs:-14.9786563142176,0)
--(axis cs:-14.9968300831763,0)
--(axis cs:-14.9968300831763,0)
--(axis cs:-15.0150038521351,0)
--(axis cs:-15.0150038521351,0)
--(axis cs:-15.0331776210938,0)
--(axis cs:-15.0331776210938,0)
--(axis cs:-15.0513513900525,0)
--(axis cs:-15.0513513900525,0)
--(axis cs:-15.0695251590113,0)
--(axis cs:-15.0695251590113,0)
--(axis cs:-15.08769892797,0)
--(axis cs:-15.08769892797,0)
--(axis cs:-15.1058726969288,0)
--(axis cs:-15.1058726969288,0)
--(axis cs:-15.1240464658875,0)
--(axis cs:-15.1240464658875,0)
--(axis cs:-15.1422202348462,0)
--(axis cs:-15.1422202348462,0)
--(axis cs:-15.160394003805,0)
--(axis cs:-15.160394003805,0)
--(axis cs:-15.1785677727637,0)
--(axis cs:-15.1785677727637,0)
--(axis cs:-15.1967415417224,0)
--(axis cs:-15.1967415417224,0)
--(axis cs:-15.2149153106812,0)
--(axis cs:-15.2149153106812,0)
--(axis cs:-15.2330890796399,0)
--(axis cs:-15.2330890796399,0)
--(axis cs:-15.2512628485987,0)
--(axis cs:-15.2512628485987,0)
--(axis cs:-15.2694366175574,0)
--(axis cs:-15.2694366175574,0)
--(axis cs:-15.2876103865161,0)
--(axis cs:-15.2876103865161,0)
--(axis cs:-15.3057841554749,0)
--(axis cs:-15.3057841554749,0)
--(axis cs:-15.3239579244336,0)
--(axis cs:-15.3239579244336,0)
--(axis cs:-15.3421316933923,0)
--(axis cs:-15.3421316933923,0)
--(axis cs:-15.3603054623511,0)
--(axis cs:-15.3603054623511,0)
--(axis cs:-15.3784792313098,0)
--(axis cs:-15.3784792313098,0)
--(axis cs:-15.3966530002686,0)
--(axis cs:-15.3966530002686,0)
--(axis cs:-15.4148267692273,0)
--(axis cs:-15.4148267692273,0)
--(axis cs:-15.433000538186,0)
--(axis cs:-15.433000538186,0)
--(axis cs:-15.4511743071448,0)
--(axis cs:-15.4511743071448,0)
--(axis cs:-15.4693480761035,0)
--(axis cs:-15.4693480761035,0)
--(axis cs:-15.4875218450623,0)
--(axis cs:-15.4875218450623,0)
--(axis cs:-15.505695614021,0)
--(axis cs:-15.505695614021,0)
--(axis cs:-15.5238693829797,0)
--(axis cs:-15.5238693829797,0)
--(axis cs:-15.5420431519385,0)
--(axis cs:-15.5420431519385,0)
--(axis cs:-15.5602169208972,0)
--(axis cs:-15.5602169208972,0)
--(axis cs:-15.5783906898559,0)
--(axis cs:-15.5783906898559,0)
--(axis cs:-15.5965644588147,0)
--(axis cs:-15.5965644588147,0)
--(axis cs:-15.6147382277734,0)
--(axis cs:-15.6147382277734,0)
--(axis cs:-15.6329119967322,0)
--(axis cs:-15.6329119967322,0)
--(axis cs:-15.6510857656909,0)
--(axis cs:-15.6510857656909,0)
--(axis cs:-15.6692595346496,0)
--(axis cs:-15.6692595346496,0)
--(axis cs:-15.6874333036084,0)
--(axis cs:-15.6874333036084,0)
--(axis cs:-15.7056070725671,0)
--(axis cs:-15.7056070725671,0)
--(axis cs:-15.7237808415258,0)
--(axis cs:-15.7237808415258,0)
--(axis cs:-15.7419546104846,0)
--(axis cs:-15.7419546104846,0)
--(axis cs:-15.7601283794433,0)
--(axis cs:-15.7601283794433,0)
--(axis cs:-15.7783021484021,0)
--(axis cs:-15.7783021484021,0)
--(axis cs:-15.7964759173608,0)
--(axis cs:-15.7964759173608,0)
--(axis cs:-15.8146496863195,0)
--(axis cs:-15.8146496863195,0)
--(axis cs:-15.8328234552783,0)
--(axis cs:-15.8328234552783,0)
--(axis cs:-15.850997224237,0)
--(axis cs:-15.850997224237,0)
--(axis cs:-15.8691709931957,0)
--(axis cs:-15.8691709931957,0)
--(axis cs:-15.8873447621545,0)
--(axis cs:-15.8873447621545,0)
--(axis cs:-15.9055185311132,0)
--(axis cs:-15.9055185311132,0)
--(axis cs:-15.923692300072,0)
--(axis cs:-15.923692300072,0)
--(axis cs:-15.9418660690307,0)
--(axis cs:-15.9418660690307,0)
--(axis cs:-15.9600398379894,0)
--(axis cs:-15.9600398379894,0)
--(axis cs:-15.9782136069482,0)
--(axis cs:-15.9782136069482,0)
--(axis cs:-15.9963873759069,0)
--(axis cs:-15.9963873759069,0)
--(axis cs:-16.0145611448657,0)
--(axis cs:-16.0145611448657,0)
--(axis cs:-16.0327349138244,0)
--(axis cs:-16.0327349138244,0)
--(axis cs:-16.0509086827831,0)
--(axis cs:-16.0509086827831,0)
--(axis cs:-16.0690824517419,0)
--(axis cs:-16.0690824517419,0)
--(axis cs:-16.0872562207006,0)
--(axis cs:-16.0872562207006,0)
--(axis cs:-16.1054299896593,0)
--(axis cs:-16.1054299896593,0)
--(axis cs:-16.1236037586181,0)
--(axis cs:-16.1236037586181,0)
--(axis cs:-16.1417775275768,0)
--(axis cs:-16.1417775275768,0)
--(axis cs:-16.1599512965356,0)
--(axis cs:-16.1599512965356,0)
--(axis cs:-16.1781250654943,0)
--(axis cs:-16.1781250654943,0)
--(axis cs:-16.196298834453,0)
--(axis cs:-16.196298834453,0)
--(axis cs:-16.2144726034118,0)
--(axis cs:-16.2144726034118,0)
--(axis cs:-16.2326463723705,0)
--(axis cs:-16.2326463723705,0)
--(axis cs:-16.2508201413292,0)
--(axis cs:-16.2508201413292,0)
--(axis cs:-16.268993910288,0)
--(axis cs:-16.268993910288,0)
--(axis cs:-16.2871676792467,0)
--(axis cs:-16.2871676792467,0)
--(axis cs:-16.3053414482055,0)
--(axis cs:-16.3053414482055,0)
--(axis cs:-16.3235152171642,0)
--(axis cs:-16.3235152171642,0)
--(axis cs:-16.3416889861229,0)
--(axis cs:-16.3416889861229,0)
--(axis cs:-16.3598627550817,0)
--(axis cs:-16.3598627550817,0)
--(axis cs:-16.3780365240404,0)
--(axis cs:-16.3780365240404,0)
--(axis cs:-16.3962102929992,0)
--(axis cs:-16.3962102929992,0)
--(axis cs:-16.4143840619579,0)
--(axis cs:-16.4143840619579,0)
--(axis cs:-16.4325578309166,0)
--(axis cs:-16.4325578309166,0)
--(axis cs:-16.4507315998754,0)
--(axis cs:-16.4507315998754,0)
--(axis cs:-16.4689053688341,0)
--(axis cs:-16.4689053688341,0)
--(axis cs:-16.4870791377928,0)
--(axis cs:-16.4870791377928,0)
--(axis cs:-16.5052529067516,0)
--(axis cs:-16.5052529067516,0)
--(axis cs:-16.5234266757103,0)
--(axis cs:-16.5234266757103,0)
--(axis cs:-16.5416004446691,0)
--(axis cs:-16.5416004446691,0)
--(axis cs:-16.5597742136278,0)
--(axis cs:-16.5597742136278,0)
--(axis cs:-16.5779479825865,0)
--(axis cs:-16.5779479825865,0)
--(axis cs:-16.5961217515453,0)
--(axis cs:-16.5961217515453,0)
--(axis cs:-16.614295520504,0)
--(axis cs:-16.614295520504,0)
--(axis cs:-16.6324692894627,0)
--(axis cs:-16.6324692894627,0)
--(axis cs:-16.6506430584215,0)
--(axis cs:-16.6506430584215,0)
--(axis cs:-16.6688168273802,0)
--(axis cs:-16.6688168273802,0)
--(axis cs:-16.686990596339,0)
--(axis cs:-16.686990596339,0)
--(axis cs:-16.7051643652977,0)
--(axis cs:-16.7051643652977,0)
--(axis cs:-16.7233381342564,0)
--(axis cs:-16.7233381342564,0)
--(axis cs:-16.7415119032152,0)
--(axis cs:-16.7415119032152,0)
--(axis cs:-16.7596856721739,0)
--(axis cs:-16.7596856721739,0)
--(axis cs:-16.7778594411326,0)
--(axis cs:-16.7778594411326,0)
--(axis cs:-16.7960332100914,0)
--(axis cs:-16.7960332100914,0)
--(axis cs:-16.8142069790501,0)
--(axis cs:-16.8142069790501,0)
--(axis cs:-16.8323807480089,0)
--(axis cs:-16.8323807480089,0)
--(axis cs:-16.8505545169676,0)
--(axis cs:-16.8505545169676,0)
--(axis cs:-16.8687282859263,0)
--(axis cs:-16.8687282859263,0)
--(axis cs:-16.8869020548851,0)
--(axis cs:-16.8869020548851,0)
--(axis cs:-16.9050758238438,0)
--(axis cs:-16.9050758238438,0)
--(axis cs:-16.9232495928026,0)
--(axis cs:-16.9232495928026,0)
--(axis cs:-16.9414233617613,0)
--(axis cs:-16.9414233617613,0)
--(axis cs:-16.95959713072,0)
--(axis cs:-16.95959713072,0)
--(axis cs:-16.9777708996788,0)
--(axis cs:-16.9777708996788,0)
--(axis cs:-16.9959446686375,0)
--(axis cs:-16.9959446686375,0)
--(axis cs:-17.0141184375962,0)
--(axis cs:-17.0141184375962,0)
--(axis cs:-17.032292206555,0)
--(axis cs:-17.032292206555,0)
--(axis cs:-17.0504659755137,0)
--(axis cs:-17.0504659755137,0)
--(axis cs:-17.0686397444725,0)
--(axis cs:-17.0686397444725,0)
--(axis cs:-17.0868135134312,0)
--(axis cs:-17.0868135134312,0)
--(axis cs:-17.1049872823899,0)
--(axis cs:-17.1049872823899,0)
--(axis cs:-17.1231610513487,0)
--(axis cs:-17.1231610513487,0)
--(axis cs:-17.1413348203074,0)
--(axis cs:-17.1413348203074,0)
--(axis cs:-17.1595085892661,0)
--(axis cs:-17.1595085892661,0)
--(axis cs:-17.1776823582249,0)
--(axis cs:-17.1776823582249,0)
--(axis cs:-17.1958561271836,0)
--(axis cs:-17.1958561271836,0)
--(axis cs:-17.2140298961424,0)
--(axis cs:-17.2140298961424,0)
--(axis cs:-17.2322036651011,0)
--(axis cs:-17.2322036651011,0)
--(axis cs:-17.2503774340598,0)
--(axis cs:-17.2503774340598,0)
--(axis cs:-17.2685512030186,0)
--(axis cs:-17.2685512030186,0)
--(axis cs:-17.2867249719773,0)
--(axis cs:-17.2867249719773,0)
--(axis cs:-17.304898740936,0)
--(axis cs:-17.304898740936,0)
--(axis cs:-17.3230725098948,0)
--(axis cs:-17.3230725098948,0)
--(axis cs:-17.3412462788535,0)
--(axis cs:-17.3412462788535,0)
--(axis cs:-17.3594200478123,0)
--(axis cs:-17.3594200478123,0)
--(axis cs:-17.377593816771,0)
--(axis cs:-17.377593816771,0)
--(axis cs:-17.3957675857297,0)
--(axis cs:-17.3957675857297,0)
--(axis cs:-17.4139413546885,0)
--(axis cs:-17.4139413546885,0)
--(axis cs:-17.4321151236472,0)
--(axis cs:-17.4321151236472,0)
--(axis cs:-17.450288892606,0)
--(axis cs:-17.450288892606,0)
--(axis cs:-17.4684626615647,0)
--(axis cs:-17.4684626615647,0)
--(axis cs:-17.4866364305234,0)
--(axis cs:-17.4866364305234,0)
--(axis cs:-17.5048101994822,0)
--(axis cs:-17.5048101994822,0)
--(axis cs:-17.5229839684409,0)
--(axis cs:-17.5229839684409,0)
--(axis cs:-17.5411577373996,0)
--(axis cs:-17.5411577373996,0)
--(axis cs:-17.5593315063584,0)
--(axis cs:-17.5593315063584,0)
--(axis cs:-17.5775052753171,0)
--(axis cs:-17.5775052753171,0)
--(axis cs:-17.5956790442759,0)
--(axis cs:-17.5956790442759,0)
--(axis cs:-17.6138528132346,0)
--(axis cs:-17.6138528132346,0)
--(axis cs:-17.6320265821933,0)
--(axis cs:-17.6320265821933,0)
--(axis cs:-17.6502003511521,0)
--(axis cs:-17.6502003511521,0)
--(axis cs:-17.6683741201108,0)
--(axis cs:-17.6683741201108,0)
--cycle;
\path [draw=color1, fill=color1, opacity=0.5, thick]
(axis cs:-10.155585070952,0)
--(axis cs:-10.155585070952,1.90665749893219e-05)
--(axis cs:-10.1490810019093,1.90665749893219e-05)
--(axis cs:-10.1490810019093,0)
--(axis cs:-10.1425769328666,0)
--(axis cs:-10.1425769328666,0)
--(axis cs:-10.1360728638239,0)
--(axis cs:-10.1360728638239,0)
--(axis cs:-10.1295687947811,0)
--(axis cs:-10.1295687947811,0)
--(axis cs:-10.1230647257384,0)
--(axis cs:-10.1230647257384,0)
--(axis cs:-10.1165606566957,0)
--(axis cs:-10.1165606566957,0)
--(axis cs:-10.110056587653,0)
--(axis cs:-10.110056587653,0)
--(axis cs:-10.1035525186102,0)
--(axis cs:-10.1035525186102,0)
--(axis cs:-10.0970484495675,0)
--(axis cs:-10.0970484495675,0)
--(axis cs:-10.0905443805248,0)
--(axis cs:-10.0905443805248,0)
--(axis cs:-10.0840403114821,0)
--(axis cs:-10.0840403114821,0)
--(axis cs:-10.0775362424393,0)
--(axis cs:-10.0775362424393,0)
--(axis cs:-10.0710321733966,0)
--(axis cs:-10.0710321733966,0)
--(axis cs:-10.0645281043539,0)
--(axis cs:-10.0645281043539,0)
--(axis cs:-10.0580240353112,0)
--(axis cs:-10.0580240353112,0)
--(axis cs:-10.0515199662684,0)
--(axis cs:-10.0515199662684,0)
--(axis cs:-10.0450158972257,0)
--(axis cs:-10.0450158972257,0)
--(axis cs:-10.038511828183,0)
--(axis cs:-10.038511828183,0)
--(axis cs:-10.0320077591403,0)
--(axis cs:-10.0320077591403,0)
--(axis cs:-10.0255036900975,0)
--(axis cs:-10.0255036900975,0)
--(axis cs:-10.0189996210548,0)
--(axis cs:-10.0189996210548,0)
--(axis cs:-10.0124955520121,0)
--(axis cs:-10.0124955520121,0)
--(axis cs:-10.0059914829694,0)
--(axis cs:-10.0059914829694,0)
--(axis cs:-9.99948741392663,0)
--(axis cs:-9.99948741392663,0)
--(axis cs:-9.99298334488391,0)
--(axis cs:-9.99298334488391,0)
--(axis cs:-9.98647927584118,0)
--(axis cs:-9.98647927584118,0)
--(axis cs:-9.97997520679846,0)
--(axis cs:-9.97997520679846,1.90665749893167e-05)
--(axis cs:-9.97347113775573,1.90665749893167e-05)
--(axis cs:-9.97347113775573,0)
--(axis cs:-9.966967068713,0)
--(axis cs:-9.966967068713,0)
--(axis cs:-9.96046299967028,0)
--(axis cs:-9.96046299967028,0)
--(axis cs:-9.95395893062755,0)
--(axis cs:-9.95395893062755,0)
--(axis cs:-9.94745486158483,0)
--(axis cs:-9.94745486158483,0)
--(axis cs:-9.9409507925421,0)
--(axis cs:-9.9409507925421,0)
--(axis cs:-9.93444672349938,0)
--(axis cs:-9.93444672349938,0)
--(axis cs:-9.92794265445665,0)
--(axis cs:-9.92794265445665,0)
--(axis cs:-9.92143858541392,0)
--(axis cs:-9.92143858541392,0)
--(axis cs:-9.9149345163712,0)
--(axis cs:-9.9149345163712,0)
--(axis cs:-9.90843044732847,0)
--(axis cs:-9.90843044732847,0)
--(axis cs:-9.90192637828575,0)
--(axis cs:-9.90192637828575,0)
--(axis cs:-9.89542230924302,0)
--(axis cs:-9.89542230924302,0)
--(axis cs:-9.8889182402003,0)
--(axis cs:-9.8889182402003,0)
--(axis cs:-9.88241417115757,0)
--(axis cs:-9.88241417115757,0)
--(axis cs:-9.87591010211484,0)
--(axis cs:-9.87591010211484,0)
--(axis cs:-9.86940603307212,0)
--(axis cs:-9.86940603307212,0)
--(axis cs:-9.86290196402939,0)
--(axis cs:-9.86290196402939,0)
--(axis cs:-9.85639789498667,0)
--(axis cs:-9.85639789498667,0)
--(axis cs:-9.84989382594394,0)
--(axis cs:-9.84989382594394,0)
--(axis cs:-9.84338975690122,0)
--(axis cs:-9.84338975690122,1.90665749893219e-05)
--(axis cs:-9.83688568785849,1.90665749893219e-05)
--(axis cs:-9.83688568785849,0)
--(axis cs:-9.83038161881576,0)
--(axis cs:-9.83038161881576,0)
--(axis cs:-9.82387754977304,0)
--(axis cs:-9.82387754977304,0)
--(axis cs:-9.81737348073031,0)
--(axis cs:-9.81737348073031,0)
--(axis cs:-9.81086941168759,0)
--(axis cs:-9.81086941168759,0)
--(axis cs:-9.80436534264486,0)
--(axis cs:-9.80436534264486,1.90665749893167e-05)
--(axis cs:-9.79786127360214,1.90665749893167e-05)
--(axis cs:-9.79786127360214,0)
--(axis cs:-9.79135720455941,0)
--(axis cs:-9.79135720455941,0)
--(axis cs:-9.78485313551668,0)
--(axis cs:-9.78485313551668,1.90665749893219e-05)
--(axis cs:-9.77834906647396,1.90665749893219e-05)
--(axis cs:-9.77834906647396,0)
--(axis cs:-9.77184499743123,0)
--(axis cs:-9.77184499743123,1.90665749893167e-05)
--(axis cs:-9.76534092838851,1.90665749893167e-05)
--(axis cs:-9.76534092838851,1.90665749893219e-05)
--(axis cs:-9.75883685934578,1.90665749893219e-05)
--(axis cs:-9.75883685934578,0)
--(axis cs:-9.75233279030306,0)
--(axis cs:-9.75233279030306,1.90665749893219e-05)
--(axis cs:-9.74582872126033,1.90665749893219e-05)
--(axis cs:-9.74582872126033,0)
--(axis cs:-9.73932465221761,0)
--(axis cs:-9.73932465221761,1.90665749893167e-05)
--(axis cs:-9.73282058317488,1.90665749893167e-05)
--(axis cs:-9.73282058317488,1.90665749893219e-05)
--(axis cs:-9.72631651413215,1.90665749893219e-05)
--(axis cs:-9.72631651413215,0)
--(axis cs:-9.71981244508943,0)
--(axis cs:-9.71981244508943,3.81331499786438e-05)
--(axis cs:-9.7133083760467,3.81331499786438e-05)
--(axis cs:-9.7133083760467,3.81331499786333e-05)
--(axis cs:-9.70680430700398,3.81331499786333e-05)
--(axis cs:-9.70680430700398,0)
--(axis cs:-9.70030023796125,0)
--(axis cs:-9.70030023796125,1.90665749893219e-05)
--(axis cs:-9.69379616891853,1.90665749893219e-05)
--(axis cs:-9.69379616891853,0)
--(axis cs:-9.6872920998758,0)
--(axis cs:-9.6872920998758,0)
--(axis cs:-9.68078803083307,0)
--(axis cs:-9.68078803083307,1.90665749893167e-05)
--(axis cs:-9.67428396179035,1.90665749893167e-05)
--(axis cs:-9.67428396179035,1.90665749893219e-05)
--(axis cs:-9.66777989274762,1.90665749893219e-05)
--(axis cs:-9.66777989274762,1.90665749893219e-05)
--(axis cs:-9.6612758237049,1.90665749893219e-05)
--(axis cs:-9.6612758237049,0)
--(axis cs:-9.65477175466217,0)
--(axis cs:-9.65477175466217,0)
--(axis cs:-9.64826768561945,0)
--(axis cs:-9.64826768561945,1.90665749893167e-05)
--(axis cs:-9.64176361657672,1.90665749893167e-05)
--(axis cs:-9.64176361657672,0)
--(axis cs:-9.63525954753399,0)
--(axis cs:-9.63525954753399,1.90665749893167e-05)
--(axis cs:-9.62875547849127,1.90665749893167e-05)
--(axis cs:-9.62875547849127,0)
--(axis cs:-9.62225140944854,0)
--(axis cs:-9.62225140944854,0)
--(axis cs:-9.61574734040582,0)
--(axis cs:-9.61574734040582,1.90665749893167e-05)
--(axis cs:-9.60924327136309,1.90665749893167e-05)
--(axis cs:-9.60924327136309,0)
--(axis cs:-9.60273920232037,0)
--(axis cs:-9.60273920232037,0)
--(axis cs:-9.59623513327764,0)
--(axis cs:-9.59623513327764,1.90665749893219e-05)
--(axis cs:-9.58973106423491,1.90665749893219e-05)
--(axis cs:-9.58973106423491,0)
--(axis cs:-9.58322699519219,0)
--(axis cs:-9.58322699519219,0)
--(axis cs:-9.57672292614946,0)
--(axis cs:-9.57672292614946,0)
--(axis cs:-9.57021885710674,0)
--(axis cs:-9.57021885710674,5.719972496795e-05)
--(axis cs:-9.56371478806401,5.719972496795e-05)
--(axis cs:-9.56371478806401,0)
--(axis cs:-9.55721071902129,0)
--(axis cs:-9.55721071902129,1.90665749893219e-05)
--(axis cs:-9.55070664997856,1.90665749893219e-05)
--(axis cs:-9.55070664997856,7.62662999572667e-05)
--(axis cs:-9.54420258093583,7.62662999572667e-05)
--(axis cs:-9.54420258093583,1.90665749893219e-05)
--(axis cs:-9.53769851189311,1.90665749893219e-05)
--(axis cs:-9.53769851189311,1.90665749893167e-05)
--(axis cs:-9.53119444285038,1.90665749893167e-05)
--(axis cs:-9.53119444285038,1.90665749893219e-05)
--(axis cs:-9.52469037380766,1.90665749893219e-05)
--(axis cs:-9.52469037380766,1.90665749893167e-05)
--(axis cs:-9.51818630476493,1.90665749893167e-05)
--(axis cs:-9.51818630476493,1.90665749893219e-05)
--(axis cs:-9.51168223572221,1.90665749893219e-05)
--(axis cs:-9.51168223572221,0)
--(axis cs:-9.50517816667948,0)
--(axis cs:-9.50517816667948,3.81331499786333e-05)
--(axis cs:-9.49867409763675,3.81331499786333e-05)
--(axis cs:-9.49867409763675,0)
--(axis cs:-9.49217002859403,0)
--(axis cs:-9.49217002859403,1.90665749893167e-05)
--(axis cs:-9.4856659595513,1.90665749893167e-05)
--(axis cs:-9.4856659595513,3.81331499786438e-05)
--(axis cs:-9.47916189050858,3.81331499786438e-05)
--(axis cs:-9.47916189050858,0)
--(axis cs:-9.47265782146585,0)
--(axis cs:-9.47265782146585,0)
--(axis cs:-9.46615375242313,0)
--(axis cs:-9.46615375242313,3.81331499786438e-05)
--(axis cs:-9.4596496833804,3.81331499786438e-05)
--(axis cs:-9.4596496833804,1.90665749893167e-05)
--(axis cs:-9.45314561433768,1.90665749893167e-05)
--(axis cs:-9.45314561433768,5.71997249679656e-05)
--(axis cs:-9.44664154529495,5.71997249679656e-05)
--(axis cs:-9.44664154529495,7.62662999572875e-05)
--(axis cs:-9.44013747625223,7.62662999572875e-05)
--(axis cs:-9.44013747625223,9.53328749465834e-05)
--(axis cs:-9.4336334072095,9.53328749465834e-05)
--(axis cs:-9.4336334072095,0)
--(axis cs:-9.42712933816677,0)
--(axis cs:-9.42712933816677,1.90665749893167e-05)
--(axis cs:-9.42062526912405,1.90665749893167e-05)
--(axis cs:-9.42062526912405,3.81331499786438e-05)
--(axis cs:-9.41412120008132,3.81331499786438e-05)
--(axis cs:-9.41412120008132,3.81331499786333e-05)
--(axis cs:-9.4076171310386,3.81331499786333e-05)
--(axis cs:-9.4076171310386,5.71997249679656e-05)
--(axis cs:-9.40111306199587,5.71997249679656e-05)
--(axis cs:-9.40111306199587,1.90665749893219e-05)
--(axis cs:-9.39460899295315,1.90665749893219e-05)
--(axis cs:-9.39460899295315,5.719972496795e-05)
--(axis cs:-9.38810492391042,5.719972496795e-05)
--(axis cs:-9.38810492391042,3.81331499786438e-05)
--(axis cs:-9.38160085486769,3.81331499786438e-05)
--(axis cs:-9.38160085486769,1.90665749893167e-05)
--(axis cs:-9.37509678582497,1.90665749893167e-05)
--(axis cs:-9.37509678582497,7.62662999572875e-05)
--(axis cs:-9.36859271678224,7.62662999572875e-05)
--(axis cs:-9.36859271678224,1.90665749893219e-05)
--(axis cs:-9.36208864773952,1.90665749893219e-05)
--(axis cs:-9.36208864773952,5.719972496795e-05)
--(axis cs:-9.35558457869679,5.719972496795e-05)
--(axis cs:-9.35558457869679,7.62662999572875e-05)
--(axis cs:-9.34908050965407,7.62662999572875e-05)
--(axis cs:-9.34908050965407,3.81331499786333e-05)
--(axis cs:-9.34257644061134,3.81331499786333e-05)
--(axis cs:-9.34257644061134,5.71997249679656e-05)
--(axis cs:-9.33607237156861,5.71997249679656e-05)
--(axis cs:-9.33607237156861,0.000114399449935931)
--(axis cs:-9.32956830252589,0.000114399449935931)
--(axis cs:-9.32956830252589,5.719972496795e-05)
--(axis cs:-9.32306423348316,5.719972496795e-05)
--(axis cs:-9.32306423348316,0.000171599174903897)
--(axis cs:-9.31656016444044,0.000171599174903897)
--(axis cs:-9.31656016444044,5.719972496795e-05)
--(axis cs:-9.31005609539771,5.719972496795e-05)
--(axis cs:-9.31005609539771,5.71997249679656e-05)
--(axis cs:-9.30355202635499,5.71997249679656e-05)
--(axis cs:-9.30355202635499,0.000133466024925217)
--(axis cs:-9.29704795731226,0.000133466024925217)
--(axis cs:-9.29704795731226,9.53328749466094e-05)
--(axis cs:-9.29054388826953,9.53328749466094e-05)
--(axis cs:-9.29054388826953,7.62662999572875e-05)
--(axis cs:-9.28403981922681,7.62662999572875e-05)
--(axis cs:-9.28403981922681,1.90665749893167e-05)
--(axis cs:-9.27753575018408,1.90665749893167e-05)
--(axis cs:-9.27753575018408,0.000152532599914575)
--(axis cs:-9.27103168114136,0.000152532599914575)
--(axis cs:-9.27103168114136,5.719972496795e-05)
--(axis cs:-9.26452761209863,5.719972496795e-05)
--(axis cs:-9.26452761209863,7.62662999572875e-05)
--(axis cs:-9.25802354305591,7.62662999572875e-05)
--(axis cs:-9.25802354305591,0.000152532599914533)
--(axis cs:-9.25151947401318,0.000152532599914533)
--(axis cs:-9.25151947401318,0.000114399449935931)
--(axis cs:-9.24501540497045,0.000114399449935931)
--(axis cs:-9.24501540497045,9.53328749466094e-05)
--(axis cs:-9.23851133592773,9.53328749466094e-05)
--(axis cs:-9.23851133592773,3.81331499786333e-05)
--(axis cs:-9.232007266885,3.81331499786333e-05)
--(axis cs:-9.232007266885,0.000114399449935931)
--(axis cs:-9.22550319784228,0.000114399449935931)
--(axis cs:-9.22550319784228,0.000152532599914533)
--(axis cs:-9.21899912879955,0.000152532599914533)
--(axis cs:-9.21899912879955,5.71997249679656e-05)
--(axis cs:-9.21249505975683,5.71997249679656e-05)
--(axis cs:-9.21249505975683,0.000133466024925253)
--(axis cs:-9.2059909907141,0.000133466024925253)
--(axis cs:-9.2059909907141,9.53328749465834e-05)
--(axis cs:-9.19948692167137,9.53328749465834e-05)
--(axis cs:-9.19948692167137,0.000114399449935931)
--(axis cs:-9.19298285262865,0.000114399449935931)
--(axis cs:-9.19298285262865,0.000190665749893167)
--(axis cs:-9.18647878358592,0.000190665749893167)
--(axis cs:-9.18647878358592,1.90665749893219e-05)
--(axis cs:-9.1799747145432,1.90665749893219e-05)
--(axis cs:-9.1799747145432,0.000190665749893219)
--(axis cs:-9.17347064550047,0.000190665749893219)
--(axis cs:-9.17347064550047,7.62662999572667e-05)
--(axis cs:-9.16696657645775,7.62662999572667e-05)
--(axis cs:-9.16696657645775,0.000152532599914575)
--(axis cs:-9.16046250741502,0.000152532599914575)
--(axis cs:-9.16046250741502,0.0001143994499359)
--(axis cs:-9.15395843837229,0.0001143994499359)
--(axis cs:-9.15395843837229,7.62662999572875e-05)
--(axis cs:-9.14745436932957,7.62662999572875e-05)
--(axis cs:-9.14745436932957,7.62662999572667e-05)
--(axis cs:-9.14095030028684,7.62662999572667e-05)
--(axis cs:-9.14095030028684,0.000190665749893219)
--(axis cs:-9.13444623124412,0.000190665749893219)
--(axis cs:-9.13444623124412,0.000114399449935931)
--(axis cs:-9.12794216220139,0.000114399449935931)
--(axis cs:-9.12794216220139,0.000209732324882483)
--(axis cs:-9.12143809315867,0.000209732324882483)
--(axis cs:-9.12143809315867,0.000114399449935931)
--(axis cs:-9.11493402411594,0.000114399449935931)
--(axis cs:-9.11493402411594,7.62662999572667e-05)
--(axis cs:-9.10842995507321,7.62662999572667e-05)
--(axis cs:-9.10842995507321,5.71997249679656e-05)
--(axis cs:-9.10192588603049,5.71997249679656e-05)
--(axis cs:-9.10192588603049,0.000133466024925253)
--(axis cs:-9.09542181698776,0.000133466024925253)
--(axis cs:-9.09542181698776,9.53328749465834e-05)
--(axis cs:-9.08891774794504,9.53328749465834e-05)
--(axis cs:-9.08891774794504,0.000228798899871863)
--(axis cs:-9.08241367890231,0.000228798899871863)
--(axis cs:-9.08241367890231,9.53328749465834e-05)
--(axis cs:-9.07590960985959,9.53328749465834e-05)
--(axis cs:-9.07590960985959,0.000152532599914575)
--(axis cs:-9.06940554081686,0.000152532599914575)
--(axis cs:-9.06940554081686,0.000190665749893219)
--(axis cs:-9.06290147177414,0.000190665749893219)
--(axis cs:-9.06290147177414,0.000133466024925217)
--(axis cs:-9.05639740273141,0.000133466024925217)
--(axis cs:-9.05639740273141,0.000190665749893219)
--(axis cs:-9.04989333368868,0.000190665749893219)
--(axis cs:-9.04989333368868,1.90665749893167e-05)
--(axis cs:-9.04338926464596,1.90665749893167e-05)
--(axis cs:-9.04338926464596,0.000228798899871863)
--(axis cs:-9.03688519560323,0.000228798899871863)
--(axis cs:-9.03688519560323,0.000209732324882483)
--(axis cs:-9.03038112656051,0.000209732324882483)
--(axis cs:-9.03038112656051,0.000266932049850506)
--(axis cs:-9.02387705751778,0.000266932049850506)
--(axis cs:-9.02387705751778,0.00030506519982915)
--(axis cs:-9.01737298847506,0.00030506519982915)
--(axis cs:-9.01737298847506,0.00017159917490385)
--(axis cs:-9.01086891943233,0.00017159917490385)
--(axis cs:-9.01086891943233,5.71997249679656e-05)
--(axis cs:-9.0043648503896,5.71997249679656e-05)
--(axis cs:-9.0043648503896,0.000133466024925217)
--(axis cs:-8.99786078134688,0.000133466024925217)
--(axis cs:-8.99786078134688,0.000171599174903897)
--(axis cs:-8.99135671230415,0.000171599174903897)
--(axis cs:-8.99135671230415,0.000209732324882483)
--(axis cs:-8.98485264326143,0.000209732324882483)
--(axis cs:-8.98485264326143,0.000228798899871863)
--(axis cs:-8.9783485742187,0.000228798899871863)
--(axis cs:-8.9783485742187,0.000285998624839828)
--(axis cs:-8.97184450517598,0.000285998624839828)
--(axis cs:-8.97184450517598,0.0003431983498077)
--(axis cs:-8.96534043613325,0.0003431983498077)
--(axis cs:-8.96534043613325,0.000209732324882541)
--(axis cs:-8.95883636709052,0.000209732324882541)
--(axis cs:-8.95883636709052,0.000285998624839828)
--(axis cs:-8.9523322980478,0.000285998624839828)
--(axis cs:-8.9523322980478,0.00017159917490385)
--(axis cs:-8.94582822900507,0.00017159917490385)
--(axis cs:-8.94582822900507,0.000209732324882541)
--(axis cs:-8.93932415996235,0.000209732324882541)
--(axis cs:-8.93932415996235,0.000152532599914533)
--(axis cs:-8.93282009091962,0.000152532599914533)
--(axis cs:-8.93282009091962,0.000266932049850506)
--(axis cs:-8.9263160218769,0.000266932049850506)
--(axis cs:-8.9263160218769,0.000247865474861117)
--(axis cs:-8.91981195283417,0.000247865474861117)
--(axis cs:-8.91981195283417,0.000133466024925253)
--(axis cs:-8.91330788379145,0.000133466024925253)
--(axis cs:-8.91330788379145,0.000190665749893219)
--(axis cs:-8.90680381474872,0.000190665749893219)
--(axis cs:-8.90680381474872,0.00028599862483975)
--(axis cs:-8.90029974570599,0.00028599862483975)
--(axis cs:-8.90029974570599,0.000247865474861184)
--(axis cs:-8.89379567666327,0.000247865474861184)
--(axis cs:-8.89379567666327,0.0002287988998718)
--(axis cs:-8.88729160762054,0.0002287988998718)
--(axis cs:-8.88729160762054,0.000247865474861184)
--(axis cs:-8.88078753857782,0.000247865474861184)
--(axis cs:-8.88078753857782,0.0002287988998718)
--(axis cs:-8.87428346953509,0.0002287988998718)
--(axis cs:-8.87428346953509,0.000362264924797116)
--(axis cs:-8.86777940049237,0.000362264924797116)
--(axis cs:-8.86777940049237,0.000266932049850506)
--(axis cs:-8.86127533144964,0.000266932049850506)
--(axis cs:-8.86127533144964,0.000247865474861117)
--(axis cs:-8.85477126240691,0.000247865474861117)
--(axis cs:-8.85477126240691,0.000419464649765081)
--(axis cs:-8.84826719336419,0.000419464649765081)
--(axis cs:-8.84826719336419,0.00030506519982915)
--(axis cs:-8.84176312432146,0.00030506519982915)
--(axis cs:-8.84176312432146,0.000209732324882483)
--(axis cs:-8.83525905527874,0.000209732324882483)
--(axis cs:-8.83525905527874,0.000190665749893219)
--(axis cs:-8.82875498623601,0.000190665749893219)
--(axis cs:-8.82875498623601,0.000266932049850433)
--(axis cs:-8.82225091719329,0.000266932049850433)
--(axis cs:-8.82225091719329,0.000209732324882541)
--(axis cs:-8.81574684815056,0.000209732324882541)
--(axis cs:-8.81574684815056,0.000324131774818383)
--(axis cs:-8.80924277910783,0.000324131774818383)
--(axis cs:-8.80924277910783,0.000266932049850506)
--(axis cs:-8.80273871006511,0.000266932049850506)
--(axis cs:-8.80273871006511,0.000362264924797116)
--(axis cs:-8.79623464102238,0.000362264924797116)
--(axis cs:-8.79623464102238,0.000247865474861117)
--(axis cs:-8.78973057197966,0.000247865474861117)
--(axis cs:-8.78973057197966,0.000362264924797116)
--(axis cs:-8.78322650293693,0.000362264924797116)
--(axis cs:-8.78322650293693,0.000266932049850433)
--(axis cs:-8.77672243389421,0.000266932049850433)
--(axis cs:-8.77672243389421,0.000476664374733047)
--(axis cs:-8.77021836485148,0.000476664374733047)
--(axis cs:-8.77021836485148,0.000247865474861117)
--(axis cs:-8.76371429580875,0.000247865474861117)
--(axis cs:-8.76371429580875,0.000266932049850506)
--(axis cs:-8.75721022676603,0.000266932049850506)
--(axis cs:-8.75721022676603,0.000285998624839828)
--(axis cs:-8.7507061577233,0.000285998624839828)
--(axis cs:-8.7507061577233,0.0003431983498077)
--(axis cs:-8.74420208868058,0.0003431983498077)
--(axis cs:-8.74420208868058,0.000381331499786438)
--(axis cs:-8.73769801963785,0.000381331499786438)
--(axis cs:-8.73769801963785,0.000324131774818383)
--(axis cs:-8.73119395059513,0.000324131774818383)
--(axis cs:-8.73119395059513,0.000381331499786438)
--(axis cs:-8.7246898815524,0.000381331499786438)
--(axis cs:-8.7246898815524,0.000381331499786438)
--(axis cs:-8.71818581250968,0.000381331499786438)
--(axis cs:-8.71818581250968,0.000324131774818383)
--(axis cs:-8.71168174346695,0.000324131774818383)
--(axis cs:-8.71168174346695,0.000285998624839828)
--(axis cs:-8.70517767442422,0.000285998624839828)
--(axis cs:-8.70517767442422,0.000552930674690183)
--(axis cs:-8.6986736053815,0.000552930674690183)
--(axis cs:-8.6986736053815,0.000495730949722369)
--(axis cs:-8.69216953633877,0.000495730949722369)
--(axis cs:-8.69216953633877,0.000381331499786438)
--(axis cs:-8.68566546729605,0.000381331499786438)
--(axis cs:-8.68566546729605,0.0004575977997436)
--(axis cs:-8.67916139825332,0.0004575977997436)
--(axis cs:-8.67916139825332,0.000533864099701013)
--(axis cs:-8.6726573292106,0.000533864099701013)
--(axis cs:-8.6726573292106,0.000362264924797017)
--(axis cs:-8.66615326016787,0.000362264924797017)
--(axis cs:-8.66615326016787,0.000533864099701013)
--(axis cs:-8.65964919112514,0.000533864099701013)
--(axis cs:-8.65964919112514,0.0003431983498077)
--(axis cs:-8.65314512208242,0.0003431983498077)
--(axis cs:-8.65314512208242,0.000552930674690335)
--(axis cs:-8.64664105303969,0.000552930674690335)
--(axis cs:-8.64664105303969,0.000419464649765081)
--(axis cs:-8.64013698399697,0.000419464649765081)
--(axis cs:-8.64013698399697,0.000419464649764967)
--(axis cs:-8.63363291495424,0.000419464649764967)
--(axis cs:-8.63363291495424,0.000381331499786438)
--(axis cs:-8.62712884591152,0.000381331499786438)
--(axis cs:-8.62712884591152,0.000438531224754283)
--(axis cs:-8.62062477686879,0.000438531224754283)
--(axis cs:-8.62062477686879,0.000533864099701013)
--(axis cs:-8.61412070782606,0.000533864099701013)
--(axis cs:-8.61412070782606,0.000591063824668978)
--(axis cs:-8.60761663878334,0.000591063824668978)
--(axis cs:-8.60761663878334,0.000495730949722233)
--(axis cs:-8.60111256974061,0.000495730949722233)
--(axis cs:-8.60111256974061,0.000381331499786438)
--(axis cs:-8.59460850069789,0.000381331499786438)
--(axis cs:-8.59460850069789,0.000610130399658133)
--(axis cs:-8.58810443165516,0.000610130399658133)
--(axis cs:-8.58810443165516,0.000648263549636944)
--(axis cs:-8.58160036261244,0.000648263549636944)
--(axis cs:-8.58160036261244,0.000877062449508806)
--(axis cs:-8.57509629356971,0.000877062449508806)
--(axis cs:-8.57509629356971,0.000495730949722233)
--(axis cs:-8.56859222452698,0.000495730949722233)
--(axis cs:-8.56859222452698,0.000686396699615588)
--(axis cs:-8.56208815548426,0.000686396699615588)
--(axis cs:-8.56208815548426,0.000591063824668817)
--(axis cs:-8.55558408644153,0.000591063824668817)
--(axis cs:-8.55558408644153,0.000667330124626266)
--(axis cs:-8.54908001739881,0.000667330124626266)
--(axis cs:-8.54908001739881,0.000705463274604717)
--(axis cs:-8.54257594835608,0.000705463274604717)
--(axis cs:-8.54257594835608,0.000571997249679656)
--(axis cs:-8.53607187931336,0.000571997249679656)
--(axis cs:-8.53607187931336,0.00091519559948745)
--(axis cs:-8.52956781027063,0.00091519559948745)
--(axis cs:-8.52956781027063,0.000819862724540617)
--(axis cs:-8.5230637412279,0.000819862724540617)
--(axis cs:-8.5230637412279,0.000667330124626266)
--(axis cs:-8.51655967218518,0.000667330124626266)
--(axis cs:-8.51655967218518,0.0008007961495513)
--(axis cs:-8.51005560314245,0.0008007961495513)
--(axis cs:-8.51005560314245,0.000686396699615588)
--(axis cs:-8.50355153409973,0.000686396699615588)
--(axis cs:-8.50355153409973,0.000896129024497884)
--(axis cs:-8.497047465057,0.000896129024497884)
--(axis cs:-8.497047465057,0.000762662999572875)
--(axis cs:-8.49054339601428,0.000762662999572875)
--(axis cs:-8.49054339601428,0.000457597799743725)
--(axis cs:-8.48403932697155,0.000457597799743725)
--(axis cs:-8.48403932697155,0.00085799587451925)
--(axis cs:-8.47753525792882,0.00085799587451925)
--(axis cs:-8.47753525792882,0.000781729574562197)
--(axis cs:-8.4710311888861,0.000781729574562197)
--(axis cs:-8.4710311888861,0.00101052847443406)
--(axis cs:-8.46452711984337,0.00101052847443406)
--(axis cs:-8.46452711984337,0.000724529849594033)
--(axis cs:-8.45802305080065,0.000724529849594033)
--(axis cs:-8.45802305080065,0.000819862724540841)
--(axis cs:-8.45151898175792,0.000819862724540841)
--(axis cs:-8.45151898175792,0.00097239532445515)
--(axis cs:-8.4450149127152,0.00097239532445515)
--(axis cs:-8.4450149127152,0.000667330124626266)
--(axis cs:-8.43851084367247,0.000667330124626266)
--(axis cs:-8.43851084367247,0.000896129024497884)
--(axis cs:-8.43200677462974,0.000896129024497884)
--(axis cs:-8.43200677462974,0.00102959504942338)
--(axis cs:-8.42550270558702,0.00102959504942338)
--(axis cs:-8.42550270558702,0.000934262174476772)
--(axis cs:-8.41899863654429,0.000934262174476772)
--(axis cs:-8.41899863654429,0.000762662999572667)
--(axis cs:-8.41249456750157,0.000762662999572667)
--(axis cs:-8.41249456750157,0.00101052847443406)
--(axis cs:-8.40599049845884,0.00101052847443406)
--(axis cs:-8.40599049845884,0.0009151955994872)
--(axis cs:-8.39948642941612,0.0009151955994872)
--(axis cs:-8.39948642941612,0.000934262174476772)
--(axis cs:-8.39298236037339,0.000934262174476772)
--(axis cs:-8.39298236037339,0.00110586134938037)
--(axis cs:-8.38647829133066,0.00110586134938037)
--(axis cs:-8.38647829133066,0.000934262174476772)
--(axis cs:-8.37997422228794,0.000934262174476772)
--(axis cs:-8.37997422228794,0.00101052847443406)
--(axis cs:-8.37347015324521,0.00101052847443406)
--(axis cs:-8.37347015324521,0.0010295950494231)
--(axis cs:-8.36696608420249,0.0010295950494231)
--(axis cs:-8.36696608420249,0.00091519559948745)
--(axis cs:-8.36046201515976,0.00091519559948745)
--(axis cs:-8.36046201515976,0.00101052847443406)
--(axis cs:-8.35395794611704,0.00101052847443406)
--(axis cs:-8.35395794611704,0.00101052847443378)
--(axis cs:-8.34745387707431,0.00101052847443378)
--(axis cs:-8.34745387707431,0.00118212764933796)
--(axis cs:-8.34094980803159,0.00118212764933796)
--(axis cs:-8.34094980803159,0.00133466024925217)
--(axis cs:-8.33444573898886,0.00133466024925217)
--(axis cs:-8.33444573898886,0.00108679477439135)
--(axis cs:-8.32794166994614,0.00108679477439135)
--(axis cs:-8.32794166994614,0.0013727933992308)
--(axis cs:-8.32143760090341,0.0013727933992308)
--(axis cs:-8.32143760090341,0.00142999312419914)
--(axis cs:-8.31493353186068,0.00142999312419914)
--(axis cs:-8.31493353186068,0.0010486616244127)
--(axis cs:-8.30842946281796,0.0010486616244127)
--(axis cs:-8.30842946281796,0.00120119422432695)
--(axis cs:-8.30192539377523,0.00120119422432695)
--(axis cs:-8.30192539377523,0.00127746052428457)
--(axis cs:-8.29542132473251,0.00127746052428457)
--(axis cs:-8.29542132473251,0.00131559367426285)
--(axis cs:-8.28891725568978,0.00131559367426285)
--(axis cs:-8.28891725568978,0.00125839394929524)
--(axis cs:-8.28241318664706,0.00125839394929524)
--(axis cs:-8.28241318664706,0.00120119422432695)
--(axis cs:-8.27590911760433,0.00120119422432695)
--(axis cs:-8.27590911760433,0.00150625942415643)
--(axis cs:-8.2694050485616,0.00150625942415643)
--(axis cs:-8.2694050485616,0.00146812627417778)
--(axis cs:-8.26290097951888,0.00146812627417778)
--(axis cs:-8.26290097951888,0.00139185997422012)
--(axis cs:-8.25639691047615,0.00139185997422012)
--(axis cs:-8.25639691047615,0.00144905969918846)
--(axis cs:-8.24989284143343,0.00144905969918846)
--(axis cs:-8.24989284143343,0.00179225804899577)
--(axis cs:-8.2433887723907,0.00179225804899577)
--(axis cs:-8.2433887723907,0.00137279339923118)
--(axis cs:-8.23688470334798,0.00137279339923118)
--(axis cs:-8.23688470334798,0.00154439257413507)
--(axis cs:-8.23038063430525,0.00154439257413507)
--(axis cs:-8.23038063430525,0.00167785859905987)
--(axis cs:-8.22387656526252,0.00167785859905987)
--(axis cs:-8.22387656526252,0.00194479064891083)
--(axis cs:-8.2173724962198,0.00194479064891083)
--(axis cs:-8.2173724962198,0.00156345914912397)
--(axis cs:-8.21086842717707,0.00156345914912397)
--(axis cs:-8.21086842717707,0.001658792024071)
--(axis cs:-8.20436435813435,0.001658792024071)
--(axis cs:-8.20436435813435,0.00152532599914575)
--(axis cs:-8.19786028909162,0.00152532599914575)
--(axis cs:-8.19786028909162,0.0017159917490385)
--(axis cs:-8.1913562200489,0.0017159917490385)
--(axis cs:-8.1913562200489,0.00171599174903897)
--(axis cs:-8.18485215100617,0.00171599174903897)
--(axis cs:-8.18485215100617,0.00192572407392098)
--(axis cs:-8.17834808196344,0.00192572407392098)
--(axis cs:-8.17834808196344,0.00167785859906033)
--(axis cs:-8.17184401292072,0.00167785859906033)
--(axis cs:-8.17184401292072,0.00207825667383552)
--(axis cs:-8.16533994387799,0.00207825667383552)
--(axis cs:-8.16533994387799,0.00202105694886812)
--(axis cs:-8.15883587483527,0.00202105694886812)
--(axis cs:-8.15883587483527,0.00204012352385744)
--(axis cs:-8.15233180579254,0.00204012352385744)
--(axis cs:-8.15233180579254,0.00230705557370732)
--(axis cs:-8.14582773674982,0.00230705557370732)
--(axis cs:-8.14582773674982,0.0022689224237293)
--(axis cs:-8.13932366770709,0.0022689224237293)
--(axis cs:-8.13932366770709,0.00249772132360117)
--(axis cs:-8.13281959866437,0.00249772132360117)
--(axis cs:-8.13281959866437,0.00244052159863253)
--(axis cs:-8.12631552962164,0.00244052159863253)
--(axis cs:-8.12631552962164,0.00226892242372868)
--(axis cs:-8.11981146057891,0.00226892242372868)
--(axis cs:-8.11981146057891,0.00238332187366523)
--(axis cs:-8.11330739153619,0.00238332187366523)
--(axis cs:-8.11330739153619,0.0024405215986332)
--(axis cs:-8.10680332249346,0.0024405215986332)
--(axis cs:-8.10680332249346,0.00272652022347228)
--(axis cs:-8.10029925345074,0.00272652022347228)
--(axis cs:-8.10029925345074,0.00255492104856913)
--(axis cs:-8.09379518440801,0.00255492104856913)
--(axis cs:-8.09379518440801,0.00221172269876134)
--(axis cs:-8.08729111536529,0.00221172269876134)
--(axis cs:-8.08729111536529,0.00295531912334408)
--(axis cs:-8.08078704632256,0.00295531912334408)
--(axis cs:-8.08078704632256,0.00297438569833421)
--(axis cs:-8.07428297727983,0.00297438569833421)
--(axis cs:-8.07428297727983,0.00327945089816247)
--(axis cs:-8.06777890823711,0.00327945089816247)
--(axis cs:-8.06777890823711,0.00318411802321675)
--(axis cs:-8.06127483919438,0.00318411802321675)
--(axis cs:-8.06127483919438,0.00306971857327998)
--(axis cs:-8.05477077015166,0.00306971857327998)
--(axis cs:-8.05477077015166,0.00316505144822743)
--(axis cs:-8.04826670110893,0.00316505144822743)
--(axis cs:-8.04826670110893,0.00343198349807794)
--(axis cs:-8.04176263206621,0.00343198349807794)
--(axis cs:-8.04176263206621,0.00381331499786333)
--(axis cs:-8.03525856302348,0.00381331499786333)
--(axis cs:-8.03525856302348,0.00356544952300319)
--(axis cs:-8.02875449398075,0.00356544952300319)
--(axis cs:-8.02875449398075,0.0033175840481411)
--(axis cs:-8.02225042493803,0.0033175840481411)
--(axis cs:-8.02225042493803,0.00324131774818472)
--(axis cs:-8.0157463558953,0.00324131774818472)
--(axis cs:-8.0157463558953,0.00379424842287402)
--(axis cs:-8.00924228685258,0.00379424842287402)
--(axis cs:-8.00924228685258,0.00339385034809929)
--(axis cs:-8.00273821780985,0.00339385034809929)
--(axis cs:-8.00273821780985,0.00425184622261878)
--(axis cs:-7.99623414876713,0.00425184622261878)
--(axis cs:-7.99623414876713,0.00390864787280992)
--(axis cs:-7.9897300797244,0.00390864787280992)
--(axis cs:-7.9897300797244,0.00425184622261878)
--(axis cs:-7.98322601068167,0.00425184622261878)
--(axis cs:-7.98322601068167,0.00427091279760752)
--(axis cs:-7.97672194163895,0.00427091279760752)
--(axis cs:-7.97672194163895,0.00469037744737254)
--(axis cs:-7.97021787259622,0.00469037744737254)
--(axis cs:-7.97021787259622,0.00419464649765081)
--(axis cs:-7.9637138035535,0.00419464649765081)
--(axis cs:-7.9637138035535,0.00461411114741463)
--(axis cs:-7.95720973451077,0.00461411114741463)
--(axis cs:-7.95720973451077,0.00453784484745861)
--(axis cs:-7.95070566546805,0.00453784484745861)
--(axis cs:-7.95070566546805,0.00459504457242595)
--(axis cs:-7.94420159642532,0.00459504457242595)
--(axis cs:-7.94420159642532,0.00406118047272501)
--(axis cs:-7.93769752738259,0.00406118047272501)
--(axis cs:-7.93769752738259,0.00554837332189191)
--(axis cs:-7.93119345833987,0.00554837332189191)
--(axis cs:-7.93119345833987,0.00554837332189191)
--(axis cs:-7.92468938929714,0.00554837332189191)
--(axis cs:-7.92468938929714,0.00535770757199945)
--(axis cs:-7.91818532025442,0.00535770757199945)
--(axis cs:-7.91818532025442,0.00545304044694457)
--(axis cs:-7.91168125121169,0.00545304044694457)
--(axis cs:-7.91168125121169,0.00604410427161503)
--(axis cs:-7.90517718216897,0.00604410427161503)
--(axis cs:-7.90517718216897,0.00558650647187055)
--(axis cs:-7.89867311312624,0.00558650647187055)
--(axis cs:-7.89867311312624,0.00581530537174238)
--(axis cs:-7.89216904408351,0.00581530537174238)
--(axis cs:-7.89216904408351,0.00556743989688199)
--(axis cs:-7.88566497504079,0.00556743989688199)
--(axis cs:-7.88566497504079,0.00598690454664543)
--(axis cs:-7.87916090599806,0.00598690454664543)
--(axis cs:-7.87916090599806,0.00625383659649758)
--(axis cs:-7.87265683695534,0.00625383659649758)
--(axis cs:-7.87265683695534,0.0069211667211229)
--(axis cs:-7.86615276791261,0.0069211667211229)
--(axis cs:-7.86615276791261,0.00678770069619766)
--(axis cs:-7.85964869886989,0.00678770069619766)
--(axis cs:-7.85964869886989,0.00695929987110154)
--(axis cs:-7.85314462982716,0.00695929987110154)
--(axis cs:-7.85314462982716,0.00716903219598405)
--(axis cs:-7.84664056078443,0.00716903219598405)
--(axis cs:-7.84664056078443,0.00724529849594231)
--(axis cs:-7.84013649174171,0.00724529849594231)
--(axis cs:-7.84013649174171,0.00756943027075872)
--(axis cs:-7.83363242269898,0.00756943027075872)
--(axis cs:-7.83363242269898,0.00819862724540841)
--(axis cs:-7.82712835365626,0.00819862724540841)
--(axis cs:-7.82712835365626,0.00796982834553546)
--(axis cs:-7.82062428461353,0.00796982834553546)
--(axis cs:-7.82062428461353,0.00823676039538593)
--(axis cs:-7.81412021557081,0.00823676039538593)
--(axis cs:-7.81412021557081,0.00886595737003467)
--(axis cs:-7.80761614652808,0.00886595737003467)
--(axis cs:-7.80761614652808,0.00924728886981859)
--(axis cs:-7.80111207748535,0.00924728886981859)
--(axis cs:-7.80111207748535,0.00852275902022688)
--(axis cs:-7.79460800844263,0.00852275902022688)
--(axis cs:-7.79460800844263,0.0089040905200121)
--(axis cs:-7.7881039393999,0.0089040905200121)
--(axis cs:-7.7881039393999,0.00934262174476644)
--(axis cs:-7.78159987035718,0.00934262174476644)
--(axis cs:-7.78159987035718,0.00957142064463958)
--(axis cs:-7.77509580131445,0.00957142064463958)
--(axis cs:-7.77509580131445,0.0103722167941883)
--(axis cs:-7.76859173227173,0.0103722167941883)
--(axis cs:-7.76859173227173,0.0115734110185184)
--(axis cs:-7.762087663229,0.0115734110185184)
--(axis cs:-7.762087663229,0.0102768839192431)
--(axis cs:-7.75558359418628,0.0102768839192431)
--(axis cs:-7.75558359418628,0.010391283369179)
--(axis cs:-7.74907952514355,0.010391283369179)
--(axis cs:-7.74907952514355,0.0116687438934634)
--(axis cs:-7.74257545610082,0.0116687438934634)
--(axis cs:-7.74257545610082,0.0116115441684954)
--(axis cs:-7.7360713870581,0.0116115441684954)
--(axis cs:-7.7360713870581,0.0123360740180913)
--(axis cs:-7.72956731801537,0.0123360740180913)
--(axis cs:-7.72956731801537,0.0119928756682802)
--(axis cs:-7.72306324897265,0.0119928756682802)
--(axis cs:-7.72306324897265,0.0124695400430165)
--(axis cs:-7.71655917992992,0.0124695400430165)
--(axis cs:-7.71655917992992,0.0125648729179614)
--(axis cs:-7.7100551108872,0.0125648729179614)
--(axis cs:-7.7100551108872,0.0140139326171497)
--(axis cs:-7.70355104184447,0.0140139326171497)
--(axis cs:-7.70355104184447,0.0142999312419914)
--(axis cs:-7.69704697280175,0.0142999312419914)
--(axis cs:-7.69704697280175,0.0138995331672119)
--(axis cs:-7.69054290375902,0.0138995331672119)
--(axis cs:-7.69054290375902,0.0145287301418633)
--(axis cs:-7.68403883471629,0.0145287301418633)
--(axis cs:-7.68403883471629,0.0137851337172778)
--(axis cs:-7.67753476567357,0.0137851337172778)
--(axis cs:-7.67753476567357,0.0149863279416049)
--(axis cs:-7.67103069663084,0.0149863279416049)
--(axis cs:-7.67103069663084,0.014929128216637)
--(axis cs:-7.66452662758812,0.014929128216637)
--(axis cs:-7.66452662758812,0.0161493890159534)
--(axis cs:-7.65802255854539,0.0161493890159534)
--(axis cs:-7.65802255854539,0.0159968564160411)
--(axis cs:-7.65151848950267,0.0159968564160411)
--(axis cs:-7.65151848950267,0.0166832531156521)
--(axis cs:-7.64501442045994,0.0166832531156521)
--(axis cs:-7.64501442045994,0.0175412489901761)
--(axis cs:-7.63851035141721,0.0175412489901761)
--(axis cs:-7.63851035141721,0.0170645846154408)
--(axis cs:-7.63200628237449,0.0170645846154408)
--(axis cs:-7.63200628237449,0.0185899106145863)
--(axis cs:-7.62550221333176,0.0185899106145863)
--(axis cs:-7.62550221333176,0.0190856415643112)
--(axis cs:-7.61899814428904,0.0190856415643112)
--(axis cs:-7.61899814428904,0.0184183114396799)
--(axis cs:-7.61249407524631,0.0184183114396799)
--(axis cs:-7.61249407524631,0.0199436374388307)
--(axis cs:-7.60599000620359,0.0199436374388307)
--(axis cs:-7.60599000620359,0.021259231113091)
--(axis cs:-7.59948593716086,0.021259231113091)
--(axis cs:-7.59948593716086,0.0217168289128347)
--(axis cs:-7.59298186811813,0.0217168289128347)
--(axis cs:-7.59298186811813,0.0223650924624746)
--(axis cs:-7.58647779907541,0.0223650924624746)
--(axis cs:-7.58647779907541,0.0223841590374578)
--(axis cs:-7.57997373003268,0.0223841590374578)
--(axis cs:-7.57997373003268,0.0211066985131793)
--(axis cs:-7.57346966098996,0.0211066985131793)
--(axis cs:-7.57346966098996,0.0231658886120229)
--(axis cs:-7.56696559194723,0.0231658886120229)
--(axis cs:-7.56696559194723,0.0250344129609762)
--(axis cs:-7.56046152290451,0.0250344129609762)
--(axis cs:-7.56046152290451,0.0243861494113394)
--(axis cs:-7.55395745386178,0.0243861494113394)
--(axis cs:-7.55395745386178,0.0248818803610617)
--(axis cs:-7.54745338481905,0.0248818803610617)
--(axis cs:-7.54745338481905,0.026121207735371)
--(axis cs:-7.54094931577633,0.026121207735371)
--(axis cs:-7.54094931577633,0.026369073210225)
--(axis cs:-7.5344452467336,0.026369073210225)
--(axis cs:-7.5344452467336,0.0272080025097623)
--(axis cs:-7.52794117769088,0.0272080025097623)
--(axis cs:-7.52794117769088,0.0283329304341284)
--(axis cs:-7.52143710864815,0.0283329304341284)
--(axis cs:-7.52143710864815,0.0288667945338294)
--(axis cs:-7.51493303960543,0.0288667945338294)
--(axis cs:-7.51493303960543,0.0290955934337052)
--(axis cs:-7.5084289705627,0.0290955934337052)
--(axis cs:-7.5084289705627,0.0302014547830776)
--(axis cs:-7.50192490151997,0.0302014547830776)
--(axis cs:-7.50192490151997,0.0307734520327655)
--(axis cs:-7.49542083247725,0.0307734520327655)
--(axis cs:-7.49542083247725,0.0313835824324195)
--(axis cs:-7.48891676343452,0.0313835824324195)
--(axis cs:-7.48891676343452,0.0324322440568321)
--(axis cs:-7.4824126943918,0.0324322440568321)
--(axis cs:-7.4824126943918,0.0341291692308815)
--(axis cs:-7.47590862534907,0.0341291692308815)
--(axis cs:-7.47590862534907,0.0337669043060844)
--(axis cs:-7.46940455630635,0.0337669043060844)
--(axis cs:-7.46940455630635,0.0355972955050639)
--(axis cs:-7.46290048726362,0.0355972955050639)
--(axis cs:-7.46290048726362,0.0358642275549047)
--(axis cs:-7.45639641822089,0.0358642275549047)
--(axis cs:-7.45639641822089,0.0369700889042951)
--(axis cs:-7.44989234917817,0.0369700889042951)
--(axis cs:-7.44989234917817,0.0379615508037347)
--(axis cs:-7.44338828013544,0.0379615508037347)
--(axis cs:-7.44338828013544,0.0385907477783822)
--(axis cs:-7.43688421109272,0.0385907477783822)
--(axis cs:-7.43688421109272,0.0398110085777041)
--(axis cs:-7.43038014204999,0.0398110085777041)
--(axis cs:-7.43038014204999,0.0410503359519988)
--(axis cs:-7.42387607300727,0.0410503359519988)
--(axis cs:-7.42387607300727,0.0433383249507286)
--(axis cs:-7.41737200396454,0.0433383249507286)
--(axis cs:-7.41737200396454,0.043357391525712)
--(axis cs:-7.41086793492182,0.043357391525712)
--(axis cs:-7.41086793492182,0.0429188603009577)
--(axis cs:-7.40436386587909,0.0429188603009577)
--(axis cs:-7.40436386587909,0.0440628548003229)
--(axis cs:-7.39785979683636,0.0440628548003229)
--(axis cs:-7.39785979683636,0.0460839117491784)
--(axis cs:-7.39135572779364,0.0460839117491784)
--(axis cs:-7.39135572779364,0.0481049686980591)
--(axis cs:-7.38485165875091,0.0481049686980591)
--(axis cs:-7.38485165875091,0.0482765678729564)
--(axis cs:-7.37834758970819,0.0482765678729564)
--(axis cs:-7.37834758970819,0.0477045706232768)
--(axis cs:-7.37184352066546,0.0477045706232768)
--(axis cs:-7.37184352066546,0.0494014957973262)
--(axis cs:-7.36533945162274,0.0494014957973262)
--(axis cs:-7.36533945162274,0.0511556206963436)
--(axis cs:-7.35883538258001,0.0511556206963436)
--(axis cs:-7.35883538258001,0.052185215745774)
--(axis cs:-7.35233131353728,0.052185215745774)
--(axis cs:-7.35233131353728,0.0536533420199371)
--(axis cs:-7.34582724449456,0.0536533420199371)
--(axis cs:-7.34582724449456,0.0570662589430404)
--(axis cs:-7.33932317545183,0.0570662589430404)
--(axis cs:-7.33932317545183,0.0562845293684705)
--(axis cs:-7.33281910640911,0.0562845293684705)
--(axis cs:-7.33281910640911,0.0584771854922422)
--(axis cs:-7.32631503736638,0.0584771854922422)
--(axis cs:-7.32631503736638,0.0584771854922502)
--(axis cs:-7.31981096832366,0.0584771854922502)
--(axis cs:-7.31981096832366,0.0616803700904394)
--(axis cs:-7.31330689928093,0.0616803700904394)
--(axis cs:-7.31330689928093,0.062195167615168)
--(axis cs:-7.3068028302382,0.062195167615168)
--(axis cs:-7.3068028302382,0.0654555519383331)
--(axis cs:-7.30029876119548,0.0654555519383331)
--(axis cs:-7.30029876119548,0.0652839527634292)
--(axis cs:-7.29379469215275,0.0652839527634292)
--(axis cs:-7.29379469215275,0.065093287013536)
--(axis cs:-7.28729062311003,0.065093287013536)
--(axis cs:-7.28729062311003,0.0676672746370941)
--(axis cs:-7.2807865540673,0.0676672746370941)
--(axis cs:-7.2807865540673,0.0702793954106404)
--(axis cs:-7.27428248502458,0.0702793954106404)
--(axis cs:-7.27428248502458,0.0682392718867644)
--(axis cs:-7.26777841598185,0.0682392718867644)
--(axis cs:-7.26777841598185,0.0740927104085048)
--(axis cs:-7.26127434693912,0.0740927104085048)
--(axis cs:-7.26127434693912,0.0756561695576189)
--(axis cs:-7.2547702778964,0.0756561695576189)
--(axis cs:-7.2547702778964,0.0780394914312838)
--(axis cs:-7.24826620885367,0.0780394914312838)
--(axis cs:-7.24826620885367,0.0777344262314653)
--(axis cs:-7.24176213981095,0.0777344262314653)
--(axis cs:-7.24176213981095,0.0800605483801407)
--(axis cs:-7.23525807076822,0.0800605483801407)
--(axis cs:-7.23525807076822,0.0802321475550665)
--(axis cs:-7.2287540017255,0.0802321475550665)
--(axis cs:-7.2287540017255,0.0836259979031543)
--(axis cs:-7.22224993268277,0.0836259979031543)
--(axis cs:-7.22224993268277,0.0843314611777592)
--(axis cs:-7.21574586364004,0.0843314611777592)
--(axis cs:-7.21574586364004,0.0897273018997488)
--(axis cs:-7.20924179459732,0.0897273018997488)
--(axis cs:-7.20924179459732,0.0910619621489764)
--(axis cs:-7.20273772555459,0.0910619621489764)
--(axis cs:-7.20273772555459,0.0912907610488732)
--(axis cs:-7.19623365651187,0.0912907610488732)
--(axis cs:-7.19623365651187,0.0964959360209448)
--(axis cs:-7.18972958746914,0.0964959360209448)
--(axis cs:-7.18972958746914,0.0972395324455283)
--(axis cs:-7.18322551842642,0.0972395324455283)
--(axis cs:-7.18322551842642,0.100690582518595)
--(axis cs:-7.17672144938369,0.100690582518595)
--(axis cs:-7.17672144938369,0.0987457918696845)
--(axis cs:-7.17021738034097,0.0987457918696845)
--(axis cs:-7.17021738034097,0.104732696416345)
--(axis cs:-7.16371331129824,0.104732696416345)
--(axis cs:-7.16371331129824,0.107497349789767)
--(axis cs:-7.15720924225551,0.107497349789767)
--(axis cs:-7.15720924225551,0.108870143189028)
--(axis cs:-7.15070517321279,0.108870143189028)
--(axis cs:-7.15070517321279,0.114456649660884)
--(axis cs:-7.14420110417006,0.114456649660884)
--(axis cs:-7.14420110417006,0.115543444435275)
--(axis cs:-7.13769703512734,0.115543444435275)
--(axis cs:-7.13769703512734,0.119375826008144)
--(axis cs:-7.13119296608461,0.119375826008144)
--(axis cs:-7.13119296608461,0.122941275531114)
--(axis cs:-7.12468889704189,0.122941275531114)
--(axis cs:-7.12468889704189,0.12257901060635)
--(axis cs:-7.11818482799916,0.12257901060635)
--(axis cs:-7.11818482799916,0.12967177650236)
--(axis cs:-7.11168075895643,0.12967177650236)
--(axis cs:-7.11168075895643,0.131692833451228)
--(axis cs:-7.10517668991371,0.131692833451228)
--(axis cs:-7.10517668991371,0.134934151199413)
--(axis cs:-7.09867262087098,0.134934151199413)
--(axis cs:-7.09867262087098,0.138385201272479)
--(axis cs:-7.09216855182826,0.138385201272479)
--(axis cs:-7.09216855182826,0.144715304168953)
--(axis cs:-7.08566448278553,0.144715304168953)
--(axis cs:-7.08566448278553,0.147727823017246)
--(axis cs:-7.07916041374281,0.147727823017246)
--(axis cs:-7.07916041374281,0.151178873090313)
--(axis cs:-7.07265634470008,0.151178873090313)
--(axis cs:-7.07265634470008,0.152608866214511)
--(axis cs:-7.06615227565735,0.152608866214511)
--(axis cs:-7.06615227565735,0.158004706936489)
--(axis cs:-7.05964820661463,0.158004706936489)
--(axis cs:-7.05964820661463,0.16618426760693)
--(axis cs:-7.0531441375719,0.16618426760693)
--(axis cs:-7.0531441375719,0.165993601856991)
--(axis cs:-7.04664006852918,0.165993601856991)
--(axis cs:-7.04664006852918,0.17152290860394)
--(axis cs:-7.04013599948645,0.17152290860394)
--(axis cs:-7.04013599948645,0.176556484401096)
--(axis cs:-7.03363193044373,0.176556484401096)
--(axis cs:-7.03363193044373,0.181551927048298)
--(axis cs:-7.027127861401,0.181551927048298)
--(axis cs:-7.027127861401,0.185079243421347)
--(axis cs:-7.02062379235828,0.185079243421347)
--(axis cs:-7.02062379235828,0.193907067641351)
--(axis cs:-7.01411972331555,0.193907067641351)
--(axis cs:-7.01411972331555,0.196976786214684)
--(axis cs:-7.00761565427282,0.196976786214684)
--(axis cs:-7.00761565427282,0.204851281685246)
--(axis cs:-7.0011115852301,0.204851281685246)
--(axis cs:-7.0011115852301,0.207043937809018)
--(axis cs:-6.99460751618737,0.207043937809018)
--(axis cs:-6.99460751618737,0.216558158728688)
--(axis cs:-6.98810344714465,0.216558158728688)
--(axis cs:-6.98810344714465,0.22407038927448)
--(axis cs:-6.98159937810192,0.22407038927448)
--(axis cs:-6.98159937810192,0.230438625320944)
--(axis cs:-6.9750953090592,0.230438625320944)
--(axis cs:-6.9750953090592,0.235548467418018)
--(axis cs:-6.96859124001647,0.235548467418018)
--(axis cs:-6.96859124001647,0.245996950512231)
--(axis cs:-6.96208717097374,0.245996950512231)
--(axis cs:-6.96208717097374,0.251221192059271)
--(axis cs:-6.95558310193102,0.251221192059271)
--(axis cs:-6.95558310193102,0.257379695780821)
--(axis cs:-6.94907903288829,0.257379695780821)
--(axis cs:-6.94907903288829,0.267446847375218)
--(axis cs:-6.94257496384557,0.267446847375218)
--(axis cs:-6.94257496384557,0.27455867984616)
--(axis cs:-6.93607089480284,0.27455867984616)
--(axis cs:-6.93607089480284,0.289278075737992)
--(axis cs:-6.92956682576012,0.289278075737992)
--(axis cs:-6.92956682576012,0.292538460061126)
--(axis cs:-6.92306275671739,0.292538460061126)
--(axis cs:-6.92306275671739,0.304092804504653)
--(axis cs:-6.91655868767466,0.304092804504653)
--(axis cs:-6.91655868767466,0.31435062184895)
--(axis cs:-6.91005461863194,0.31435062184895)
--(axis cs:-6.91005461863194,0.321653120069772)
--(axis cs:-6.90355054958921,0.321653120069772)
--(axis cs:-6.90355054958921,0.332883332738571)
--(axis cs:-6.89704648054649,0.332883332738571)
--(axis cs:-6.89704648054649,0.342683552283035)
--(axis cs:-6.89054241150376,0.342683552283035)
--(axis cs:-6.89054241150376,0.35795587884948)
--(axis cs:-6.88403834246104,0.35795587884948)
--(axis cs:-6.88403834246104,0.359976935798348)
--(axis cs:-6.87753427341831,0.359976935798348)
--(axis cs:-6.87753427341831,0.375077663189889)
--(axis cs:-6.87103020437558,0.375077663189889)
--(axis cs:-6.87103020437558,0.39504036720376)
--(axis cs:-6.86452613533286,0.39504036720376)
--(axis cs:-6.86452613533286,0.400245542175736)
--(axis cs:-6.85802206629013,0.400245542175736)
--(axis cs:-6.85802206629013,0.41811092294084)
--(axis cs:-6.85151799724741,0.41811092294084)
--(axis cs:-6.85151799724741,0.428578472609919)
--(axis cs:-6.84501392820468,0.428578472609919)
--(axis cs:-6.84501392820468,0.440514148553233)
--(axis cs:-6.83850985916196,0.440514148553233)
--(axis cs:-6.83850985916196,0.45548140991991)
--(axis cs:-6.83200579011923,0.45548140991991)
--(axis cs:-6.83200579011923,0.47071560333625)
--(axis cs:-6.8255017210765,0.47071560333625)
--(axis cs:-6.8255017210765,0.485225266903252)
--(axis cs:-6.81899765203378,0.485225266903252)
--(axis cs:-6.81899765203378,0.497332542021404)
--(axis cs:-6.81249358299105,0.497332542021404)
--(axis cs:-6.81249358299105,0.52013616570863)
--(axis cs:-6.80598951394833,0.52013616570863)
--(axis cs:-6.80598951394833,0.527724662554379)
--(axis cs:-6.7994854449056,0.527724662554379)
--(axis cs:-6.7994854449056,0.55094775089137)
--(axis cs:-6.79298137586288,0.55094775089137)
--(axis cs:-6.79298137586288,0.567421271682219)
--(axis cs:-6.78647730682015,0.567421271682219)
--(axis cs:-6.78647730682015,0.588127572120462)
--(axis cs:-6.77997323777742,0.588127572120462)
--(axis cs:-6.77997323777742,0.595601669516437)
--(axis cs:-6.7734691687347,0.595601669516437)
--(axis cs:-6.7734691687347,0.615030509430472)
--(axis cs:-6.76696509969197,0.615030509430472)
--(axis cs:-6.76696509969197,0.627747914948348)
--(axis cs:-6.76046103064925,0.627747914948348)
--(axis cs:-6.76046103064925,0.656957907832075)
--(axis cs:-6.75395696160652,0.656957907832075)
--(axis cs:-6.75395696160652,0.673545828072601)
--(axis cs:-6.7474528925638,0.673545828072601)
--(axis cs:-6.7474528925638,0.691601874587672)
--(axis cs:-6.74094882352107,0.691601874587672)
--(axis cs:-6.74094882352107,0.711259513401566)
--(axis cs:-6.73444475447835,0.711259513401566)
--(axis cs:-6.73444475447835,0.728076232542146)
--(axis cs:-6.72794068543562,0.728076232542146)
--(axis cs:-6.72794068543562,0.751337454029218)
--(axis cs:-6.72143661639289,0.751337454029218)
--(axis cs:-6.72143661639289,0.770079897243511)
--(axis cs:-6.71493254735017,0.770079897243511)
--(axis cs:-6.71493254735017,0.794542312955021)
--(axis cs:-6.70842847830744,0.794542312955021)
--(axis cs:-6.70842847830744,0.821102051915035)
--(axis cs:-6.70192440926472,0.821102051915035)
--(axis cs:-6.70192440926472,0.843181145752666)
--(axis cs:-6.69542034022199,0.843181145752666)
--(axis cs:-6.69542034022199,0.857195078369816)
--(axis cs:-6.68891627117927,0.857195078369816)
--(axis cs:-6.68891627117927,0.884650946354436)
--(axis cs:-6.68241220213654,0.884650946354436)
--(axis cs:-6.68241220213654,0.900228338120832)
--(axis cs:-6.67590813309381,0.900228338120832)
--(axis cs:-6.67590813309381,0.928465935679765)
--(axis cs:-6.66940406405109,0.928465935679765)
--(axis cs:-6.66940406405109,0.945969051520216)
--(axis cs:-6.66289999500836,0.945969051520216)
--(axis cs:-6.66289999500836,0.972891055405005)
--(axis cs:-6.65639592596564,0.972891055405005)
--(axis cs:-6.65639592596564,0.993349490368545)
--(axis cs:-6.64989185692291,0.993349490368545)
--(axis cs:-6.64989185692291,1.01647724583073)
--(axis cs:-6.64338778788019,1.01647724583073)
--(axis cs:-6.64338778788019,1.04360898204025)
--(axis cs:-6.63688371883746,1.04360898204025)
--(axis cs:-6.63688371883746,1.06115023103071)
--(axis cs:-6.63037964979473,1.06115023103071)
--(axis cs:-6.63037964979473,1.09028395761424)
--(axis cs:-6.62387558075201,1.09028395761424)
--(axis cs:-6.62387558075201,1.0975101895352)
--(axis cs:-6.61737151170928,1.0975101895352)
--(axis cs:-6.61737151170928,1.11772075902387)
--(axis cs:-6.61086744266656,1.11772075902387)
--(axis cs:-6.61086744266656,1.14612995575796)
--(axis cs:-6.60436337362383,1.14612995575796)
--(axis cs:-6.60436337362383,1.16370933789827)
--(axis cs:-6.59785930458111,1.16370933789827)
--(axis cs:-6.59785930458111,1.19499758745542)
--(axis cs:-6.59135523553838,1.19499758745542)
--(axis cs:-6.59135523553838,1.21661908349364)
--(axis cs:-6.58485116649566,1.21661908349364)
--(axis cs:-6.58485116649566,1.22971782051114)
--(axis cs:-6.57834709745293,1.22971782051114)
--(axis cs:-6.57834709745293,1.25593436112145)
--(axis cs:-6.5718430284102,1.25593436112145)
--(axis cs:-6.5718430284102,1.27572546596054)
--(axis cs:-6.56533895936748,1.27572546596054)
--(axis cs:-6.56533895936748,1.30382959749444)
--(axis cs:-6.55883489032475,1.30382959749444)
--(axis cs:-6.55883489032475,1.31568900713816)
--(axis cs:-6.55233082128203,1.31568900713816)
--(axis cs:-6.55233082128203,1.33216252792875)
--(axis cs:-6.5458267522393,1.33216252792875)
--(axis cs:-6.5458267522393,1.36303131283646)
--(axis cs:-6.53932268319658,1.36303131283646)
--(axis cs:-6.53932268319658,1.37122994008205)
--(axis cs:-6.53281861415385,1.37122994008205)
--(axis cs:-6.53281861415385,1.39750368041695)
--(axis cs:-6.52631454511112,1.39750368041695)
--(axis cs:-6.52631454511112,1.41140321358455)
--(axis cs:-6.5198104760684,1.41140321358455)
--(axis cs:-6.5198104760684,1.42270969255303)
--(axis cs:-6.51330640702567,1.42270969255303)
--(axis cs:-6.51330640702567,1.44528451734038)
--(axis cs:-6.50680233798295,1.44528451734038)
--(axis cs:-6.50680233798295,1.46314989810537)
--(axis cs:-6.50029826894022,1.46314989810537)
--(axis cs:-6.50029826894022,1.46860293855232)
--(axis cs:-6.4937941998975,1.46860293855232)
--(axis cs:-6.4937941998975,1.48751698094193)
--(axis cs:-6.48729013085477,1.48751698094193)
--(axis cs:-6.48729013085477,1.49785106458573)
--(axis cs:-6.48078606181204,1.49785106458573)
--(axis cs:-6.48078606181204,1.5143436519519)
--(axis cs:-6.47428199276932,1.5143436519519)
--(axis cs:-6.47428199276932,1.513790721277)
--(axis cs:-6.46777792372659,1.513790721277)
--(axis cs:-6.46777792372659,1.52837665114383)
--(axis cs:-6.46127385468387,1.52837665114383)
--(axis cs:-6.46127385468387,1.53649901208949)
--(axis cs:-6.45476978564114,1.53649901208949)
--(axis cs:-6.45476978564114,1.55428812655411)
--(axis cs:-6.44826571659842,1.55428812655411)
--(axis cs:-6.44826571659842,1.55064641073157)
--(axis cs:-6.44176164755569,1.55064641073157)
--(axis cs:-6.44176164755569,1.55587065227843)
--(axis cs:-6.43525757851296,1.55587065227843)
--(axis cs:-6.43525757851296,1.56721526439708)
--(axis cs:-6.42875350947024,1.56721526439708)
--(axis cs:-6.42875350947024,1.56898845587108)
--(axis cs:-6.42224944042751,1.56898845587108)
--(axis cs:-6.42224944042751,1.57207724101935)
--(axis cs:-6.41574537138479,1.57207724101935)
--(axis cs:-6.41574537138479,1.57482282781803)
--(axis cs:-6.40924130234206,1.57482282781803)
--(axis cs:-6.40924130234206,1.57585242286702)
--(axis cs:-6.40273723329934,1.57585242286702)
--(axis cs:-6.40273723329934,1.57072351419533)
--(axis cs:-6.39623316425661,1.57072351419533)
--(axis cs:-6.39623316425661,1.57447962946801)
--(axis cs:-6.38972909521388,1.57447962946801)
--(axis cs:-6.38972909521388,1.57619562121705)
--(axis cs:-6.38322502617116,1.57619562121705)
--(axis cs:-6.38322502617116,1.56511794114847)
--(axis cs:-6.37672095712843,1.56511794114847)
--(axis cs:-6.37672095712843,1.56654793427224)
--(axis cs:-6.37021688808571,1.56654793427224)
--(axis cs:-6.37021688808571,1.56302061789964)
--(axis cs:-6.36371281904298,1.56302061789964)
--(axis cs:-6.36371281904298,1.55777730977736)
--(axis cs:-6.35720875000026,1.55777730977736)
--(axis cs:-6.35720875000026,1.5491401513072)
--(axis cs:-6.35070468095753,1.5491401513072)
--(axis cs:-6.35070468095753,1.52980664426824)
--(axis cs:-6.34420061191481,1.52980664426824)
--(axis cs:-6.34420061191481,1.51266579335243)
--(axis cs:-6.33769654287208,1.51266579335243)
--(axis cs:-6.33769654287208,1.50944354217965)
--(axis cs:-6.33119247382935,1.50944354217965)
--(axis cs:-6.33119247382935,1.4963066720118)
--(axis cs:-6.32468840478663,1.4963066720118)
--(axis cs:-6.32468840478663,1.48414219716861)
--(axis cs:-6.3181843357439,1.48414219716861)
--(axis cs:-6.3181843357439,1.45205315146159)
--(axis cs:-6.31168026670118,1.45205315146159)
--(axis cs:-6.31168026670118,1.45544700180969)
--(axis cs:-6.30517619765845,1.45544700180969)
--(axis cs:-6.30517619765845,1.42844873162501)
--(axis cs:-6.29867212861573,1.42844873162501)
--(axis cs:-6.29867212861573,1.41517839543205)
--(axis cs:-6.292168059573,1.41517839543205)
--(axis cs:-6.292168059573,1.37866590432789)
--(axis cs:-6.28566399053027,1.37866590432789)
--(axis cs:-6.28566399053027,1.37365139510551)
--(axis cs:-6.27915992148755,1.37365139510551)
--(axis cs:-6.27915992148755,1.34684379067052)
--(axis cs:-6.27265585244482,1.34684379067052)
--(axis cs:-6.27265585244482,1.3182820613367)
--(axis cs:-6.2661517834021,1.3182820613367)
--(axis cs:-6.2661517834021,1.30302880134489)
--(axis cs:-6.25964771435937,1.30302880134489)
--(axis cs:-6.25964771435937,1.28249410008175)
--(axis cs:-6.25314364531665,1.28249410008175)
--(axis cs:-6.25314364531665,1.25082451902431)
--(axis cs:-6.24663957627392,1.25082451902431)
--(axis cs:-6.24663957627392,1.22662903536287)
--(axis cs:-6.24013550723119,1.22662903536287)
--(axis cs:-6.24013550723119,1.20414954345046)
--(axis cs:-6.23363143818847,1.20414954345046)
--(axis cs:-6.23363143818847,1.16988690819465)
--(axis cs:-6.22712736914574,1.16988690819465)
--(axis cs:-6.22712736914574,1.14706421793259)
--(axis cs:-6.22062330010302,1.14706421793259)
--(axis cs:-6.22062330010302,1.11531837057507)
--(axis cs:-6.21411923106029,1.11531837057507)
--(axis cs:-6.21411923106029,1.09789152103513)
--(axis cs:-6.20761516201757,1.09789152103513)
--(axis cs:-6.20761516201757,1.06015876913112)
--(axis cs:-6.20111109297484,1.06015876913112)
--(axis cs:-6.20111109297484,1.03781274324364)
--(axis cs:-6.19460702393211,1.03781274324364)
--(axis cs:-6.19460702393211,0.996667074416822)
--(axis cs:-6.18810295488939,0.996667074416822)
--(axis cs:-6.18810295488939,0.975655708778323)
--(axis cs:-6.18159888584666,0.975655708778323)
--(axis cs:-6.18159888584666,0.93740815935001)
--(axis cs:-6.17509481680394,0.93740815935001)
--(axis cs:-6.17509481680394,0.914471069637731)
--(axis cs:-6.16859074776121,0.914471069637731)
--(axis cs:-6.16859074776121,0.886443204403432)
--(axis cs:-6.16208667871849,0.886443204403432)
--(axis cs:-6.16208667871849,0.856890013169987)
--(axis cs:-6.15558260967576,0.856890013169987)
--(axis cs:-6.15558260967576,0.828328283835987)
--(axis cs:-6.14907854063303,0.828328283835987)
--(axis cs:-6.14907854063303,0.79963308847717)
--(axis cs:-6.14257447159031,0.79963308847717)
--(axis cs:-6.14257447159031,0.771452690642847)
--(axis cs:-6.13607040254758,0.771452690642847)
--(axis cs:-6.13607040254758,0.73467326748845)
--(axis cs:-6.12956633350486,0.73467326748845)
--(axis cs:-6.12956633350486,0.711412046001481)
--(axis cs:-6.12306226446213,0.711412046001481)
--(axis cs:-6.12306226446213,0.681286857518356)
--(axis cs:-6.11655819541941,0.681286857518356)
--(axis cs:-6.11655819541941,0.656881641532117)
--(axis cs:-6.11005412637668,0.656881641532117)
--(axis cs:-6.11005412637668,0.630703234071692)
--(axis cs:-6.10355005733396,0.630703234071692)
--(axis cs:-6.10355005733396,0.599243385339316)
--(axis cs:-6.09704598829123,0.599243385339316)
--(axis cs:-6.09704598829123,0.576230029327207)
--(axis cs:-6.0905419192485,0.576230029327207)
--(axis cs:-6.0905419192485,0.553426405639981)
--(axis cs:-6.08403785020578,0.553426405639981)
--(axis cs:-6.08403785020578,0.526428135455105)
--(axis cs:-6.07753378116305,0.526428135455105)
--(axis cs:-6.07753378116305,0.501241189894283)
--(axis cs:-6.07102971212033,0.501241189894283)
--(axis cs:-6.07102971212033,0.47224092933546)
--(axis cs:-6.0645256430776,0.47224092933546)
--(axis cs:-6.0645256430776,0.452831155996333)
--(axis cs:-6.05802157403488,0.452831155996333)
--(axis cs:-6.05802157403488,0.430618596133776)
--(axis cs:-6.05151750499215,0.430618596133776)
--(axis cs:-6.05151750499215,0.404554588123376)
--(axis cs:-6.04501343594942,0.404554588123376)
--(axis cs:-6.04501343594942,0.384420284934655)
--(axis cs:-6.0385093669067,0.384420284934655)
--(axis cs:-6.0385093669067,0.366173572669927)
--(axis cs:-6.03200529786397,0.366173572669927)
--(axis cs:-6.03200529786397,0.34508594073169)
--(axis cs:-6.02550122882125,0.34508594073169)
--(axis cs:-6.02550122882125,0.325332969042755)
--(axis cs:-6.01899715977852,0.325332969042755)
--(axis cs:-6.01899715977852,0.304416936279472)
--(axis cs:-6.0124930907358,0.304416936279472)
--(axis cs:-6.0124930907358,0.290841534887076)
--(axis cs:-6.00598902169307,0.290841534887076)
--(axis cs:-6.00598902169307,0.269982701848761)
--(axis cs:-5.99948495265034,0.269982701848761)
--(axis cs:-5.99948495265034,0.253165982708216)
--(axis cs:-5.99298088360762,0.253165982708216)
--(axis cs:-5.99298088360762,0.236139531242719)
--(axis cs:-5.98647681456489,0.236139531242719)
--(axis cs:-5.98647681456489,0.223422125724843)
--(axis cs:-5.97997274552217,0.223422125724843)
--(axis cs:-5.97997274552217,0.207482469033772)
--(axis cs:-5.97346867647944,0.207482469033772)
--(axis cs:-5.97346867647944,0.195527726515469)
--(axis cs:-5.96696460743672,0.195527726515469)
--(axis cs:-5.96696460743672,0.179054205724697)
--(axis cs:-5.96046053839399,0.179054205724697)
--(axis cs:-5.96046053839399,0.168853588105435)
--(axis cs:-5.95395646935127,0.168853588105435)
--(axis cs:-5.95395646935127,0.154229525088604)
--(axis cs:-5.94745240030854,0.154229525088604)
--(axis cs:-5.94745240030854,0.146641028242855)
--(axis cs:-5.94094833126581,0.146641028242855)
--(axis cs:-5.94094833126581,0.134057088749904)
--(axis cs:-5.93444426222309,0.134057088749904)
--(axis cs:-5.93444426222309,0.124886066180041)
--(axis cs:-5.92794019318036,0.124886066180041)
--(axis cs:-5.92794019318036,0.117221303034351)
--(axis cs:-5.92143612413764,0.117221303034351)
--(axis cs:-5.92143612413764,0.107802414989611)
--(axis cs:-5.91493205509491,0.107802414989611)
--(axis cs:-5.91493205509491,0.0994131219943107)
--(axis cs:-5.90842798605219,0.0994131219943107)
--(axis cs:-5.90842798605219,0.0911763615989248)
--(axis cs:-5.90192391700946,0.0911763615989248)
--(axis cs:-5.90192391700946,0.0820434721790408)
--(axis cs:-5.89541984796673,0.0820434721790408)
--(axis cs:-5.89541984796673,0.0768764303569353)
--(axis cs:-5.88891577892401,0.0768764303569353)
--(axis cs:-5.88891577892401,0.0721097866096153)
--(axis cs:-5.88241170988128,0.0721097866096153)
--(axis cs:-5.88241170988128,0.0648072883886962)
--(axis cs:-5.87590764083856,0.0648072883886962)
--(axis cs:-5.87590764083856,0.0590110495919432)
--(axis cs:-5.86940357179583,0.0590110495919432)
--(axis cs:-5.86940357179583,0.055540932943887)
--(axis cs:-5.86289950275311,0.055540932943887)
--(axis cs:-5.86289950275311,0.0503166913968136)
--(axis cs:-5.85639543371038,0.0503166913968136)
--(axis cs:-5.85639543371038,0.0465415095489283)
--(axis cs:-5.84989136466765,0.0465415095489283)
--(axis cs:-5.84989136466765,0.0400779406275546)
--(axis cs:-5.84338729562493,0.0400779406275546)
--(axis cs:-5.84338729562493,0.0372179543791512)
--(axis cs:-5.8368832265822,0.0372179543791512)
--(axis cs:-5.8368832265822,0.0342626352558067)
--(axis cs:-5.83037915753948,0.0342626352558067)
--(axis cs:-5.83037915753948,0.0297438569833381)
--(axis cs:-5.82387508849675,0.0297438569833381)
--(axis cs:-5.82387508849675,0.0277609331844489)
--(axis cs:-5.81737101945403,0.0277609331844489)
--(axis cs:-5.81737101945403,0.0253966778857733)
--(axis cs:-5.8108669504113,0.0253966778857733)
--(axis cs:-5.8108669504113,0.0233756209369086)
--(axis cs:-5.80436288136857,0.0233756209369086)
--(axis cs:-5.80436288136857,0.0215833628879094)
--(axis cs:-5.79785881232585,0.0215833628879094)
--(axis cs:-5.79785881232585,0.0193144404641804)
--(axis cs:-5.79135474328312,0.0193144404641804)
--(axis cs:-5.79135474328312,0.0169120520155262)
--(axis cs:-5.7848506742404,0.0169120520155262)
--(axis cs:-5.7848506742404,0.0151388605415195)
--(axis cs:-5.77834660519767,0.0151388605415195)
--(axis cs:-5.77834660519767,0.0131368701676428)
--(axis cs:-5.77184253615495,0.0131368701676428)
--(axis cs:-5.77184253615495,0.0127555386678546)
--(axis cs:-5.76533846711222,0.0127555386678546)
--(axis cs:-5.76533846711222,0.010810748018944)
--(axis cs:-5.75883439806949,0.010810748018944)
--(axis cs:-5.75883439806949,0.0106200822690508)
--(axis cs:-5.75233032902677,0.0106200822690508)
--(axis cs:-5.75233032902677,0.00903755654493734)
--(axis cs:-5.74582625998404,0.00903755654493734)
--(axis cs:-5.74582625998404,0.00774102944566363)
--(axis cs:-5.73932219094132,0.00774102944566363)
--(axis cs:-5.73932219094132,0.00720716534596367)
--(axis cs:-5.73281812189859,0.00720716534596367)
--(axis cs:-5.73281812189859,0.00579623879675306)
--(axis cs:-5.72631405285587,0.00579623879675306)
--(axis cs:-5.72631405285587,0.00530050784703076)
--(axis cs:-5.71980998381314,0.00530050784703076)
--(axis cs:-5.71980998381314,0.00461411114741526)
--(axis cs:-5.71330591477042,0.00461411114741526)
--(axis cs:-5.71330591477042,0.00411838019769296)
--(axis cs:-5.70680184572769,0.00411838019769296)
--(axis cs:-5.70680184572769,0.00379424842287454)
--(axis cs:-5.70029777668496,0.00379424842287454)
--(axis cs:-5.70029777668496,0.00316505144822743)
--(axis cs:-5.69379370764224,0.00316505144822743)
--(axis cs:-5.69379370764224,0.00303158542330177)
--(axis cs:-5.68728963859951,0.00303158542330177)
--(axis cs:-5.68728963859951,0.00293625254835517)
--(axis cs:-5.68078556955679,0.00293625254835517)
--(axis cs:-5.68078556955679,0.00232612214869695)
--(axis cs:-5.67428150051406,0.00232612214869695)
--(axis cs:-5.67428150051406,0.00196385722389989)
--(axis cs:-5.66777743147134,0.00196385722389989)
--(axis cs:-5.66777743147134,0.00196385722389989)
--(axis cs:-5.66127336242861,0.00196385722389989)
--(axis cs:-5.66127336242861,0.00148719284916711)
--(axis cs:-5.65476929338588,0.00148719284916711)
--(axis cs:-5.65476929338588,0.00162065887409214)
--(axis cs:-5.64826522434316,0.00162065887409214)
--(axis cs:-5.64826522434316,0.00137279339923099)
--(axis cs:-5.64176115530043,0.00137279339923099)
--(axis cs:-5.64176115530043,0.000877062449508687)
--(axis cs:-5.63525708625771,0.000877062449508687)
--(axis cs:-5.63525708625771,0.000743596424583452)
--(axis cs:-5.62875301721498,0.000743596424583452)
--(axis cs:-5.62875301721498,0.000896129024498006)
--(axis cs:-5.62224894817226,0.000896129024498006)
--(axis cs:-5.62224894817226,0.000514797524711691)
--(axis cs:-5.61574487912953,0.000514797524711691)
--(axis cs:-5.61574487912953,0.00051479752471162)
--(axis cs:-5.6092408100868,0.00051479752471162)
--(axis cs:-5.6092408100868,0.000915195599487325)
--(axis cs:-5.60273674104408,0.000915195599487325)
--(axis cs:-5.60273674104408,0.00051479752471162)
--(axis cs:-5.59623267200135,0.00051479752471162)
--(axis cs:-5.59623267200135,0.000648263549636855)
--(axis cs:-5.58972860295863,0.000648263549636855)
--(axis cs:-5.58972860295863,0.000324131774818472)
--(axis cs:-5.5832245339159,0.000324131774818472)
--(axis cs:-5.5832245339159,0.000400398074775705)
--(axis cs:-5.57672046487318,0.000400398074775705)
--(axis cs:-5.57672046487318,0.00026693204985047)
--(axis cs:-5.57021639583045,0.00026693204985047)
--(axis cs:-5.57021639583045,0.000305065199829108)
--(axis cs:-5.56371232678772,0.000305065199829108)
--(axis cs:-5.56371232678772,0.000209732324882512)
--(axis cs:-5.557208257745,0.000209732324882512)
--(axis cs:-5.557208257745,0.00026693204985047)
--(axis cs:-5.55070418870227,0.00026693204985047)
--(axis cs:-5.55070418870227,0.000114399449935931)
--(axis cs:-5.54420011965955,0.000114399449935931)
--(axis cs:-5.54420011965955,0.000114399449935916)
--(axis cs:-5.53769605061682,0.000114399449935916)
--(axis cs:-5.53769605061682,0.000133466024925235)
--(axis cs:-5.5311919815741,0.000133466024925235)
--(axis cs:-5.5311919815741,0.000152532599914554)
--(axis cs:-5.52468791253137,0.000152532599914554)
--(axis cs:-5.52468791253137,9.53328749465964e-05)
--(axis cs:-5.51818384348864,9.53328749465964e-05)
--(axis cs:-5.51818384348864,3.81331499786385e-05)
--(axis cs:-5.51167977444592,3.81331499786385e-05)
--(axis cs:-5.51167977444592,9.53328749466094e-05)
--(axis cs:-5.50517570540319,9.53328749466094e-05)
--(axis cs:-5.50517570540319,3.81331499786385e-05)
--(axis cs:-5.49867163636047,3.81331499786385e-05)
--(axis cs:-5.49867163636047,9.53328749465964e-05)
--(axis cs:-5.49216756731774,9.53328749465964e-05)
--(axis cs:-5.49216756731774,1.90665749893193e-05)
--(axis cs:-5.48566349827502,1.90665749893193e-05)
--(axis cs:-5.48566349827502,1.90665749893193e-05)
--(axis cs:-5.47915942923229,1.90665749893193e-05)
--(axis cs:-5.47915942923229,3.81331499786385e-05)
--(axis cs:-5.47265536018956,3.81331499786385e-05)
--(axis cs:-5.47265536018956,5.71997249679656e-05)
--(axis cs:-5.46615129114684,5.71997249679656e-05)
--(axis cs:-5.46615129114684,1.90665749893193e-05)
--(axis cs:-5.45964722210411,1.90665749893193e-05)
--(axis cs:-5.45964722210411,5.71997249679578e-05)
--(axis cs:-5.45314315306139,5.71997249679578e-05)
--(axis cs:-5.45314315306139,0)
--(axis cs:-5.44663908401866,0)
--(axis cs:-5.44663908401866,1.90665749893193e-05)
--(axis cs:-5.44013501497594,1.90665749893193e-05)
--(axis cs:-5.44013501497594,3.81331499786385e-05)
--(axis cs:-5.43363094593321,3.81331499786385e-05)
--(axis cs:-5.43363094593321,3.81331499786438e-05)
--(axis cs:-5.42712687689049,3.81331499786438e-05)
--(axis cs:-5.42712687689049,3.81331499786385e-05)
--(axis cs:-5.42062280784776,3.81331499786385e-05)
--(axis cs:-5.42062280784776,0)
--(axis cs:-5.41411873880503,0)
--(axis cs:-5.41411873880503,1.90665749893193e-05)
--(axis cs:-5.40761466976231,1.90665749893193e-05)
--(axis cs:-5.40761466976231,0)
--(axis cs:-5.40111060071958,0)
--(axis cs:-5.40111060071958,0)
--(axis cs:-5.39460653167686,0)
--(axis cs:-5.39460653167686,3.81331499786385e-05)
--(axis cs:-5.38810246263413,3.81331499786385e-05)
--(axis cs:-5.38810246263413,0)
--(axis cs:-5.38159839359141,0)
--(axis cs:-5.38159839359141,0)
--(axis cs:-5.37509432454868,0)
--(axis cs:-5.37509432454868,1.90665749893193e-05)
--(axis cs:-5.36859025550595,1.90665749893193e-05)
--(axis cs:-5.36859025550595,0)
--(axis cs:-5.36208618646323,0)
--(axis cs:-5.36208618646323,0)
--(axis cs:-5.3555821174205,0)
--(axis cs:-5.3555821174205,0)
--(axis cs:-5.34907804837778,0)
--(axis cs:-5.34907804837778,0)
--(axis cs:-5.34257397933505,0)
--(axis cs:-5.34257397933505,0)
--(axis cs:-5.33606991029233,0)
--(axis cs:-5.33606991029233,0)
--(axis cs:-5.3295658412496,0)
--(axis cs:-5.3295658412496,0)
--(axis cs:-5.32306177220687,0)
--(axis cs:-5.32306177220687,0)
--(axis cs:-5.31655770316415,0)
--(axis cs:-5.31655770316415,0)
--(axis cs:-5.31005363412142,0)
--(axis cs:-5.31005363412142,0)
--(axis cs:-5.3035495650787,0)
--(axis cs:-5.3035495650787,0)
--(axis cs:-5.29704549603597,0)
--(axis cs:-5.29704549603597,1.90665749893193e-05)
--(axis cs:-5.29054142699325,1.90665749893193e-05)
--(axis cs:-5.29054142699325,0)
--(axis cs:-5.28403735795052,0)
--(axis cs:-5.28403735795052,1.90665749893219e-05)
--(axis cs:-5.2775332889078,1.90665749893219e-05)
--(axis cs:-5.2775332889078,0)
--(axis cs:-5.28403735795052,0)
--(axis cs:-5.28403735795052,0)
--(axis cs:-5.29054142699325,0)
--(axis cs:-5.29054142699325,0)
--(axis cs:-5.29704549603597,0)
--(axis cs:-5.29704549603597,0)
--(axis cs:-5.3035495650787,0)
--(axis cs:-5.3035495650787,0)
--(axis cs:-5.31005363412142,0)
--(axis cs:-5.31005363412142,0)
--(axis cs:-5.31655770316415,0)
--(axis cs:-5.31655770316415,0)
--(axis cs:-5.32306177220687,0)
--(axis cs:-5.32306177220687,0)
--(axis cs:-5.3295658412496,0)
--(axis cs:-5.3295658412496,0)
--(axis cs:-5.33606991029233,0)
--(axis cs:-5.33606991029233,0)
--(axis cs:-5.34257397933505,0)
--(axis cs:-5.34257397933505,0)
--(axis cs:-5.34907804837778,0)
--(axis cs:-5.34907804837778,0)
--(axis cs:-5.3555821174205,0)
--(axis cs:-5.3555821174205,0)
--(axis cs:-5.36208618646323,0)
--(axis cs:-5.36208618646323,0)
--(axis cs:-5.36859025550595,0)
--(axis cs:-5.36859025550595,0)
--(axis cs:-5.37509432454868,0)
--(axis cs:-5.37509432454868,0)
--(axis cs:-5.38159839359141,0)
--(axis cs:-5.38159839359141,0)
--(axis cs:-5.38810246263413,0)
--(axis cs:-5.38810246263413,0)
--(axis cs:-5.39460653167686,0)
--(axis cs:-5.39460653167686,0)
--(axis cs:-5.40111060071958,0)
--(axis cs:-5.40111060071958,0)
--(axis cs:-5.40761466976231,0)
--(axis cs:-5.40761466976231,0)
--(axis cs:-5.41411873880503,0)
--(axis cs:-5.41411873880503,0)
--(axis cs:-5.42062280784776,0)
--(axis cs:-5.42062280784776,0)
--(axis cs:-5.42712687689049,0)
--(axis cs:-5.42712687689049,0)
--(axis cs:-5.43363094593321,0)
--(axis cs:-5.43363094593321,0)
--(axis cs:-5.44013501497594,0)
--(axis cs:-5.44013501497594,0)
--(axis cs:-5.44663908401866,0)
--(axis cs:-5.44663908401866,0)
--(axis cs:-5.45314315306139,0)
--(axis cs:-5.45314315306139,0)
--(axis cs:-5.45964722210411,0)
--(axis cs:-5.45964722210411,0)
--(axis cs:-5.46615129114684,0)
--(axis cs:-5.46615129114684,0)
--(axis cs:-5.47265536018956,0)
--(axis cs:-5.47265536018956,0)
--(axis cs:-5.47915942923229,0)
--(axis cs:-5.47915942923229,0)
--(axis cs:-5.48566349827502,0)
--(axis cs:-5.48566349827502,0)
--(axis cs:-5.49216756731774,0)
--(axis cs:-5.49216756731774,0)
--(axis cs:-5.49867163636047,0)
--(axis cs:-5.49867163636047,0)
--(axis cs:-5.50517570540319,0)
--(axis cs:-5.50517570540319,0)
--(axis cs:-5.51167977444592,0)
--(axis cs:-5.51167977444592,0)
--(axis cs:-5.51818384348864,0)
--(axis cs:-5.51818384348864,0)
--(axis cs:-5.52468791253137,0)
--(axis cs:-5.52468791253137,0)
--(axis cs:-5.5311919815741,0)
--(axis cs:-5.5311919815741,0)
--(axis cs:-5.53769605061682,0)
--(axis cs:-5.53769605061682,0)
--(axis cs:-5.54420011965955,0)
--(axis cs:-5.54420011965955,0)
--(axis cs:-5.55070418870227,0)
--(axis cs:-5.55070418870227,0)
--(axis cs:-5.557208257745,0)
--(axis cs:-5.557208257745,0)
--(axis cs:-5.56371232678772,0)
--(axis cs:-5.56371232678772,0)
--(axis cs:-5.57021639583045,0)
--(axis cs:-5.57021639583045,0)
--(axis cs:-5.57672046487318,0)
--(axis cs:-5.57672046487318,0)
--(axis cs:-5.5832245339159,0)
--(axis cs:-5.5832245339159,0)
--(axis cs:-5.58972860295863,0)
--(axis cs:-5.58972860295863,0)
--(axis cs:-5.59623267200135,0)
--(axis cs:-5.59623267200135,0)
--(axis cs:-5.60273674104408,0)
--(axis cs:-5.60273674104408,0)
--(axis cs:-5.6092408100868,0)
--(axis cs:-5.6092408100868,0)
--(axis cs:-5.61574487912953,0)
--(axis cs:-5.61574487912953,0)
--(axis cs:-5.62224894817226,0)
--(axis cs:-5.62224894817226,0)
--(axis cs:-5.62875301721498,0)
--(axis cs:-5.62875301721498,0)
--(axis cs:-5.63525708625771,0)
--(axis cs:-5.63525708625771,0)
--(axis cs:-5.64176115530043,0)
--(axis cs:-5.64176115530043,0)
--(axis cs:-5.64826522434316,0)
--(axis cs:-5.64826522434316,0)
--(axis cs:-5.65476929338588,0)
--(axis cs:-5.65476929338588,0)
--(axis cs:-5.66127336242861,0)
--(axis cs:-5.66127336242861,0)
--(axis cs:-5.66777743147134,0)
--(axis cs:-5.66777743147134,0)
--(axis cs:-5.67428150051406,0)
--(axis cs:-5.67428150051406,0)
--(axis cs:-5.68078556955679,0)
--(axis cs:-5.68078556955679,0)
--(axis cs:-5.68728963859951,0)
--(axis cs:-5.68728963859951,0)
--(axis cs:-5.69379370764224,0)
--(axis cs:-5.69379370764224,0)
--(axis cs:-5.70029777668496,0)
--(axis cs:-5.70029777668496,0)
--(axis cs:-5.70680184572769,0)
--(axis cs:-5.70680184572769,0)
--(axis cs:-5.71330591477042,0)
--(axis cs:-5.71330591477042,0)
--(axis cs:-5.71980998381314,0)
--(axis cs:-5.71980998381314,0)
--(axis cs:-5.72631405285587,0)
--(axis cs:-5.72631405285587,0)
--(axis cs:-5.73281812189859,0)
--(axis cs:-5.73281812189859,0)
--(axis cs:-5.73932219094132,0)
--(axis cs:-5.73932219094132,0)
--(axis cs:-5.74582625998404,0)
--(axis cs:-5.74582625998404,0)
--(axis cs:-5.75233032902677,0)
--(axis cs:-5.75233032902677,0)
--(axis cs:-5.75883439806949,0)
--(axis cs:-5.75883439806949,0)
--(axis cs:-5.76533846711222,0)
--(axis cs:-5.76533846711222,0)
--(axis cs:-5.77184253615495,0)
--(axis cs:-5.77184253615495,0)
--(axis cs:-5.77834660519767,0)
--(axis cs:-5.77834660519767,0)
--(axis cs:-5.7848506742404,0)
--(axis cs:-5.7848506742404,0)
--(axis cs:-5.79135474328312,0)
--(axis cs:-5.79135474328312,0)
--(axis cs:-5.79785881232585,0)
--(axis cs:-5.79785881232585,0)
--(axis cs:-5.80436288136857,0)
--(axis cs:-5.80436288136857,0)
--(axis cs:-5.8108669504113,0)
--(axis cs:-5.8108669504113,0)
--(axis cs:-5.81737101945403,0)
--(axis cs:-5.81737101945403,0)
--(axis cs:-5.82387508849675,0)
--(axis cs:-5.82387508849675,0)
--(axis cs:-5.83037915753948,0)
--(axis cs:-5.83037915753948,0)
--(axis cs:-5.8368832265822,0)
--(axis cs:-5.8368832265822,0)
--(axis cs:-5.84338729562493,0)
--(axis cs:-5.84338729562493,0)
--(axis cs:-5.84989136466765,0)
--(axis cs:-5.84989136466765,0)
--(axis cs:-5.85639543371038,0)
--(axis cs:-5.85639543371038,0)
--(axis cs:-5.86289950275311,0)
--(axis cs:-5.86289950275311,0)
--(axis cs:-5.86940357179583,0)
--(axis cs:-5.86940357179583,0)
--(axis cs:-5.87590764083856,0)
--(axis cs:-5.87590764083856,0)
--(axis cs:-5.88241170988128,0)
--(axis cs:-5.88241170988128,0)
--(axis cs:-5.88891577892401,0)
--(axis cs:-5.88891577892401,0)
--(axis cs:-5.89541984796673,0)
--(axis cs:-5.89541984796673,0)
--(axis cs:-5.90192391700946,0)
--(axis cs:-5.90192391700946,0)
--(axis cs:-5.90842798605219,0)
--(axis cs:-5.90842798605219,0)
--(axis cs:-5.91493205509491,0)
--(axis cs:-5.91493205509491,0)
--(axis cs:-5.92143612413764,0)
--(axis cs:-5.92143612413764,0)
--(axis cs:-5.92794019318036,0)
--(axis cs:-5.92794019318036,0)
--(axis cs:-5.93444426222309,0)
--(axis cs:-5.93444426222309,0)
--(axis cs:-5.94094833126581,0)
--(axis cs:-5.94094833126581,0)
--(axis cs:-5.94745240030854,0)
--(axis cs:-5.94745240030854,0)
--(axis cs:-5.95395646935127,0)
--(axis cs:-5.95395646935127,0)
--(axis cs:-5.96046053839399,0)
--(axis cs:-5.96046053839399,0)
--(axis cs:-5.96696460743672,0)
--(axis cs:-5.96696460743672,0)
--(axis cs:-5.97346867647944,0)
--(axis cs:-5.97346867647944,0)
--(axis cs:-5.97997274552217,0)
--(axis cs:-5.97997274552217,0)
--(axis cs:-5.98647681456489,0)
--(axis cs:-5.98647681456489,0)
--(axis cs:-5.99298088360762,0)
--(axis cs:-5.99298088360762,0)
--(axis cs:-5.99948495265034,0)
--(axis cs:-5.99948495265034,0)
--(axis cs:-6.00598902169307,0)
--(axis cs:-6.00598902169307,0)
--(axis cs:-6.0124930907358,0)
--(axis cs:-6.0124930907358,0)
--(axis cs:-6.01899715977852,0)
--(axis cs:-6.01899715977852,0)
--(axis cs:-6.02550122882125,0)
--(axis cs:-6.02550122882125,0)
--(axis cs:-6.03200529786397,0)
--(axis cs:-6.03200529786397,0)
--(axis cs:-6.0385093669067,0)
--(axis cs:-6.0385093669067,0)
--(axis cs:-6.04501343594942,0)
--(axis cs:-6.04501343594942,0)
--(axis cs:-6.05151750499215,0)
--(axis cs:-6.05151750499215,0)
--(axis cs:-6.05802157403488,0)
--(axis cs:-6.05802157403488,0)
--(axis cs:-6.0645256430776,0)
--(axis cs:-6.0645256430776,0)
--(axis cs:-6.07102971212033,0)
--(axis cs:-6.07102971212033,0)
--(axis cs:-6.07753378116305,0)
--(axis cs:-6.07753378116305,0)
--(axis cs:-6.08403785020578,0)
--(axis cs:-6.08403785020578,0)
--(axis cs:-6.0905419192485,0)
--(axis cs:-6.0905419192485,0)
--(axis cs:-6.09704598829123,0)
--(axis cs:-6.09704598829123,0)
--(axis cs:-6.10355005733396,0)
--(axis cs:-6.10355005733396,0)
--(axis cs:-6.11005412637668,0)
--(axis cs:-6.11005412637668,0)
--(axis cs:-6.11655819541941,0)
--(axis cs:-6.11655819541941,0)
--(axis cs:-6.12306226446213,0)
--(axis cs:-6.12306226446213,0)
--(axis cs:-6.12956633350486,0)
--(axis cs:-6.12956633350486,0)
--(axis cs:-6.13607040254758,0)
--(axis cs:-6.13607040254758,0)
--(axis cs:-6.14257447159031,0)
--(axis cs:-6.14257447159031,0)
--(axis cs:-6.14907854063303,0)
--(axis cs:-6.14907854063303,0)
--(axis cs:-6.15558260967576,0)
--(axis cs:-6.15558260967576,0)
--(axis cs:-6.16208667871849,0)
--(axis cs:-6.16208667871849,0)
--(axis cs:-6.16859074776121,0)
--(axis cs:-6.16859074776121,0)
--(axis cs:-6.17509481680394,0)
--(axis cs:-6.17509481680394,0)
--(axis cs:-6.18159888584666,0)
--(axis cs:-6.18159888584666,0)
--(axis cs:-6.18810295488939,0)
--(axis cs:-6.18810295488939,0)
--(axis cs:-6.19460702393211,0)
--(axis cs:-6.19460702393211,0)
--(axis cs:-6.20111109297484,0)
--(axis cs:-6.20111109297484,0)
--(axis cs:-6.20761516201757,0)
--(axis cs:-6.20761516201757,0)
--(axis cs:-6.21411923106029,0)
--(axis cs:-6.21411923106029,0)
--(axis cs:-6.22062330010302,0)
--(axis cs:-6.22062330010302,0)
--(axis cs:-6.22712736914574,0)
--(axis cs:-6.22712736914574,0)
--(axis cs:-6.23363143818847,0)
--(axis cs:-6.23363143818847,0)
--(axis cs:-6.24013550723119,0)
--(axis cs:-6.24013550723119,0)
--(axis cs:-6.24663957627392,0)
--(axis cs:-6.24663957627392,0)
--(axis cs:-6.25314364531665,0)
--(axis cs:-6.25314364531665,0)
--(axis cs:-6.25964771435937,0)
--(axis cs:-6.25964771435937,0)
--(axis cs:-6.2661517834021,0)
--(axis cs:-6.2661517834021,0)
--(axis cs:-6.27265585244482,0)
--(axis cs:-6.27265585244482,0)
--(axis cs:-6.27915992148755,0)
--(axis cs:-6.27915992148755,0)
--(axis cs:-6.28566399053027,0)
--(axis cs:-6.28566399053027,0)
--(axis cs:-6.292168059573,0)
--(axis cs:-6.292168059573,0)
--(axis cs:-6.29867212861573,0)
--(axis cs:-6.29867212861573,0)
--(axis cs:-6.30517619765845,0)
--(axis cs:-6.30517619765845,0)
--(axis cs:-6.31168026670118,0)
--(axis cs:-6.31168026670118,0)
--(axis cs:-6.3181843357439,0)
--(axis cs:-6.3181843357439,0)
--(axis cs:-6.32468840478663,0)
--(axis cs:-6.32468840478663,0)
--(axis cs:-6.33119247382935,0)
--(axis cs:-6.33119247382935,0)
--(axis cs:-6.33769654287208,0)
--(axis cs:-6.33769654287208,0)
--(axis cs:-6.34420061191481,0)
--(axis cs:-6.34420061191481,0)
--(axis cs:-6.35070468095753,0)
--(axis cs:-6.35070468095753,0)
--(axis cs:-6.35720875000026,0)
--(axis cs:-6.35720875000026,0)
--(axis cs:-6.36371281904298,0)
--(axis cs:-6.36371281904298,0)
--(axis cs:-6.37021688808571,0)
--(axis cs:-6.37021688808571,0)
--(axis cs:-6.37672095712843,0)
--(axis cs:-6.37672095712843,0)
--(axis cs:-6.38322502617116,0)
--(axis cs:-6.38322502617116,0)
--(axis cs:-6.38972909521388,0)
--(axis cs:-6.38972909521388,0)
--(axis cs:-6.39623316425661,0)
--(axis cs:-6.39623316425661,0)
--(axis cs:-6.40273723329934,0)
--(axis cs:-6.40273723329934,0)
--(axis cs:-6.40924130234206,0)
--(axis cs:-6.40924130234206,0)
--(axis cs:-6.41574537138479,0)
--(axis cs:-6.41574537138479,0)
--(axis cs:-6.42224944042751,0)
--(axis cs:-6.42224944042751,0)
--(axis cs:-6.42875350947024,0)
--(axis cs:-6.42875350947024,0)
--(axis cs:-6.43525757851296,0)
--(axis cs:-6.43525757851296,0)
--(axis cs:-6.44176164755569,0)
--(axis cs:-6.44176164755569,0)
--(axis cs:-6.44826571659842,0)
--(axis cs:-6.44826571659842,0)
--(axis cs:-6.45476978564114,0)
--(axis cs:-6.45476978564114,0)
--(axis cs:-6.46127385468387,0)
--(axis cs:-6.46127385468387,0)
--(axis cs:-6.46777792372659,0)
--(axis cs:-6.46777792372659,0)
--(axis cs:-6.47428199276932,0)
--(axis cs:-6.47428199276932,0)
--(axis cs:-6.48078606181204,0)
--(axis cs:-6.48078606181204,0)
--(axis cs:-6.48729013085477,0)
--(axis cs:-6.48729013085477,0)
--(axis cs:-6.4937941998975,0)
--(axis cs:-6.4937941998975,0)
--(axis cs:-6.50029826894022,0)
--(axis cs:-6.50029826894022,0)
--(axis cs:-6.50680233798295,0)
--(axis cs:-6.50680233798295,0)
--(axis cs:-6.51330640702567,0)
--(axis cs:-6.51330640702567,0)
--(axis cs:-6.5198104760684,0)
--(axis cs:-6.5198104760684,0)
--(axis cs:-6.52631454511112,0)
--(axis cs:-6.52631454511112,0)
--(axis cs:-6.53281861415385,0)
--(axis cs:-6.53281861415385,0)
--(axis cs:-6.53932268319658,0)
--(axis cs:-6.53932268319658,0)
--(axis cs:-6.5458267522393,0)
--(axis cs:-6.5458267522393,0)
--(axis cs:-6.55233082128203,0)
--(axis cs:-6.55233082128203,0)
--(axis cs:-6.55883489032475,0)
--(axis cs:-6.55883489032475,0)
--(axis cs:-6.56533895936748,0)
--(axis cs:-6.56533895936748,0)
--(axis cs:-6.5718430284102,0)
--(axis cs:-6.5718430284102,0)
--(axis cs:-6.57834709745293,0)
--(axis cs:-6.57834709745293,0)
--(axis cs:-6.58485116649566,0)
--(axis cs:-6.58485116649566,0)
--(axis cs:-6.59135523553838,0)
--(axis cs:-6.59135523553838,0)
--(axis cs:-6.59785930458111,0)
--(axis cs:-6.59785930458111,0)
--(axis cs:-6.60436337362383,0)
--(axis cs:-6.60436337362383,0)
--(axis cs:-6.61086744266656,0)
--(axis cs:-6.61086744266656,0)
--(axis cs:-6.61737151170928,0)
--(axis cs:-6.61737151170928,0)
--(axis cs:-6.62387558075201,0)
--(axis cs:-6.62387558075201,0)
--(axis cs:-6.63037964979473,0)
--(axis cs:-6.63037964979473,0)
--(axis cs:-6.63688371883746,0)
--(axis cs:-6.63688371883746,0)
--(axis cs:-6.64338778788019,0)
--(axis cs:-6.64338778788019,0)
--(axis cs:-6.64989185692291,0)
--(axis cs:-6.64989185692291,0)
--(axis cs:-6.65639592596564,0)
--(axis cs:-6.65639592596564,0)
--(axis cs:-6.66289999500836,0)
--(axis cs:-6.66289999500836,0)
--(axis cs:-6.66940406405109,0)
--(axis cs:-6.66940406405109,0)
--(axis cs:-6.67590813309381,0)
--(axis cs:-6.67590813309381,0)
--(axis cs:-6.68241220213654,0)
--(axis cs:-6.68241220213654,0)
--(axis cs:-6.68891627117927,0)
--(axis cs:-6.68891627117927,0)
--(axis cs:-6.69542034022199,0)
--(axis cs:-6.69542034022199,0)
--(axis cs:-6.70192440926472,0)
--(axis cs:-6.70192440926472,0)
--(axis cs:-6.70842847830744,0)
--(axis cs:-6.70842847830744,0)
--(axis cs:-6.71493254735017,0)
--(axis cs:-6.71493254735017,0)
--(axis cs:-6.72143661639289,0)
--(axis cs:-6.72143661639289,0)
--(axis cs:-6.72794068543562,0)
--(axis cs:-6.72794068543562,0)
--(axis cs:-6.73444475447835,0)
--(axis cs:-6.73444475447835,0)
--(axis cs:-6.74094882352107,0)
--(axis cs:-6.74094882352107,0)
--(axis cs:-6.7474528925638,0)
--(axis cs:-6.7474528925638,0)
--(axis cs:-6.75395696160652,0)
--(axis cs:-6.75395696160652,0)
--(axis cs:-6.76046103064925,0)
--(axis cs:-6.76046103064925,0)
--(axis cs:-6.76696509969197,0)
--(axis cs:-6.76696509969197,0)
--(axis cs:-6.7734691687347,0)
--(axis cs:-6.7734691687347,0)
--(axis cs:-6.77997323777742,0)
--(axis cs:-6.77997323777742,0)
--(axis cs:-6.78647730682015,0)
--(axis cs:-6.78647730682015,0)
--(axis cs:-6.79298137586288,0)
--(axis cs:-6.79298137586288,0)
--(axis cs:-6.7994854449056,0)
--(axis cs:-6.7994854449056,0)
--(axis cs:-6.80598951394833,0)
--(axis cs:-6.80598951394833,0)
--(axis cs:-6.81249358299105,0)
--(axis cs:-6.81249358299105,0)
--(axis cs:-6.81899765203378,0)
--(axis cs:-6.81899765203378,0)
--(axis cs:-6.8255017210765,0)
--(axis cs:-6.8255017210765,0)
--(axis cs:-6.83200579011923,0)
--(axis cs:-6.83200579011923,0)
--(axis cs:-6.83850985916196,0)
--(axis cs:-6.83850985916196,0)
--(axis cs:-6.84501392820468,0)
--(axis cs:-6.84501392820468,0)
--(axis cs:-6.85151799724741,0)
--(axis cs:-6.85151799724741,0)
--(axis cs:-6.85802206629013,0)
--(axis cs:-6.85802206629013,0)
--(axis cs:-6.86452613533286,0)
--(axis cs:-6.86452613533286,0)
--(axis cs:-6.87103020437558,0)
--(axis cs:-6.87103020437558,0)
--(axis cs:-6.87753427341831,0)
--(axis cs:-6.87753427341831,0)
--(axis cs:-6.88403834246104,0)
--(axis cs:-6.88403834246104,0)
--(axis cs:-6.89054241150376,0)
--(axis cs:-6.89054241150376,0)
--(axis cs:-6.89704648054649,0)
--(axis cs:-6.89704648054649,0)
--(axis cs:-6.90355054958921,0)
--(axis cs:-6.90355054958921,0)
--(axis cs:-6.91005461863194,0)
--(axis cs:-6.91005461863194,0)
--(axis cs:-6.91655868767466,0)
--(axis cs:-6.91655868767466,0)
--(axis cs:-6.92306275671739,0)
--(axis cs:-6.92306275671739,0)
--(axis cs:-6.92956682576012,0)
--(axis cs:-6.92956682576012,0)
--(axis cs:-6.93607089480284,0)
--(axis cs:-6.93607089480284,0)
--(axis cs:-6.94257496384557,0)
--(axis cs:-6.94257496384557,0)
--(axis cs:-6.94907903288829,0)
--(axis cs:-6.94907903288829,0)
--(axis cs:-6.95558310193102,0)
--(axis cs:-6.95558310193102,0)
--(axis cs:-6.96208717097374,0)
--(axis cs:-6.96208717097374,0)
--(axis cs:-6.96859124001647,0)
--(axis cs:-6.96859124001647,0)
--(axis cs:-6.9750953090592,0)
--(axis cs:-6.9750953090592,0)
--(axis cs:-6.98159937810192,0)
--(axis cs:-6.98159937810192,0)
--(axis cs:-6.98810344714465,0)
--(axis cs:-6.98810344714465,0)
--(axis cs:-6.99460751618737,0)
--(axis cs:-6.99460751618737,0)
--(axis cs:-7.0011115852301,0)
--(axis cs:-7.0011115852301,0)
--(axis cs:-7.00761565427282,0)
--(axis cs:-7.00761565427282,0)
--(axis cs:-7.01411972331555,0)
--(axis cs:-7.01411972331555,0)
--(axis cs:-7.02062379235828,0)
--(axis cs:-7.02062379235828,0)
--(axis cs:-7.027127861401,0)
--(axis cs:-7.027127861401,0)
--(axis cs:-7.03363193044373,0)
--(axis cs:-7.03363193044373,0)
--(axis cs:-7.04013599948645,0)
--(axis cs:-7.04013599948645,0)
--(axis cs:-7.04664006852918,0)
--(axis cs:-7.04664006852918,0)
--(axis cs:-7.0531441375719,0)
--(axis cs:-7.0531441375719,0)
--(axis cs:-7.05964820661463,0)
--(axis cs:-7.05964820661463,0)
--(axis cs:-7.06615227565735,0)
--(axis cs:-7.06615227565735,0)
--(axis cs:-7.07265634470008,0)
--(axis cs:-7.07265634470008,0)
--(axis cs:-7.07916041374281,0)
--(axis cs:-7.07916041374281,0)
--(axis cs:-7.08566448278553,0)
--(axis cs:-7.08566448278553,0)
--(axis cs:-7.09216855182826,0)
--(axis cs:-7.09216855182826,0)
--(axis cs:-7.09867262087098,0)
--(axis cs:-7.09867262087098,0)
--(axis cs:-7.10517668991371,0)
--(axis cs:-7.10517668991371,0)
--(axis cs:-7.11168075895643,0)
--(axis cs:-7.11168075895643,0)
--(axis cs:-7.11818482799916,0)
--(axis cs:-7.11818482799916,0)
--(axis cs:-7.12468889704189,0)
--(axis cs:-7.12468889704189,0)
--(axis cs:-7.13119296608461,0)
--(axis cs:-7.13119296608461,0)
--(axis cs:-7.13769703512734,0)
--(axis cs:-7.13769703512734,0)
--(axis cs:-7.14420110417006,0)
--(axis cs:-7.14420110417006,0)
--(axis cs:-7.15070517321279,0)
--(axis cs:-7.15070517321279,0)
--(axis cs:-7.15720924225551,0)
--(axis cs:-7.15720924225551,0)
--(axis cs:-7.16371331129824,0)
--(axis cs:-7.16371331129824,0)
--(axis cs:-7.17021738034097,0)
--(axis cs:-7.17021738034097,0)
--(axis cs:-7.17672144938369,0)
--(axis cs:-7.17672144938369,0)
--(axis cs:-7.18322551842642,0)
--(axis cs:-7.18322551842642,0)
--(axis cs:-7.18972958746914,0)
--(axis cs:-7.18972958746914,0)
--(axis cs:-7.19623365651187,0)
--(axis cs:-7.19623365651187,0)
--(axis cs:-7.20273772555459,0)
--(axis cs:-7.20273772555459,0)
--(axis cs:-7.20924179459732,0)
--(axis cs:-7.20924179459732,0)
--(axis cs:-7.21574586364004,0)
--(axis cs:-7.21574586364004,0)
--(axis cs:-7.22224993268277,0)
--(axis cs:-7.22224993268277,0)
--(axis cs:-7.2287540017255,0)
--(axis cs:-7.2287540017255,0)
--(axis cs:-7.23525807076822,0)
--(axis cs:-7.23525807076822,0)
--(axis cs:-7.24176213981095,0)
--(axis cs:-7.24176213981095,0)
--(axis cs:-7.24826620885367,0)
--(axis cs:-7.24826620885367,0)
--(axis cs:-7.2547702778964,0)
--(axis cs:-7.2547702778964,0)
--(axis cs:-7.26127434693912,0)
--(axis cs:-7.26127434693912,0)
--(axis cs:-7.26777841598185,0)
--(axis cs:-7.26777841598185,0)
--(axis cs:-7.27428248502458,0)
--(axis cs:-7.27428248502458,0)
--(axis cs:-7.2807865540673,0)
--(axis cs:-7.2807865540673,0)
--(axis cs:-7.28729062311003,0)
--(axis cs:-7.28729062311003,0)
--(axis cs:-7.29379469215275,0)
--(axis cs:-7.29379469215275,0)
--(axis cs:-7.30029876119548,0)
--(axis cs:-7.30029876119548,0)
--(axis cs:-7.3068028302382,0)
--(axis cs:-7.3068028302382,0)
--(axis cs:-7.31330689928093,0)
--(axis cs:-7.31330689928093,0)
--(axis cs:-7.31981096832366,0)
--(axis cs:-7.31981096832366,0)
--(axis cs:-7.32631503736638,0)
--(axis cs:-7.32631503736638,0)
--(axis cs:-7.33281910640911,0)
--(axis cs:-7.33281910640911,0)
--(axis cs:-7.33932317545183,0)
--(axis cs:-7.33932317545183,0)
--(axis cs:-7.34582724449456,0)
--(axis cs:-7.34582724449456,0)
--(axis cs:-7.35233131353728,0)
--(axis cs:-7.35233131353728,0)
--(axis cs:-7.35883538258001,0)
--(axis cs:-7.35883538258001,0)
--(axis cs:-7.36533945162274,0)
--(axis cs:-7.36533945162274,0)
--(axis cs:-7.37184352066546,0)
--(axis cs:-7.37184352066546,0)
--(axis cs:-7.37834758970819,0)
--(axis cs:-7.37834758970819,0)
--(axis cs:-7.38485165875091,0)
--(axis cs:-7.38485165875091,0)
--(axis cs:-7.39135572779364,0)
--(axis cs:-7.39135572779364,0)
--(axis cs:-7.39785979683636,0)
--(axis cs:-7.39785979683636,0)
--(axis cs:-7.40436386587909,0)
--(axis cs:-7.40436386587909,0)
--(axis cs:-7.41086793492182,0)
--(axis cs:-7.41086793492182,0)
--(axis cs:-7.41737200396454,0)
--(axis cs:-7.41737200396454,0)
--(axis cs:-7.42387607300727,0)
--(axis cs:-7.42387607300727,0)
--(axis cs:-7.43038014204999,0)
--(axis cs:-7.43038014204999,0)
--(axis cs:-7.43688421109272,0)
--(axis cs:-7.43688421109272,0)
--(axis cs:-7.44338828013544,0)
--(axis cs:-7.44338828013544,0)
--(axis cs:-7.44989234917817,0)
--(axis cs:-7.44989234917817,0)
--(axis cs:-7.45639641822089,0)
--(axis cs:-7.45639641822089,0)
--(axis cs:-7.46290048726362,0)
--(axis cs:-7.46290048726362,0)
--(axis cs:-7.46940455630635,0)
--(axis cs:-7.46940455630635,0)
--(axis cs:-7.47590862534907,0)
--(axis cs:-7.47590862534907,0)
--(axis cs:-7.4824126943918,0)
--(axis cs:-7.4824126943918,0)
--(axis cs:-7.48891676343452,0)
--(axis cs:-7.48891676343452,0)
--(axis cs:-7.49542083247725,0)
--(axis cs:-7.49542083247725,0)
--(axis cs:-7.50192490151997,0)
--(axis cs:-7.50192490151997,0)
--(axis cs:-7.5084289705627,0)
--(axis cs:-7.5084289705627,0)
--(axis cs:-7.51493303960543,0)
--(axis cs:-7.51493303960543,0)
--(axis cs:-7.52143710864815,0)
--(axis cs:-7.52143710864815,0)
--(axis cs:-7.52794117769088,0)
--(axis cs:-7.52794117769088,0)
--(axis cs:-7.5344452467336,0)
--(axis cs:-7.5344452467336,0)
--(axis cs:-7.54094931577633,0)
--(axis cs:-7.54094931577633,0)
--(axis cs:-7.54745338481905,0)
--(axis cs:-7.54745338481905,0)
--(axis cs:-7.55395745386178,0)
--(axis cs:-7.55395745386178,0)
--(axis cs:-7.56046152290451,0)
--(axis cs:-7.56046152290451,0)
--(axis cs:-7.56696559194723,0)
--(axis cs:-7.56696559194723,0)
--(axis cs:-7.57346966098996,0)
--(axis cs:-7.57346966098996,0)
--(axis cs:-7.57997373003268,0)
--(axis cs:-7.57997373003268,0)
--(axis cs:-7.58647779907541,0)
--(axis cs:-7.58647779907541,0)
--(axis cs:-7.59298186811813,0)
--(axis cs:-7.59298186811813,0)
--(axis cs:-7.59948593716086,0)
--(axis cs:-7.59948593716086,0)
--(axis cs:-7.60599000620359,0)
--(axis cs:-7.60599000620359,0)
--(axis cs:-7.61249407524631,0)
--(axis cs:-7.61249407524631,0)
--(axis cs:-7.61899814428904,0)
--(axis cs:-7.61899814428904,0)
--(axis cs:-7.62550221333176,0)
--(axis cs:-7.62550221333176,0)
--(axis cs:-7.63200628237449,0)
--(axis cs:-7.63200628237449,0)
--(axis cs:-7.63851035141721,0)
--(axis cs:-7.63851035141721,0)
--(axis cs:-7.64501442045994,0)
--(axis cs:-7.64501442045994,0)
--(axis cs:-7.65151848950267,0)
--(axis cs:-7.65151848950267,0)
--(axis cs:-7.65802255854539,0)
--(axis cs:-7.65802255854539,0)
--(axis cs:-7.66452662758812,0)
--(axis cs:-7.66452662758812,0)
--(axis cs:-7.67103069663084,0)
--(axis cs:-7.67103069663084,0)
--(axis cs:-7.67753476567357,0)
--(axis cs:-7.67753476567357,0)
--(axis cs:-7.68403883471629,0)
--(axis cs:-7.68403883471629,0)
--(axis cs:-7.69054290375902,0)
--(axis cs:-7.69054290375902,0)
--(axis cs:-7.69704697280175,0)
--(axis cs:-7.69704697280175,0)
--(axis cs:-7.70355104184447,0)
--(axis cs:-7.70355104184447,0)
--(axis cs:-7.7100551108872,0)
--(axis cs:-7.7100551108872,0)
--(axis cs:-7.71655917992992,0)
--(axis cs:-7.71655917992992,0)
--(axis cs:-7.72306324897265,0)
--(axis cs:-7.72306324897265,0)
--(axis cs:-7.72956731801537,0)
--(axis cs:-7.72956731801537,0)
--(axis cs:-7.7360713870581,0)
--(axis cs:-7.7360713870581,0)
--(axis cs:-7.74257545610082,0)
--(axis cs:-7.74257545610082,0)
--(axis cs:-7.74907952514355,0)
--(axis cs:-7.74907952514355,0)
--(axis cs:-7.75558359418628,0)
--(axis cs:-7.75558359418628,0)
--(axis cs:-7.762087663229,0)
--(axis cs:-7.762087663229,0)
--(axis cs:-7.76859173227173,0)
--(axis cs:-7.76859173227173,0)
--(axis cs:-7.77509580131445,0)
--(axis cs:-7.77509580131445,0)
--(axis cs:-7.78159987035718,0)
--(axis cs:-7.78159987035718,0)
--(axis cs:-7.7881039393999,0)
--(axis cs:-7.7881039393999,0)
--(axis cs:-7.79460800844263,0)
--(axis cs:-7.79460800844263,0)
--(axis cs:-7.80111207748535,0)
--(axis cs:-7.80111207748535,0)
--(axis cs:-7.80761614652808,0)
--(axis cs:-7.80761614652808,0)
--(axis cs:-7.81412021557081,0)
--(axis cs:-7.81412021557081,0)
--(axis cs:-7.82062428461353,0)
--(axis cs:-7.82062428461353,0)
--(axis cs:-7.82712835365626,0)
--(axis cs:-7.82712835365626,0)
--(axis cs:-7.83363242269898,0)
--(axis cs:-7.83363242269898,0)
--(axis cs:-7.84013649174171,0)
--(axis cs:-7.84013649174171,0)
--(axis cs:-7.84664056078443,0)
--(axis cs:-7.84664056078443,0)
--(axis cs:-7.85314462982716,0)
--(axis cs:-7.85314462982716,0)
--(axis cs:-7.85964869886989,0)
--(axis cs:-7.85964869886989,0)
--(axis cs:-7.86615276791261,0)
--(axis cs:-7.86615276791261,0)
--(axis cs:-7.87265683695534,0)
--(axis cs:-7.87265683695534,0)
--(axis cs:-7.87916090599806,0)
--(axis cs:-7.87916090599806,0)
--(axis cs:-7.88566497504079,0)
--(axis cs:-7.88566497504079,0)
--(axis cs:-7.89216904408351,0)
--(axis cs:-7.89216904408351,0)
--(axis cs:-7.89867311312624,0)
--(axis cs:-7.89867311312624,0)
--(axis cs:-7.90517718216897,0)
--(axis cs:-7.90517718216897,0)
--(axis cs:-7.91168125121169,0)
--(axis cs:-7.91168125121169,0)
--(axis cs:-7.91818532025442,0)
--(axis cs:-7.91818532025442,0)
--(axis cs:-7.92468938929714,0)
--(axis cs:-7.92468938929714,0)
--(axis cs:-7.93119345833987,0)
--(axis cs:-7.93119345833987,0)
--(axis cs:-7.93769752738259,0)
--(axis cs:-7.93769752738259,0)
--(axis cs:-7.94420159642532,0)
--(axis cs:-7.94420159642532,0)
--(axis cs:-7.95070566546805,0)
--(axis cs:-7.95070566546805,0)
--(axis cs:-7.95720973451077,0)
--(axis cs:-7.95720973451077,0)
--(axis cs:-7.9637138035535,0)
--(axis cs:-7.9637138035535,0)
--(axis cs:-7.97021787259622,0)
--(axis cs:-7.97021787259622,0)
--(axis cs:-7.97672194163895,0)
--(axis cs:-7.97672194163895,0)
--(axis cs:-7.98322601068167,0)
--(axis cs:-7.98322601068167,0)
--(axis cs:-7.9897300797244,0)
--(axis cs:-7.9897300797244,0)
--(axis cs:-7.99623414876713,0)
--(axis cs:-7.99623414876713,0)
--(axis cs:-8.00273821780985,0)
--(axis cs:-8.00273821780985,0)
--(axis cs:-8.00924228685258,0)
--(axis cs:-8.00924228685258,0)
--(axis cs:-8.0157463558953,0)
--(axis cs:-8.0157463558953,0)
--(axis cs:-8.02225042493803,0)
--(axis cs:-8.02225042493803,0)
--(axis cs:-8.02875449398075,0)
--(axis cs:-8.02875449398075,0)
--(axis cs:-8.03525856302348,0)
--(axis cs:-8.03525856302348,0)
--(axis cs:-8.04176263206621,0)
--(axis cs:-8.04176263206621,0)
--(axis cs:-8.04826670110893,0)
--(axis cs:-8.04826670110893,0)
--(axis cs:-8.05477077015166,0)
--(axis cs:-8.05477077015166,0)
--(axis cs:-8.06127483919438,0)
--(axis cs:-8.06127483919438,0)
--(axis cs:-8.06777890823711,0)
--(axis cs:-8.06777890823711,0)
--(axis cs:-8.07428297727983,0)
--(axis cs:-8.07428297727983,0)
--(axis cs:-8.08078704632256,0)
--(axis cs:-8.08078704632256,0)
--(axis cs:-8.08729111536529,0)
--(axis cs:-8.08729111536529,0)
--(axis cs:-8.09379518440801,0)
--(axis cs:-8.09379518440801,0)
--(axis cs:-8.10029925345074,0)
--(axis cs:-8.10029925345074,0)
--(axis cs:-8.10680332249346,0)
--(axis cs:-8.10680332249346,0)
--(axis cs:-8.11330739153619,0)
--(axis cs:-8.11330739153619,0)
--(axis cs:-8.11981146057891,0)
--(axis cs:-8.11981146057891,0)
--(axis cs:-8.12631552962164,0)
--(axis cs:-8.12631552962164,0)
--(axis cs:-8.13281959866437,0)
--(axis cs:-8.13281959866437,0)
--(axis cs:-8.13932366770709,0)
--(axis cs:-8.13932366770709,0)
--(axis cs:-8.14582773674982,0)
--(axis cs:-8.14582773674982,0)
--(axis cs:-8.15233180579254,0)
--(axis cs:-8.15233180579254,0)
--(axis cs:-8.15883587483527,0)
--(axis cs:-8.15883587483527,0)
--(axis cs:-8.16533994387799,0)
--(axis cs:-8.16533994387799,0)
--(axis cs:-8.17184401292072,0)
--(axis cs:-8.17184401292072,0)
--(axis cs:-8.17834808196344,0)
--(axis cs:-8.17834808196344,0)
--(axis cs:-8.18485215100617,0)
--(axis cs:-8.18485215100617,0)
--(axis cs:-8.1913562200489,0)
--(axis cs:-8.1913562200489,0)
--(axis cs:-8.19786028909162,0)
--(axis cs:-8.19786028909162,0)
--(axis cs:-8.20436435813435,0)
--(axis cs:-8.20436435813435,0)
--(axis cs:-8.21086842717707,0)
--(axis cs:-8.21086842717707,0)
--(axis cs:-8.2173724962198,0)
--(axis cs:-8.2173724962198,0)
--(axis cs:-8.22387656526252,0)
--(axis cs:-8.22387656526252,0)
--(axis cs:-8.23038063430525,0)
--(axis cs:-8.23038063430525,0)
--(axis cs:-8.23688470334798,0)
--(axis cs:-8.23688470334798,0)
--(axis cs:-8.2433887723907,0)
--(axis cs:-8.2433887723907,0)
--(axis cs:-8.24989284143343,0)
--(axis cs:-8.24989284143343,0)
--(axis cs:-8.25639691047615,0)
--(axis cs:-8.25639691047615,0)
--(axis cs:-8.26290097951888,0)
--(axis cs:-8.26290097951888,0)
--(axis cs:-8.2694050485616,0)
--(axis cs:-8.2694050485616,0)
--(axis cs:-8.27590911760433,0)
--(axis cs:-8.27590911760433,0)
--(axis cs:-8.28241318664706,0)
--(axis cs:-8.28241318664706,0)
--(axis cs:-8.28891725568978,0)
--(axis cs:-8.28891725568978,0)
--(axis cs:-8.29542132473251,0)
--(axis cs:-8.29542132473251,0)
--(axis cs:-8.30192539377523,0)
--(axis cs:-8.30192539377523,0)
--(axis cs:-8.30842946281796,0)
--(axis cs:-8.30842946281796,0)
--(axis cs:-8.31493353186068,0)
--(axis cs:-8.31493353186068,0)
--(axis cs:-8.32143760090341,0)
--(axis cs:-8.32143760090341,0)
--(axis cs:-8.32794166994614,0)
--(axis cs:-8.32794166994614,0)
--(axis cs:-8.33444573898886,0)
--(axis cs:-8.33444573898886,0)
--(axis cs:-8.34094980803159,0)
--(axis cs:-8.34094980803159,0)
--(axis cs:-8.34745387707431,0)
--(axis cs:-8.34745387707431,0)
--(axis cs:-8.35395794611704,0)
--(axis cs:-8.35395794611704,0)
--(axis cs:-8.36046201515976,0)
--(axis cs:-8.36046201515976,0)
--(axis cs:-8.36696608420249,0)
--(axis cs:-8.36696608420249,0)
--(axis cs:-8.37347015324521,0)
--(axis cs:-8.37347015324521,0)
--(axis cs:-8.37997422228794,0)
--(axis cs:-8.37997422228794,0)
--(axis cs:-8.38647829133066,0)
--(axis cs:-8.38647829133066,0)
--(axis cs:-8.39298236037339,0)
--(axis cs:-8.39298236037339,0)
--(axis cs:-8.39948642941612,0)
--(axis cs:-8.39948642941612,0)
--(axis cs:-8.40599049845884,0)
--(axis cs:-8.40599049845884,0)
--(axis cs:-8.41249456750157,0)
--(axis cs:-8.41249456750157,0)
--(axis cs:-8.41899863654429,0)
--(axis cs:-8.41899863654429,0)
--(axis cs:-8.42550270558702,0)
--(axis cs:-8.42550270558702,0)
--(axis cs:-8.43200677462974,0)
--(axis cs:-8.43200677462974,0)
--(axis cs:-8.43851084367247,0)
--(axis cs:-8.43851084367247,0)
--(axis cs:-8.4450149127152,0)
--(axis cs:-8.4450149127152,0)
--(axis cs:-8.45151898175792,0)
--(axis cs:-8.45151898175792,0)
--(axis cs:-8.45802305080065,0)
--(axis cs:-8.45802305080065,0)
--(axis cs:-8.46452711984337,0)
--(axis cs:-8.46452711984337,0)
--(axis cs:-8.4710311888861,0)
--(axis cs:-8.4710311888861,0)
--(axis cs:-8.47753525792882,0)
--(axis cs:-8.47753525792882,0)
--(axis cs:-8.48403932697155,0)
--(axis cs:-8.48403932697155,0)
--(axis cs:-8.49054339601428,0)
--(axis cs:-8.49054339601428,0)
--(axis cs:-8.497047465057,0)
--(axis cs:-8.497047465057,0)
--(axis cs:-8.50355153409973,0)
--(axis cs:-8.50355153409973,0)
--(axis cs:-8.51005560314245,0)
--(axis cs:-8.51005560314245,0)
--(axis cs:-8.51655967218518,0)
--(axis cs:-8.51655967218518,0)
--(axis cs:-8.5230637412279,0)
--(axis cs:-8.5230637412279,0)
--(axis cs:-8.52956781027063,0)
--(axis cs:-8.52956781027063,0)
--(axis cs:-8.53607187931336,0)
--(axis cs:-8.53607187931336,0)
--(axis cs:-8.54257594835608,0)
--(axis cs:-8.54257594835608,0)
--(axis cs:-8.54908001739881,0)
--(axis cs:-8.54908001739881,0)
--(axis cs:-8.55558408644153,0)
--(axis cs:-8.55558408644153,0)
--(axis cs:-8.56208815548426,0)
--(axis cs:-8.56208815548426,0)
--(axis cs:-8.56859222452698,0)
--(axis cs:-8.56859222452698,0)
--(axis cs:-8.57509629356971,0)
--(axis cs:-8.57509629356971,0)
--(axis cs:-8.58160036261244,0)
--(axis cs:-8.58160036261244,0)
--(axis cs:-8.58810443165516,0)
--(axis cs:-8.58810443165516,0)
--(axis cs:-8.59460850069789,0)
--(axis cs:-8.59460850069789,0)
--(axis cs:-8.60111256974061,0)
--(axis cs:-8.60111256974061,0)
--(axis cs:-8.60761663878334,0)
--(axis cs:-8.60761663878334,0)
--(axis cs:-8.61412070782606,0)
--(axis cs:-8.61412070782606,0)
--(axis cs:-8.62062477686879,0)
--(axis cs:-8.62062477686879,0)
--(axis cs:-8.62712884591152,0)
--(axis cs:-8.62712884591152,0)
--(axis cs:-8.63363291495424,0)
--(axis cs:-8.63363291495424,0)
--(axis cs:-8.64013698399697,0)
--(axis cs:-8.64013698399697,0)
--(axis cs:-8.64664105303969,0)
--(axis cs:-8.64664105303969,0)
--(axis cs:-8.65314512208242,0)
--(axis cs:-8.65314512208242,0)
--(axis cs:-8.65964919112514,0)
--(axis cs:-8.65964919112514,0)
--(axis cs:-8.66615326016787,0)
--(axis cs:-8.66615326016787,0)
--(axis cs:-8.6726573292106,0)
--(axis cs:-8.6726573292106,0)
--(axis cs:-8.67916139825332,0)
--(axis cs:-8.67916139825332,0)
--(axis cs:-8.68566546729605,0)
--(axis cs:-8.68566546729605,0)
--(axis cs:-8.69216953633877,0)
--(axis cs:-8.69216953633877,0)
--(axis cs:-8.6986736053815,0)
--(axis cs:-8.6986736053815,0)
--(axis cs:-8.70517767442422,0)
--(axis cs:-8.70517767442422,0)
--(axis cs:-8.71168174346695,0)
--(axis cs:-8.71168174346695,0)
--(axis cs:-8.71818581250968,0)
--(axis cs:-8.71818581250968,0)
--(axis cs:-8.7246898815524,0)
--(axis cs:-8.7246898815524,0)
--(axis cs:-8.73119395059513,0)
--(axis cs:-8.73119395059513,0)
--(axis cs:-8.73769801963785,0)
--(axis cs:-8.73769801963785,0)
--(axis cs:-8.74420208868058,0)
--(axis cs:-8.74420208868058,0)
--(axis cs:-8.7507061577233,0)
--(axis cs:-8.7507061577233,0)
--(axis cs:-8.75721022676603,0)
--(axis cs:-8.75721022676603,0)
--(axis cs:-8.76371429580875,0)
--(axis cs:-8.76371429580875,0)
--(axis cs:-8.77021836485148,0)
--(axis cs:-8.77021836485148,0)
--(axis cs:-8.77672243389421,0)
--(axis cs:-8.77672243389421,0)
--(axis cs:-8.78322650293693,0)
--(axis cs:-8.78322650293693,0)
--(axis cs:-8.78973057197966,0)
--(axis cs:-8.78973057197966,0)
--(axis cs:-8.79623464102238,0)
--(axis cs:-8.79623464102238,0)
--(axis cs:-8.80273871006511,0)
--(axis cs:-8.80273871006511,0)
--(axis cs:-8.80924277910783,0)
--(axis cs:-8.80924277910783,0)
--(axis cs:-8.81574684815056,0)
--(axis cs:-8.81574684815056,0)
--(axis cs:-8.82225091719329,0)
--(axis cs:-8.82225091719329,0)
--(axis cs:-8.82875498623601,0)
--(axis cs:-8.82875498623601,0)
--(axis cs:-8.83525905527874,0)
--(axis cs:-8.83525905527874,0)
--(axis cs:-8.84176312432146,0)
--(axis cs:-8.84176312432146,0)
--(axis cs:-8.84826719336419,0)
--(axis cs:-8.84826719336419,0)
--(axis cs:-8.85477126240691,0)
--(axis cs:-8.85477126240691,0)
--(axis cs:-8.86127533144964,0)
--(axis cs:-8.86127533144964,0)
--(axis cs:-8.86777940049237,0)
--(axis cs:-8.86777940049237,0)
--(axis cs:-8.87428346953509,0)
--(axis cs:-8.87428346953509,0)
--(axis cs:-8.88078753857782,0)
--(axis cs:-8.88078753857782,0)
--(axis cs:-8.88729160762054,0)
--(axis cs:-8.88729160762054,0)
--(axis cs:-8.89379567666327,0)
--(axis cs:-8.89379567666327,0)
--(axis cs:-8.90029974570599,0)
--(axis cs:-8.90029974570599,0)
--(axis cs:-8.90680381474872,0)
--(axis cs:-8.90680381474872,0)
--(axis cs:-8.91330788379145,0)
--(axis cs:-8.91330788379145,0)
--(axis cs:-8.91981195283417,0)
--(axis cs:-8.91981195283417,0)
--(axis cs:-8.9263160218769,0)
--(axis cs:-8.9263160218769,0)
--(axis cs:-8.93282009091962,0)
--(axis cs:-8.93282009091962,0)
--(axis cs:-8.93932415996235,0)
--(axis cs:-8.93932415996235,0)
--(axis cs:-8.94582822900507,0)
--(axis cs:-8.94582822900507,0)
--(axis cs:-8.9523322980478,0)
--(axis cs:-8.9523322980478,0)
--(axis cs:-8.95883636709052,0)
--(axis cs:-8.95883636709052,0)
--(axis cs:-8.96534043613325,0)
--(axis cs:-8.96534043613325,0)
--(axis cs:-8.97184450517598,0)
--(axis cs:-8.97184450517598,0)
--(axis cs:-8.9783485742187,0)
--(axis cs:-8.9783485742187,0)
--(axis cs:-8.98485264326143,0)
--(axis cs:-8.98485264326143,0)
--(axis cs:-8.99135671230415,0)
--(axis cs:-8.99135671230415,0)
--(axis cs:-8.99786078134688,0)
--(axis cs:-8.99786078134688,0)
--(axis cs:-9.0043648503896,0)
--(axis cs:-9.0043648503896,0)
--(axis cs:-9.01086891943233,0)
--(axis cs:-9.01086891943233,0)
--(axis cs:-9.01737298847506,0)
--(axis cs:-9.01737298847506,0)
--(axis cs:-9.02387705751778,0)
--(axis cs:-9.02387705751778,0)
--(axis cs:-9.03038112656051,0)
--(axis cs:-9.03038112656051,0)
--(axis cs:-9.03688519560323,0)
--(axis cs:-9.03688519560323,0)
--(axis cs:-9.04338926464596,0)
--(axis cs:-9.04338926464596,0)
--(axis cs:-9.04989333368868,0)
--(axis cs:-9.04989333368868,0)
--(axis cs:-9.05639740273141,0)
--(axis cs:-9.05639740273141,0)
--(axis cs:-9.06290147177414,0)
--(axis cs:-9.06290147177414,0)
--(axis cs:-9.06940554081686,0)
--(axis cs:-9.06940554081686,0)
--(axis cs:-9.07590960985959,0)
--(axis cs:-9.07590960985959,0)
--(axis cs:-9.08241367890231,0)
--(axis cs:-9.08241367890231,0)
--(axis cs:-9.08891774794504,0)
--(axis cs:-9.08891774794504,0)
--(axis cs:-9.09542181698776,0)
--(axis cs:-9.09542181698776,0)
--(axis cs:-9.10192588603049,0)
--(axis cs:-9.10192588603049,0)
--(axis cs:-9.10842995507321,0)
--(axis cs:-9.10842995507321,0)
--(axis cs:-9.11493402411594,0)
--(axis cs:-9.11493402411594,0)
--(axis cs:-9.12143809315867,0)
--(axis cs:-9.12143809315867,0)
--(axis cs:-9.12794216220139,0)
--(axis cs:-9.12794216220139,0)
--(axis cs:-9.13444623124412,0)
--(axis cs:-9.13444623124412,0)
--(axis cs:-9.14095030028684,0)
--(axis cs:-9.14095030028684,0)
--(axis cs:-9.14745436932957,0)
--(axis cs:-9.14745436932957,0)
--(axis cs:-9.15395843837229,0)
--(axis cs:-9.15395843837229,0)
--(axis cs:-9.16046250741502,0)
--(axis cs:-9.16046250741502,0)
--(axis cs:-9.16696657645775,0)
--(axis cs:-9.16696657645775,0)
--(axis cs:-9.17347064550047,0)
--(axis cs:-9.17347064550047,0)
--(axis cs:-9.1799747145432,0)
--(axis cs:-9.1799747145432,0)
--(axis cs:-9.18647878358592,0)
--(axis cs:-9.18647878358592,0)
--(axis cs:-9.19298285262865,0)
--(axis cs:-9.19298285262865,0)
--(axis cs:-9.19948692167137,0)
--(axis cs:-9.19948692167137,0)
--(axis cs:-9.2059909907141,0)
--(axis cs:-9.2059909907141,0)
--(axis cs:-9.21249505975683,0)
--(axis cs:-9.21249505975683,0)
--(axis cs:-9.21899912879955,0)
--(axis cs:-9.21899912879955,0)
--(axis cs:-9.22550319784228,0)
--(axis cs:-9.22550319784228,0)
--(axis cs:-9.232007266885,0)
--(axis cs:-9.232007266885,0)
--(axis cs:-9.23851133592773,0)
--(axis cs:-9.23851133592773,0)
--(axis cs:-9.24501540497045,0)
--(axis cs:-9.24501540497045,0)
--(axis cs:-9.25151947401318,0)
--(axis cs:-9.25151947401318,0)
--(axis cs:-9.25802354305591,0)
--(axis cs:-9.25802354305591,0)
--(axis cs:-9.26452761209863,0)
--(axis cs:-9.26452761209863,0)
--(axis cs:-9.27103168114136,0)
--(axis cs:-9.27103168114136,0)
--(axis cs:-9.27753575018408,0)
--(axis cs:-9.27753575018408,0)
--(axis cs:-9.28403981922681,0)
--(axis cs:-9.28403981922681,0)
--(axis cs:-9.29054388826953,0)
--(axis cs:-9.29054388826953,0)
--(axis cs:-9.29704795731226,0)
--(axis cs:-9.29704795731226,0)
--(axis cs:-9.30355202635499,0)
--(axis cs:-9.30355202635499,0)
--(axis cs:-9.31005609539771,0)
--(axis cs:-9.31005609539771,0)
--(axis cs:-9.31656016444044,0)
--(axis cs:-9.31656016444044,0)
--(axis cs:-9.32306423348316,0)
--(axis cs:-9.32306423348316,0)
--(axis cs:-9.32956830252589,0)
--(axis cs:-9.32956830252589,0)
--(axis cs:-9.33607237156861,0)
--(axis cs:-9.33607237156861,0)
--(axis cs:-9.34257644061134,0)
--(axis cs:-9.34257644061134,0)
--(axis cs:-9.34908050965407,0)
--(axis cs:-9.34908050965407,0)
--(axis cs:-9.35558457869679,0)
--(axis cs:-9.35558457869679,0)
--(axis cs:-9.36208864773952,0)
--(axis cs:-9.36208864773952,0)
--(axis cs:-9.36859271678224,0)
--(axis cs:-9.36859271678224,0)
--(axis cs:-9.37509678582497,0)
--(axis cs:-9.37509678582497,0)
--(axis cs:-9.38160085486769,0)
--(axis cs:-9.38160085486769,0)
--(axis cs:-9.38810492391042,0)
--(axis cs:-9.38810492391042,0)
--(axis cs:-9.39460899295315,0)
--(axis cs:-9.39460899295315,0)
--(axis cs:-9.40111306199587,0)
--(axis cs:-9.40111306199587,0)
--(axis cs:-9.4076171310386,0)
--(axis cs:-9.4076171310386,0)
--(axis cs:-9.41412120008132,0)
--(axis cs:-9.41412120008132,0)
--(axis cs:-9.42062526912405,0)
--(axis cs:-9.42062526912405,0)
--(axis cs:-9.42712933816677,0)
--(axis cs:-9.42712933816677,0)
--(axis cs:-9.4336334072095,0)
--(axis cs:-9.4336334072095,0)
--(axis cs:-9.44013747625223,0)
--(axis cs:-9.44013747625223,0)
--(axis cs:-9.44664154529495,0)
--(axis cs:-9.44664154529495,0)
--(axis cs:-9.45314561433768,0)
--(axis cs:-9.45314561433768,0)
--(axis cs:-9.4596496833804,0)
--(axis cs:-9.4596496833804,0)
--(axis cs:-9.46615375242313,0)
--(axis cs:-9.46615375242313,0)
--(axis cs:-9.47265782146585,0)
--(axis cs:-9.47265782146585,0)
--(axis cs:-9.47916189050858,0)
--(axis cs:-9.47916189050858,0)
--(axis cs:-9.4856659595513,0)
--(axis cs:-9.4856659595513,0)
--(axis cs:-9.49217002859403,0)
--(axis cs:-9.49217002859403,0)
--(axis cs:-9.49867409763675,0)
--(axis cs:-9.49867409763675,0)
--(axis cs:-9.50517816667948,0)
--(axis cs:-9.50517816667948,0)
--(axis cs:-9.51168223572221,0)
--(axis cs:-9.51168223572221,0)
--(axis cs:-9.51818630476493,0)
--(axis cs:-9.51818630476493,0)
--(axis cs:-9.52469037380766,0)
--(axis cs:-9.52469037380766,0)
--(axis cs:-9.53119444285038,0)
--(axis cs:-9.53119444285038,0)
--(axis cs:-9.53769851189311,0)
--(axis cs:-9.53769851189311,0)
--(axis cs:-9.54420258093583,0)
--(axis cs:-9.54420258093583,0)
--(axis cs:-9.55070664997856,0)
--(axis cs:-9.55070664997856,0)
--(axis cs:-9.55721071902129,0)
--(axis cs:-9.55721071902129,0)
--(axis cs:-9.56371478806401,0)
--(axis cs:-9.56371478806401,0)
--(axis cs:-9.57021885710674,0)
--(axis cs:-9.57021885710674,0)
--(axis cs:-9.57672292614946,0)
--(axis cs:-9.57672292614946,0)
--(axis cs:-9.58322699519219,0)
--(axis cs:-9.58322699519219,0)
--(axis cs:-9.58973106423491,0)
--(axis cs:-9.58973106423491,0)
--(axis cs:-9.59623513327764,0)
--(axis cs:-9.59623513327764,0)
--(axis cs:-9.60273920232037,0)
--(axis cs:-9.60273920232037,0)
--(axis cs:-9.60924327136309,0)
--(axis cs:-9.60924327136309,0)
--(axis cs:-9.61574734040582,0)
--(axis cs:-9.61574734040582,0)
--(axis cs:-9.62225140944854,0)
--(axis cs:-9.62225140944854,0)
--(axis cs:-9.62875547849127,0)
--(axis cs:-9.62875547849127,0)
--(axis cs:-9.63525954753399,0)
--(axis cs:-9.63525954753399,0)
--(axis cs:-9.64176361657672,0)
--(axis cs:-9.64176361657672,0)
--(axis cs:-9.64826768561945,0)
--(axis cs:-9.64826768561945,0)
--(axis cs:-9.65477175466217,0)
--(axis cs:-9.65477175466217,0)
--(axis cs:-9.6612758237049,0)
--(axis cs:-9.6612758237049,0)
--(axis cs:-9.66777989274762,0)
--(axis cs:-9.66777989274762,0)
--(axis cs:-9.67428396179035,0)
--(axis cs:-9.67428396179035,0)
--(axis cs:-9.68078803083307,0)
--(axis cs:-9.68078803083307,0)
--(axis cs:-9.6872920998758,0)
--(axis cs:-9.6872920998758,0)
--(axis cs:-9.69379616891853,0)
--(axis cs:-9.69379616891853,0)
--(axis cs:-9.70030023796125,0)
--(axis cs:-9.70030023796125,0)
--(axis cs:-9.70680430700398,0)
--(axis cs:-9.70680430700398,0)
--(axis cs:-9.7133083760467,0)
--(axis cs:-9.7133083760467,0)
--(axis cs:-9.71981244508943,0)
--(axis cs:-9.71981244508943,0)
--(axis cs:-9.72631651413215,0)
--(axis cs:-9.72631651413215,0)
--(axis cs:-9.73282058317488,0)
--(axis cs:-9.73282058317488,0)
--(axis cs:-9.73932465221761,0)
--(axis cs:-9.73932465221761,0)
--(axis cs:-9.74582872126033,0)
--(axis cs:-9.74582872126033,0)
--(axis cs:-9.75233279030306,0)
--(axis cs:-9.75233279030306,0)
--(axis cs:-9.75883685934578,0)
--(axis cs:-9.75883685934578,0)
--(axis cs:-9.76534092838851,0)
--(axis cs:-9.76534092838851,0)
--(axis cs:-9.77184499743123,0)
--(axis cs:-9.77184499743123,0)
--(axis cs:-9.77834906647396,0)
--(axis cs:-9.77834906647396,0)
--(axis cs:-9.78485313551668,0)
--(axis cs:-9.78485313551668,0)
--(axis cs:-9.79135720455941,0)
--(axis cs:-9.79135720455941,0)
--(axis cs:-9.79786127360214,0)
--(axis cs:-9.79786127360214,0)
--(axis cs:-9.80436534264486,0)
--(axis cs:-9.80436534264486,0)
--(axis cs:-9.81086941168759,0)
--(axis cs:-9.81086941168759,0)
--(axis cs:-9.81737348073031,0)
--(axis cs:-9.81737348073031,0)
--(axis cs:-9.82387754977304,0)
--(axis cs:-9.82387754977304,0)
--(axis cs:-9.83038161881576,0)
--(axis cs:-9.83038161881576,0)
--(axis cs:-9.83688568785849,0)
--(axis cs:-9.83688568785849,0)
--(axis cs:-9.84338975690122,0)
--(axis cs:-9.84338975690122,0)
--(axis cs:-9.84989382594394,0)
--(axis cs:-9.84989382594394,0)
--(axis cs:-9.85639789498667,0)
--(axis cs:-9.85639789498667,0)
--(axis cs:-9.86290196402939,0)
--(axis cs:-9.86290196402939,0)
--(axis cs:-9.86940603307212,0)
--(axis cs:-9.86940603307212,0)
--(axis cs:-9.87591010211484,0)
--(axis cs:-9.87591010211484,0)
--(axis cs:-9.88241417115757,0)
--(axis cs:-9.88241417115757,0)
--(axis cs:-9.8889182402003,0)
--(axis cs:-9.8889182402003,0)
--(axis cs:-9.89542230924302,0)
--(axis cs:-9.89542230924302,0)
--(axis cs:-9.90192637828575,0)
--(axis cs:-9.90192637828575,0)
--(axis cs:-9.90843044732847,0)
--(axis cs:-9.90843044732847,0)
--(axis cs:-9.9149345163712,0)
--(axis cs:-9.9149345163712,0)
--(axis cs:-9.92143858541392,0)
--(axis cs:-9.92143858541392,0)
--(axis cs:-9.92794265445665,0)
--(axis cs:-9.92794265445665,0)
--(axis cs:-9.93444672349938,0)
--(axis cs:-9.93444672349938,0)
--(axis cs:-9.9409507925421,0)
--(axis cs:-9.9409507925421,0)
--(axis cs:-9.94745486158483,0)
--(axis cs:-9.94745486158483,0)
--(axis cs:-9.95395893062755,0)
--(axis cs:-9.95395893062755,0)
--(axis cs:-9.96046299967028,0)
--(axis cs:-9.96046299967028,0)
--(axis cs:-9.966967068713,0)
--(axis cs:-9.966967068713,0)
--(axis cs:-9.97347113775573,0)
--(axis cs:-9.97347113775573,0)
--(axis cs:-9.97997520679846,0)
--(axis cs:-9.97997520679846,0)
--(axis cs:-9.98647927584118,0)
--(axis cs:-9.98647927584118,0)
--(axis cs:-9.99298334488391,0)
--(axis cs:-9.99298334488391,0)
--(axis cs:-9.99948741392663,0)
--(axis cs:-9.99948741392663,0)
--(axis cs:-10.0059914829694,0)
--(axis cs:-10.0059914829694,0)
--(axis cs:-10.0124955520121,0)
--(axis cs:-10.0124955520121,0)
--(axis cs:-10.0189996210548,0)
--(axis cs:-10.0189996210548,0)
--(axis cs:-10.0255036900975,0)
--(axis cs:-10.0255036900975,0)
--(axis cs:-10.0320077591403,0)
--(axis cs:-10.0320077591403,0)
--(axis cs:-10.038511828183,0)
--(axis cs:-10.038511828183,0)
--(axis cs:-10.0450158972257,0)
--(axis cs:-10.0450158972257,0)
--(axis cs:-10.0515199662684,0)
--(axis cs:-10.0515199662684,0)
--(axis cs:-10.0580240353112,0)
--(axis cs:-10.0580240353112,0)
--(axis cs:-10.0645281043539,0)
--(axis cs:-10.0645281043539,0)
--(axis cs:-10.0710321733966,0)
--(axis cs:-10.0710321733966,0)
--(axis cs:-10.0775362424393,0)
--(axis cs:-10.0775362424393,0)
--(axis cs:-10.0840403114821,0)
--(axis cs:-10.0840403114821,0)
--(axis cs:-10.0905443805248,0)
--(axis cs:-10.0905443805248,0)
--(axis cs:-10.0970484495675,0)
--(axis cs:-10.0970484495675,0)
--(axis cs:-10.1035525186102,0)
--(axis cs:-10.1035525186102,0)
--(axis cs:-10.110056587653,0)
--(axis cs:-10.110056587653,0)
--(axis cs:-10.1165606566957,0)
--(axis cs:-10.1165606566957,0)
--(axis cs:-10.1230647257384,0)
--(axis cs:-10.1230647257384,0)
--(axis cs:-10.1295687947811,0)
--(axis cs:-10.1295687947811,0)
--(axis cs:-10.1360728638239,0)
--(axis cs:-10.1360728638239,0)
--(axis cs:-10.1425769328666,0)
--(axis cs:-10.1425769328666,0)
--(axis cs:-10.1490810019093,0)
--(axis cs:-10.1490810019093,0)
--cycle;
\addlegendimage{mark=*}
\addlegendentry{Student}

\end{axis}

\end{tikzpicture}


==> tikz/histogram_cosine_small.tex <==
% This file was created by tikzplotlib v0.9.8.

\begin{tikzpicture}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
tick align=outside,
xtick pos=left,
ytick pos=left,
xmin=0, xmax=0.2,
xminorgrids,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
scaled ticks=false,ticklabel style={/pgf/number format/fixed,}, % https://golatex.de/viewtopic.php?t=7288
ymajorgrids,
xticklabel style = {font=\footnotesize},
yticklabel style = {font=\footnotesize},
legend style={at={(1,1)},anchor=north east, legend columns=1},
ymin=0, ymax=300,
yminorgrids,
ytick style={color=white!15!black},
height=4.5cm,
width=\columnwidth
]
\addlegendentry{Student embeddings}
% \addlegendimage{only marks, mark=square*, mark size=5pt, color=blue, opacity=0.5}
\addlegendimage{very thick, only marks, mark=square*, mark size=5pt, color=blue, pattern=crosshatch, pattern color=blue}
\addlegendentry{Teacher embeddings}
% \addlegendimage{only marks, mark=square*, mark size=5pt, color=green, opacity=0.5}
\addlegendimage{very thick, only marks, mark=square*, mark size=5pt, color=green, pattern=north east lines,  pattern color=green}
% \path [draw=blue, fill=blue, opacity=0.5]
\path [pattern=crosshatch, pattern color=blue]
(axis cs:-0.222218522283745,0)
--(axis cs:-0.222218522283745,0)
--(axis cs:-0.219961481448377,0)
--(axis cs:-0.217704440613009,0)
--(axis cs:-0.215447399777641,0)
--(axis cs:-0.213190358942273,0)
--(axis cs:-0.210933318106905,0)
--(axis cs:-0.208676277271537,0)
--(axis cs:-0.206419236436169,0)
--(axis cs:-0.204162195600801,0)
--(axis cs:-0.201905154765433,0)
--(axis cs:-0.199648113930065,0)
--(axis cs:-0.197391073094697,0)
--(axis cs:-0.19513403225933,0)
--(axis cs:-0.192876991423962,0)
--(axis cs:-0.190619950588594,0)
--(axis cs:-0.188362909753226,0)
--(axis cs:-0.186105868917858,0)
--(axis cs:-0.18384882808249,0)
--(axis cs:-0.181591787247122,0)
--(axis cs:-0.179334746411754,0)
--(axis cs:-0.177077705576386,0)
--(axis cs:-0.174820664741018,0)
--(axis cs:-0.17256362390565,0)
--(axis cs:-0.170306583070282,0)
--(axis cs:-0.168049542234914,0)
--(axis cs:-0.165792501399546,0)
--(axis cs:-0.163535460564178,0)
--(axis cs:-0.16127841972881,0)
--(axis cs:-0.159021378893442,0)
--(axis cs:-0.156764338058074,0)
--(axis cs:-0.154507297222706,0)
--(axis cs:-0.152250256387338,0)
--(axis cs:-0.14999321555197,0)
--(axis cs:-0.147736174716602,0)
--(axis cs:-0.145479133881234,0)
--(axis cs:-0.143222093045866,0)
--(axis cs:-0.140965052210498,0)
--(axis cs:-0.13870801137513,0)
--(axis cs:-0.136450970539762,0)
--(axis cs:-0.134193929704394,0)
--(axis cs:-0.131936888869026,0)
--(axis cs:-0.129679848033658,0)
--(axis cs:-0.12742280719829,0)
--(axis cs:-0.125165766362922,0)
--(axis cs:-0.122908725527554,0)
--(axis cs:-0.120651684692186,0)
--(axis cs:-0.118394643856818,0)
--(axis cs:-0.116137603021451,0)
--(axis cs:-0.113880562186083,0)
--(axis cs:-0.111623521350715,0)
--(axis cs:-0.109366480515347,0)
--(axis cs:-0.107109439679979,0)
--(axis cs:-0.104852398844611,0)
--(axis cs:-0.102595358009243,0)
--(axis cs:-0.100338317173875,0)
--(axis cs:-0.0980812763385067,0)
--(axis cs:-0.0958242355031388,0)
--(axis cs:-0.0935671946677708,0)
--(axis cs:-0.0913101538324028,0)
--(axis cs:-0.0890531129970349,0)
--(axis cs:-0.0867960721616669,0)
--(axis cs:-0.0845390313262989,0)
--(axis cs:-0.0822819904909309,0)
--(axis cs:-0.080024949655563,0)
--(axis cs:-0.077767908820195,0)
--(axis cs:-0.075510867984827,0)
--(axis cs:-0.073253827149459,0)
--(axis cs:-0.0709967863140911,0)
--(axis cs:-0.0687397454787231,0)
--(axis cs:-0.0664827046433552,0)
--(axis cs:-0.0642256638079872,0)
--(axis cs:-0.0619686229726192,0)
--(axis cs:-0.0597115821372512,0)
--(axis cs:-0.0574545413018833,0)
--(axis cs:-0.0551975004665153,0)
--(axis cs:-0.0529404596311473,0)
--(axis cs:-0.0506834187957793,0)
--(axis cs:-0.0484263779604114,0)
--(axis cs:-0.0461693371250434,0)
--(axis cs:-0.0439122962896754,0)
--(axis cs:-0.0416552554543075,0)
--(axis cs:-0.0393982146189395,0)
--(axis cs:-0.0371411737835715,0)
--(axis cs:-0.0348841329482035,0)
--(axis cs:-0.0326270921128356,0)
--(axis cs:-0.0303700512774676,0)
--(axis cs:-0.0281130104420996,0)
--(axis cs:-0.0258559696067317,0)
--(axis cs:-0.0235989287713637,0)
--(axis cs:-0.0213418879359957,0)
--(axis cs:-0.0190848471006278,0)
--(axis cs:-0.0168278062652598,0)
--(axis cs:-0.0145707654298918,0)
--(axis cs:-0.0123137245945238,0)
--(axis cs:-0.0100566837591559,0)
--(axis cs:-0.0077996429237879,0)
--(axis cs:-0.00554260208841993,0)
--(axis cs:-0.00328556125305196,0)
--(axis cs:-0.00107852036121371,0)
--(axis cs:5.00000564702729e-05,4.20495997815838)
--(axis cs:0.00052878574804136,11.1704724139412)
--(axis cs:0.00105633356944493,50.6265913748339)
--(axis cs:0.00121907324660281,78.1521475453885)
--(axis cs:0.00133234206208896,101.437699743254)
--(axis cs:0.00142279476502583,121.47244864163)
--(axis cs:0.00149978356015376,139.558007154847)
--(axis cs:0.00156770016810656,155.814757476121)
--(axis cs:0.00162918159449404,170.11317106145)
--(axis cs:0.00168589504746372,183.006720824164)
--(axis cs:0.00173876977472029,195.668200556508)
--(axis cs:0.00178867311525022,205.338753406155)
--(axis cs:0.00183631002618845,214.711822668294)
--(axis cs:0.00188196835196539,223.49948359633)
--(axis cs:0.00192586184172217,232.318404412096)
--(axis cs:0.00196835737471621,238.396571561401)
--(axis cs:0.00200960177923193,246.65712158269)
--(axis cs:0.0020497036607196,252.13139255262)
--(axis cs:0.00208902040530878,256.595587302563)
--(axis cs:0.00212757496669144,262.20918264253)
--(axis cs:0.00216541081536928,266.422251447293)
--(axis cs:0.00220273802248008,269.395071654698)
--(axis cs:0.00223947969983659,275.00224202874)
--(axis cs:0.00227566286702788,277.753237247651)
--(axis cs:0.0023116403783007,278.148433714458)
--(axis cs:0.00234735036560446,281.943243132822)
--(axis cs:0.00238269698090471,283.887017511683)
--(axis cs:0.00241783028761514,285.375804400694)
--(axis cs:0.00245276915204312,287.056104371587)
--(axis cs:0.00248755995317607,287.808000199624)
--(axis cs:0.00252233385705286,287.334846354926)
--(axis cs:0.00255711232260572,287.732447974817)
--(axis cs:0.00259169707464038,290.5695119113)
--(axis cs:0.00262621016672474,288.923909270959)
--(axis cs:0.00266091940494612,287.294683824733)
--(axis cs:0.00269590817999601,284.33110432824)
--(axis cs:0.00273100354753811,285.545799458881)
--(axis cs:0.00276608608684537,284.538673900305)
--(axis cs:0.00280139021571274,281.977424166832)
--(axis cs:0.00283683092351089,282.344177056881)
--(axis cs:0.00287247600581114,278.764433036775)
--(axis cs:0.00290840044236301,277.959409112043)
--(axis cs:0.00294472926163425,272.618104676049)
--(axis cs:0.00298136964903217,273.226926648407)
--(axis cs:0.00301813183687358,270.819586843236)
--(axis cs:0.00305531010020602,267.152764002878)
--(axis cs:0.00309286717445684,265.374646800564)
--(axis cs:0.00313096233219529,259.686725916924)
--(axis cs:0.00316958186012872,258.188993395541)
--(axis cs:0.00320863377610373,253.982993073326)
--(axis cs:0.00324810837901746,252.673959924538)
--(axis cs:0.00328820687910708,246.181039333639)
--(axis cs:0.0033290834664452,243.114554992953)
--(axis cs:0.00337058111367475,238.876503386582)
--(axis cs:0.00341284517924154,234.380237959021)
--(axis cs:0.00345581209170615,231.11590666267)
--(axis cs:0.00349967598478221,224.922901557446)
--(axis cs:0.00354439091379052,222.368445796035)
--(axis cs:0.00359002949101303,215.950164821741)
--(axis cs:0.00363669751962667,212.633322758541)
--(axis cs:0.00368422222045639,208.245137130175)
--(axis cs:0.00373295257441714,202.262795827073)
--(axis cs:0.0037829104183825,198.116642419017)
--(axis cs:0.0038341224436623,192.496491269679)
--(axis cs:0.00388676122040971,187.515848775152)
--(axis cs:0.00394088554970742,182.082659931741)
--(axis cs:0.00399668704608466,176.419213682361)
--(axis cs:0.00405431989734537,170.698477150188)
--(axis cs:0.00411382799975232,165.470643871748)
--(axis cs:0.00417526275409791,160.163637094362)
--(axis cs:0.00423883755842663,154.526566799422)
--(axis cs:0.00430442836321621,150.447983244347)
--(axis cs:0.00437235547607004,144.120421159806)
--(axis cs:0.00444299670693263,139.089011212604)
--(axis cs:0.00451665759837686,132.580705901121)
--(axis cs:0.0045938102217486,126.775028385268)
--(axis cs:0.00467453206299046,121.117854361523)
--(axis cs:0.00475910190786055,115.505565598445)
--(axis cs:0.0048481187386924,109.339561018648)
--(axis cs:0.0049421208155494,103.577105289125)
--(axis cs:0.00504153288412684,97.7725301691131)
--(axis cs:0.00514724125366917,91.6262186714492)
--(axis cs:0.00525978045666797,86.2515700405311)
--(axis cs:0.00538024950054691,80.0007748066836)
--(axis cs:0.00551011355098166,74.2225301521517)
--(axis cs:0.00565062130325894,68.3591256665009)
--(axis cs:0.00580312311234549,63.0047645147998)
--(axis cs:0.00597015090023206,57.0326114035656)
--(axis cs:0.00615533438060634,51.2742592385405)
--(axis cs:0.00636261404507127,45.5517026519792)
--(axis cs:0.00659702257742464,40.114324353145)
--(axis cs:0.00686544037501549,34.7766249779918)
--(axis cs:0.00717977324359403,29.3153785443376)
--(axis cs:0.00755766990380943,24.1151326962626)
--(axis cs:0.00802292627012169,19.3859406613248)
--(axis cs:0.00861918721314045,14.7778765623704)
--(axis cs:0.00943783478389523,10.4100286516586)
--(axis cs:0.0106799590221892,6.56321843930576)
--(axis cs:0.0129687634742855,3.27441786253747)
--(axis cs:0.0195980202995041,0.979953117763419)
--(axis cs:0.287771229639178,0.0190062314662522)
--(axis cs:0.574387882675396,5.46535108504743e-05)
--(axis cs:0.574387882675396,0)
--(axis cs:0.574387882675396,0)
--(axis cs:0.287771229639178,0)
--(axis cs:0.0195980202995041,0)
--(axis cs:0.0129687634742855,0)
--(axis cs:0.0106799590221892,0)
--(axis cs:0.00943783478389523,0)
--(axis cs:0.00861918721314045,0)
--(axis cs:0.00802292627012169,0)
--(axis cs:0.00755766990380943,0)
--(axis cs:0.00717977324359403,0)
--(axis cs:0.00686544037501549,0)
--(axis cs:0.00659702257742464,0)
--(axis cs:0.00636261404507127,0)
--(axis cs:0.00615533438060634,0)
--(axis cs:0.00597015090023206,0)
--(axis cs:0.00580312311234549,0)
--(axis cs:0.00565062130325894,0)
--(axis cs:0.00551011355098166,0)
--(axis cs:0.00538024950054691,0)
--(axis cs:0.00525978045666797,0)
--(axis cs:0.00514724125366917,0)
--(axis cs:0.00504153288412684,0)
--(axis cs:0.0049421208155494,0)
--(axis cs:0.0048481187386924,0)
--(axis cs:0.00475910190786055,0)
--(axis cs:0.00467453206299046,0)
--(axis cs:0.0045938102217486,0)
--(axis cs:0.00451665759837686,0)
--(axis cs:0.00444299670693263,0)
--(axis cs:0.00437235547607004,0)
--(axis cs:0.00430442836321621,0)
--(axis cs:0.00423883755842663,0)
--(axis cs:0.00417526275409791,0)
--(axis cs:0.00411382799975232,0)
--(axis cs:0.00405431989734537,0)
--(axis cs:0.00399668704608466,0)
--(axis cs:0.00394088554970742,0)
--(axis cs:0.00388676122040971,0)
--(axis cs:0.0038341224436623,0)
--(axis cs:0.0037829104183825,0)
--(axis cs:0.00373295257441714,0)
--(axis cs:0.00368422222045639,0)
--(axis cs:0.00363669751962667,0)
--(axis cs:0.00359002949101303,0)
--(axis cs:0.00354439091379052,0)
--(axis cs:0.00349967598478221,0)
--(axis cs:0.00345581209170615,0)
--(axis cs:0.00341284517924154,0)
--(axis cs:0.00337058111367475,0)
--(axis cs:0.0033290834664452,0)
--(axis cs:0.00328820687910708,0)
--(axis cs:0.00324810837901746,0)
--(axis cs:0.00320863377610373,0)
--(axis cs:0.00316958186012872,0)
--(axis cs:0.00313096233219529,0)
--(axis cs:0.00309286717445684,0)
--(axis cs:0.00305531010020602,0)
--(axis cs:0.00301813183687358,0)
--(axis cs:0.00298136964903217,0)
--(axis cs:0.00294472926163425,0)
--(axis cs:0.00290840044236301,0)
--(axis cs:0.00287247600581114,0)
--(axis cs:0.00283683092351089,0)
--(axis cs:0.00280139021571274,0)
--(axis cs:0.00276608608684537,0)
--(axis cs:0.00273100354753811,0)
--(axis cs:0.00269590817999601,0)
--(axis cs:0.00266091940494612,0)
--(axis cs:0.00262621016672474,0)
--(axis cs:0.00259169707464038,0)
--(axis cs:0.00255711232260572,0)
--(axis cs:0.00252233385705286,0)
--(axis cs:0.00248755995317607,0)
--(axis cs:0.00245276915204312,0)
--(axis cs:0.00241783028761514,0)
--(axis cs:0.00238269698090471,0)
--(axis cs:0.00234735036560446,0)
--(axis cs:0.0023116403783007,0)
--(axis cs:0.00227566286702788,0)
--(axis cs:0.00223947969983659,0)
--(axis cs:0.00220273802248008,0)
--(axis cs:0.00216541081536928,0)
--(axis cs:0.00212757496669144,0)
--(axis cs:0.00208902040530878,0)
--(axis cs:0.0020497036607196,0)
--(axis cs:0.00200960177923193,0)
--(axis cs:0.00196835737471621,0)
--(axis cs:0.00192586184172217,0)
--(axis cs:0.00188196835196539,0)
--(axis cs:0.00183631002618845,0)
--(axis cs:0.00178867311525022,0)
--(axis cs:0.00173876977472029,0)
--(axis cs:0.00168589504746372,0)
--(axis cs:0.00162918159449404,0)
--(axis cs:0.00156770016810656,0)
--(axis cs:0.00149978356015376,0)
--(axis cs:0.00142279476502583,0)
--(axis cs:0.00133234206208896,0)
--(axis cs:0.00121907324660281,0)
--(axis cs:0.00105633356944493,0)
--(axis cs:0.00052878574804136,0)
--(axis cs:5.00000564702729e-05,0)
--(axis cs:-0.00107852036121371,0)
--(axis cs:-0.00328556125305196,0)
--(axis cs:-0.00554260208841993,0)
--(axis cs:-0.0077996429237879,0)
--(axis cs:-0.0100566837591559,0)
--(axis cs:-0.0123137245945238,0)
--(axis cs:-0.0145707654298918,0)
--(axis cs:-0.0168278062652598,0)
--(axis cs:-0.0190848471006278,0)
--(axis cs:-0.0213418879359957,0)
--(axis cs:-0.0235989287713637,0)
--(axis cs:-0.0258559696067317,0)
--(axis cs:-0.0281130104420996,0)
--(axis cs:-0.0303700512774676,0)
--(axis cs:-0.0326270921128356,0)
--(axis cs:-0.0348841329482035,0)
--(axis cs:-0.0371411737835715,0)
--(axis cs:-0.0393982146189395,0)
--(axis cs:-0.0416552554543075,0)
--(axis cs:-0.0439122962896754,0)
--(axis cs:-0.0461693371250434,0)
--(axis cs:-0.0484263779604114,0)
--(axis cs:-0.0506834187957793,0)
--(axis cs:-0.0529404596311473,0)
--(axis cs:-0.0551975004665153,0)
--(axis cs:-0.0574545413018833,0)
--(axis cs:-0.0597115821372512,0)
--(axis cs:-0.0619686229726192,0)
--(axis cs:-0.0642256638079872,0)
--(axis cs:-0.0664827046433552,0)
--(axis cs:-0.0687397454787231,0)
--(axis cs:-0.0709967863140911,0)
--(axis cs:-0.073253827149459,0)
--(axis cs:-0.075510867984827,0)
--(axis cs:-0.077767908820195,0)
--(axis cs:-0.080024949655563,0)
--(axis cs:-0.0822819904909309,0)
--(axis cs:-0.0845390313262989,0)
--(axis cs:-0.0867960721616669,0)
--(axis cs:-0.0890531129970349,0)
--(axis cs:-0.0913101538324028,0)
--(axis cs:-0.0935671946677708,0)
--(axis cs:-0.0958242355031388,0)
--(axis cs:-0.0980812763385067,0)
--(axis cs:-0.100338317173875,0)
--(axis cs:-0.102595358009243,0)
--(axis cs:-0.104852398844611,0)
--(axis cs:-0.107109439679979,0)
--(axis cs:-0.109366480515347,0)
--(axis cs:-0.111623521350715,0)
--(axis cs:-0.113880562186083,0)
--(axis cs:-0.116137603021451,0)
--(axis cs:-0.118394643856818,0)
--(axis cs:-0.120651684692186,0)
--(axis cs:-0.122908725527554,0)
--(axis cs:-0.125165766362922,0)
--(axis cs:-0.12742280719829,0)
--(axis cs:-0.129679848033658,0)
--(axis cs:-0.131936888869026,0)
--(axis cs:-0.134193929704394,0)
--(axis cs:-0.136450970539762,0)
--(axis cs:-0.13870801137513,0)
--(axis cs:-0.140965052210498,0)
--(axis cs:-0.143222093045866,0)
--(axis cs:-0.145479133881234,0)
--(axis cs:-0.147736174716602,0)
--(axis cs:-0.14999321555197,0)
--(axis cs:-0.152250256387338,0)
--(axis cs:-0.154507297222706,0)
--(axis cs:-0.156764338058074,0)
--(axis cs:-0.159021378893442,0)
--(axis cs:-0.16127841972881,0)
--(axis cs:-0.163535460564178,0)
--(axis cs:-0.165792501399546,0)
--(axis cs:-0.168049542234914,0)
--(axis cs:-0.170306583070282,0)
--(axis cs:-0.17256362390565,0)
--(axis cs:-0.174820664741018,0)
--(axis cs:-0.177077705576386,0)
--(axis cs:-0.179334746411754,0)
--(axis cs:-0.181591787247122,0)
--(axis cs:-0.18384882808249,0)
--(axis cs:-0.186105868917858,0)
--(axis cs:-0.188362909753226,0)
--(axis cs:-0.190619950588594,0)
--(axis cs:-0.192876991423962,0)
--(axis cs:-0.19513403225933,0)
--(axis cs:-0.197391073094697,0)
--(axis cs:-0.199648113930065,0)
--(axis cs:-0.201905154765433,0)
--(axis cs:-0.204162195600801,0)
--(axis cs:-0.206419236436169,0)
--(axis cs:-0.208676277271537,0)
--(axis cs:-0.210933318106905,0)
--(axis cs:-0.213190358942273,0)
--(axis cs:-0.215447399777641,0)
--(axis cs:-0.217704440613009,0)
--(axis cs:-0.219961481448377,0)
--(axis cs:-0.222218522283745,0)
--cycle;

% \path [draw=green, fill=green, opacity=0.5]
\path [pattern=north east lines, pattern color=green]
(axis cs:-0.40155303917559,0)
--(axis cs:-0.40155303917559,0)
--(axis cs:-0.397465295958814,0)
--(axis cs:-0.393377552742039,0)
--(axis cs:-0.389289809525263,0)
--(axis cs:-0.385202066308487,0)
--(axis cs:-0.381114323091711,0)
--(axis cs:-0.377026579874935,0)
--(axis cs:-0.37293883665816,0)
--(axis cs:-0.368851093441384,0)
--(axis cs:-0.364763350224608,0)
--(axis cs:-0.360675607007832,0)
--(axis cs:-0.356587863791056,0)
--(axis cs:-0.35250012057428,0)
--(axis cs:-0.348412377357505,0)
--(axis cs:-0.344324634140729,0)
--(axis cs:-0.340236890923953,0)
--(axis cs:-0.336149147707177,0)
--(axis cs:-0.332061404490401,0)
--(axis cs:-0.327973661273625,0)
--(axis cs:-0.32388591805685,0)
--(axis cs:-0.319798174840074,0)
--(axis cs:-0.315710431623298,0)
--(axis cs:-0.311622688406522,0)
--(axis cs:-0.307534945189746,0)
--(axis cs:-0.303447201972971,0)
--(axis cs:-0.299359458756195,0)
--(axis cs:-0.295271715539419,0)
--(axis cs:-0.291183972322643,0)
--(axis cs:-0.287096229105867,0)
--(axis cs:-0.283008485889091,0)
--(axis cs:-0.278920742672316,0)
--(axis cs:-0.27483299945554,0)
--(axis cs:-0.270745256238764,0)
--(axis cs:-0.266657513021988,0)
--(axis cs:-0.262569769805212,0)
--(axis cs:-0.258482026588437,0)
--(axis cs:-0.254394283371661,0)
--(axis cs:-0.250306540154885,0)
--(axis cs:-0.246218796938109,0)
--(axis cs:-0.242131053721333,0)
--(axis cs:-0.238043310504557,0)
--(axis cs:-0.233955567287782,0)
--(axis cs:-0.229867824071006,0)
--(axis cs:-0.22578008085423,0)
--(axis cs:-0.221692337637454,0)
--(axis cs:-0.217604594420678,0)
--(axis cs:-0.213516851203902,0)
--(axis cs:-0.209429107987127,0)
--(axis cs:-0.205341364770351,0)
--(axis cs:-0.201253621553575,0)
--(axis cs:-0.197165878336799,0)
--(axis cs:-0.193078135120023,0)
--(axis cs:-0.188990391903248,0)
--(axis cs:-0.184902648686472,0)
--(axis cs:-0.180814905469696,0)
--(axis cs:-0.17672716225292,0)
--(axis cs:-0.172639419036144,0)
--(axis cs:-0.168551675819368,0)
--(axis cs:-0.164463932602593,0)
--(axis cs:-0.160376189385817,0)
--(axis cs:-0.156288446169041,0)
--(axis cs:-0.152200702952265,0)
--(axis cs:-0.148112959735489,0)
--(axis cs:-0.144025216518714,0)
--(axis cs:-0.139937473301938,0)
--(axis cs:-0.135849730085162,0)
--(axis cs:-0.131761986868386,0)
--(axis cs:-0.12767424365161,0)
--(axis cs:-0.123586500434834,0)
--(axis cs:-0.119498757218059,0)
--(axis cs:-0.115411014001283,0)
--(axis cs:-0.111323270784507,0)
--(axis cs:-0.107235527567731,0)
--(axis cs:-0.103147784350955,0)
--(axis cs:-0.0990600411341795,0)
--(axis cs:-0.0949722979174037,0)
--(axis cs:-0.0908845547006279,0)
--(axis cs:-0.086796811483852,0)
--(axis cs:-0.0827090682670762,0)
--(axis cs:-0.0786213250503004,0)
--(axis cs:-0.0745335818335246,0)
--(axis cs:-0.0704458386167488,0)
--(axis cs:-0.0663580953999729,0)
--(axis cs:-0.0622703521831971,0)
--(axis cs:-0.0581826089664213,0)
--(axis cs:-0.0540948657496455,0)
--(axis cs:-0.0500071225328697,0)
--(axis cs:-0.0459193793160938,0)
--(axis cs:-0.041831636099318,0)
--(axis cs:-0.0377438928825422,0)
--(axis cs:-0.0336561496657664,0)
--(axis cs:-0.0295684064489905,0)
--(axis cs:-0.0254806632322147,0)
--(axis cs:-0.0213929200154389,0)
--(axis cs:-0.0173051767986631,0)
--(axis cs:-0.0132174335818873,0)
--(axis cs:-0.00912969036511144,0)
--(axis cs:-0.00504194714833562,0)
--(axis cs:-0.0009542039315598,0)
--(axis cs:-0.0009542039315598,0)
--(axis cs:-0.0009542039315598,0)
--(axis cs:-0.00504194714833562,0)
--(axis cs:-0.00912969036511144,0)
--(axis cs:-0.0132174335818873,0)
--(axis cs:-0.0173051767986631,0)
--(axis cs:-0.0213929200154389,0)
--(axis cs:-0.0254806632322147,0)
--(axis cs:-0.0295684064489905,0)
--(axis cs:-0.0336561496657664,0)
--(axis cs:-0.0377438928825422,0)
--(axis cs:-0.041831636099318,0)
--(axis cs:-0.0459193793160938,0)
--(axis cs:-0.0500071225328697,0)
--(axis cs:-0.0540948657496455,0)
--(axis cs:-0.0581826089664213,0)
--(axis cs:-0.0622703521831971,0)
--(axis cs:-0.0663580953999729,0)
--(axis cs:-0.0704458386167488,0)
--(axis cs:-0.0745335818335246,0)
--(axis cs:-0.0786213250503004,0)
--(axis cs:-0.0827090682670762,0)
--(axis cs:-0.086796811483852,0)
--(axis cs:-0.0908845547006279,0)
--(axis cs:-0.0949722979174037,0)
--(axis cs:-0.0990600411341795,0)
--(axis cs:-0.103147784350955,0)
--(axis cs:-0.107235527567731,0)
--(axis cs:-0.111323270784507,0)
--(axis cs:-0.115411014001283,0)
--(axis cs:-0.119498757218059,0)
--(axis cs:-0.123586500434834,0)
--(axis cs:-0.12767424365161,0)
--(axis cs:-0.131761986868386,0)
--(axis cs:-0.135849730085162,0)
--(axis cs:-0.139937473301938,0)
--(axis cs:-0.144025216518714,0)
--(axis cs:-0.148112959735489,0)
--(axis cs:-0.152200702952265,0)
--(axis cs:-0.156288446169041,0)
--(axis cs:-0.160376189385817,0)
--(axis cs:-0.164463932602593,0)
--(axis cs:-0.168551675819368,0)
--(axis cs:-0.172639419036144,0)
--(axis cs:-0.17672716225292,0)
--(axis cs:-0.180814905469696,0)
--(axis cs:-0.184902648686472,0)
--(axis cs:-0.188990391903248,0)
--(axis cs:-0.193078135120023,0)
--(axis cs:-0.197165878336799,0)
--(axis cs:-0.201253621553575,0)
--(axis cs:-0.205341364770351,0)
--(axis cs:-0.209429107987127,0)
--(axis cs:-0.213516851203902,0)
--(axis cs:-0.217604594420678,0)
--(axis cs:-0.221692337637454,0)
--(axis cs:-0.22578008085423,0)
--(axis cs:-0.229867824071006,0)
--(axis cs:-0.233955567287782,0)
--(axis cs:-0.238043310504557,0)
--(axis cs:-0.242131053721333,0)
--(axis cs:-0.246218796938109,0)
--(axis cs:-0.250306540154885,0)
--(axis cs:-0.254394283371661,0)
--(axis cs:-0.258482026588437,0)
--(axis cs:-0.262569769805212,0)
--(axis cs:-0.266657513021988,0)
--(axis cs:-0.270745256238764,0)
--(axis cs:-0.27483299945554,0)
--(axis cs:-0.278920742672316,0)
--(axis cs:-0.283008485889091,0)
--(axis cs:-0.287096229105867,0)
--(axis cs:-0.291183972322643,0)
--(axis cs:-0.295271715539419,0)
--(axis cs:-0.299359458756195,0)
--(axis cs:-0.303447201972971,0)
--(axis cs:-0.307534945189746,0)
--(axis cs:-0.311622688406522,0)
--(axis cs:-0.315710431623298,0)
--(axis cs:-0.319798174840074,0)
--(axis cs:-0.32388591805685,0)
--(axis cs:-0.327973661273625,0)
--(axis cs:-0.332061404490401,0)
--(axis cs:-0.336149147707177,0)
--(axis cs:-0.340236890923953,0)
--(axis cs:-0.344324634140729,0)
--(axis cs:-0.348412377357505,0)
--(axis cs:-0.35250012057428,0)
--(axis cs:-0.356587863791056,0)
--(axis cs:-0.360675607007832,0)
--(axis cs:-0.364763350224608,0)
--(axis cs:-0.368851093441384,0)
--(axis cs:-0.37293883665816,0)
--(axis cs:-0.377026579874935,0)
--(axis cs:-0.381114323091711,0)
--(axis cs:-0.385202066308487,0)
--(axis cs:-0.389289809525263,0)
--(axis cs:-0.393377552742039,0)
--(axis cs:-0.397465295958814,0)
--(axis cs:-0.40155303917559,0)
--cycle;
% \path [draw=green, fill=green, opacity=0.5]
\path [pattern=north east lines, pattern color=green]
(axis cs:0.00723680421277972,0)
--(axis cs:0.00723680421277972,0.813384363985986)
--(axis cs:0.0158696611155091,2.01148319354662)
--(axis cs:0.0200662519501907,2.92248000969712)
--(axis cs:0.0231555854494492,3.62721714540023)
--(axis cs:0.0257023945416663,4.27954089042671)
--(axis cs:0.027897170002789,4.87124076956728)
--(axis cs:0.0298479877258661,5.40896571085396)
--(axis cs:0.0316134346436045,5.94487087085293)
--(axis cs:0.0332276819066239,6.46670721899086)
--(axis cs:0.0347246604574762,6.90806111105297)
--(axis cs:0.0361247463806282,7.39318943622937)
--(axis cs:0.0374442517583829,7.77349527009811)
--(axis cs:0.0386945660288,8.23578341956509)
--(axis cs:0.0398786425205082,8.66591197899463)
--(axis cs:0.041014900330156,8.93993859619359)
--(axis cs:0.0421115457988354,9.30473429527645)
--(axis cs:0.0431704811003109,9.58629986491036)
--(axis cs:0.0441944143635397,9.95304724672586)
--(axis cs:0.0451850208793486,10.2406380697693)
--(axis cs:0.0461503148584415,10.4811673665427)
--(axis cs:0.0470938001593146,10.7194444871018)
--(axis cs:0.0480157572505165,10.9765189110656)
--(axis cs:0.0489176095422899,11.2022922735484)
--(axis cs:0.0498033207926244,11.3797559834699)
--(axis cs:0.0506743452457304,11.5834486568009)
--(axis cs:0.0515342539183271,11.6751255828555)
--(axis cs:0.0523848222192463,11.8396444642027)
--(axis cs:0.0532256819170309,11.9459388378073)
--(axis cs:0.0540546268443105,12.1833792029817)
--(axis cs:0.054876140077466,12.1618823862589)
--(axis cs:0.0556912675859874,12.3759488234178)
--(axis cs:0.0564985564475501,12.3982753259844)
--(axis cs:0.0573015444774723,12.5091134263325)
--(axis cs:0.0580988676129876,12.5749155032903)
--(axis cs:0.0588925759445277,12.6232735939628)
--(axis cs:0.0596831044816142,12.6762897409372)
--(axis cs:0.0604720139361129,12.6750847389312)
--(axis cs:0.0612616638780911,12.6525367225783)
--(axis cs:0.0620473127655924,12.8049625527858)
--(axis cs:0.0628322087808354,12.6766877725155)
--(axis cs:0.0636202240281036,12.7034826335128)
--(axis cs:0.0644082338437338,12.6768623465744)
--(axis cs:0.0651970157991651,12.6786100039558)
--(axis cs:0.0659872047084007,12.6318026497256)
--(axis cs:0.0667793032656189,12.6175115818555)
--(axis cs:0.0675735583342854,12.5633557034605)
--(axis cs:0.0683696166935602,12.5603541589716)
--(axis cs:0.0691698644153351,12.432484873261)
--(axis cs:0.0699764000154242,12.3650403841289)
--(axis cs:0.0707886922537253,12.2570387581776)
--(axis cs:0.071607667551231,12.1640021518331)
--(axis cs:0.0724326922712738,12.0779273642384)
--(axis cs:0.0732645201961061,11.9659549471901)
--(axis cs:0.0741039248337907,11.8608471350201)
--(axis cs:0.0749496553518088,11.7875029264953)
--(axis cs:0.0758018800702389,11.6808983326862)
--(axis cs:0.0766637847889328,11.5245059118379)
--(axis cs:0.0775374174663643,11.3693917522303)
--(axis cs:0.078425508437736,11.1528371617864)
--(axis cs:0.0793242402947403,11.1007952094957)
--(axis cs:0.080234068236077,10.8834644525902)
--(axis cs:0.0811567704525527,10.7923181049922)
--(axis cs:0.0820906551573208,10.6248459584968)
--(axis cs:0.0830396821225815,10.4507447294575)
--(axis cs:0.0840019458848214,10.3341678130068)
--(axis cs:0.0849819845072055,10.0763846833072)
--(axis cs:0.0859859897024539,9.84642450236213)
--(axis cs:0.0870089746904553,9.70516544999181)
--(axis cs:0.0880517066252611,9.47785459442121)
--(axis cs:0.0891175414739291,9.28862934063057)
--(axis cs:0.0902060481351057,9.08731662465304)
--(axis cs:0.0913205963767544,8.85999800630749)
--(axis cs:0.0924639563495605,8.63514236422522)
--(axis cs:0.093641900678465,8.34837885956216)
--(axis cs:0.0948594982119474,8.08168874259979)
--(axis cs:0.0961099678688963,7.91401081330924)
--(axis cs:0.0973942273420293,7.66315828669697)
--(axis cs:0.0987245327371364,7.37640507976302)
--(axis cs:0.10010274933594,7.13894251386919)
--(axis cs:0.101531963826112,6.8602632246539)
--(axis cs:0.103021203338182,6.57540833586828)
--(axis cs:0.104570544789768,6.33764061297738)
--(axis cs:0.106183888969989,6.064928899086)
--(axis cs:0.107875876181736,5.76315461686479)
--(axis cs:0.109655896700839,5.47977904574504)
--(axis cs:0.111532767116591,5.18440624903676)
--(axis cs:0.113525292112941,4.86333785922061)
--(axis cs:0.115645331599749,4.57898321795365)
--(axis cs:0.117909487850383,4.26541934902977)
--(axis cs:0.120348738176519,3.94620506810417)
--(axis cs:0.122998674859173,3.61557817528577)
--(axis cs:0.125906044399601,3.27982038064207)
--(axis cs:0.129118219979386,2.96259137904759)
--(axis cs:0.132729878707503,2.59880920178858)
--(axis cs:0.13688836787772,2.23759322863582)
--(axis cs:0.141805278576805,1.8640149373847)
--(axis cs:0.147859246393547,1.48297352700873)
--(axis cs:0.155783679160562,1.09821258086391)
--(axis cs:0.167804051989035,0.669563025387276)
--(axis cs:0.246212058502497,0.0704814131251574)
--(axis cs:0.355988058685059,3.92897196076009e-05)
--(axis cs:0.355988058685059,0)
--(axis cs:0.355988058685059,0)
--(axis cs:0.246212058502497,0)
--(axis cs:0.167804051989035,0)
--(axis cs:0.155783679160562,0)
--(axis cs:0.147859246393547,0)
--(axis cs:0.141805278576805,0)
--(axis cs:0.13688836787772,0)
--(axis cs:0.132729878707503,0)
--(axis cs:0.129118219979386,0)
--(axis cs:0.125906044399601,0)
--(axis cs:0.122998674859173,0)
--(axis cs:0.120348738176519,0)
--(axis cs:0.117909487850383,0)
--(axis cs:0.115645331599749,0)
--(axis cs:0.113525292112941,0)
--(axis cs:0.111532767116591,0)
--(axis cs:0.109655896700839,0)
--(axis cs:0.107875876181736,0)
--(axis cs:0.106183888969989,0)
--(axis cs:0.104570544789768,0)
--(axis cs:0.103021203338182,0)
--(axis cs:0.101531963826112,0)
--(axis cs:0.10010274933594,0)
--(axis cs:0.0987245327371364,0)
--(axis cs:0.0973942273420293,0)
--(axis cs:0.0961099678688963,0)
--(axis cs:0.0948594982119474,0)
--(axis cs:0.093641900678465,0)
--(axis cs:0.0924639563495605,0)
--(axis cs:0.0913205963767544,0)
--(axis cs:0.0902060481351057,0)
--(axis cs:0.0891175414739291,0)
--(axis cs:0.0880517066252611,0)
--(axis cs:0.0870089746904553,0)
--(axis cs:0.0859859897024539,0)
--(axis cs:0.0849819845072055,0)
--(axis cs:0.0840019458848214,0)
--(axis cs:0.0830396821225815,0)
--(axis cs:0.0820906551573208,0)
--(axis cs:0.0811567704525527,0)
--(axis cs:0.080234068236077,0)
--(axis cs:0.0793242402947403,0)
--(axis cs:0.078425508437736,0)
--(axis cs:0.0775374174663643,0)
--(axis cs:0.0766637847889328,0)
--(axis cs:0.0758018800702389,0)
--(axis cs:0.0749496553518088,0)
--(axis cs:0.0741039248337907,0)
--(axis cs:0.0732645201961061,0)
--(axis cs:0.0724326922712738,0)
--(axis cs:0.071607667551231,0)
--(axis cs:0.0707886922537253,0)
--(axis cs:0.0699764000154242,0)
--(axis cs:0.0691698644153351,0)
--(axis cs:0.0683696166935602,0)
--(axis cs:0.0675735583342854,0)
--(axis cs:0.0667793032656189,0)
--(axis cs:0.0659872047084007,0)
--(axis cs:0.0651970157991651,0)
--(axis cs:0.0644082338437338,0)
--(axis cs:0.0636202240281036,0)
--(axis cs:0.0628322087808354,0)
--(axis cs:0.0620473127655924,0)
--(axis cs:0.0612616638780911,0)
--(axis cs:0.0604720139361129,0)
--(axis cs:0.0596831044816142,0)
--(axis cs:0.0588925759445277,0)
--(axis cs:0.0580988676129876,0)
--(axis cs:0.0573015444774723,0)
--(axis cs:0.0564985564475501,0)
--(axis cs:0.0556912675859874,0)
--(axis cs:0.054876140077466,0)
--(axis cs:0.0540546268443105,0)
--(axis cs:0.0532256819170309,0)
--(axis cs:0.0523848222192463,0)
--(axis cs:0.0515342539183271,0)
--(axis cs:0.0506743452457304,0)
--(axis cs:0.0498033207926244,0)
--(axis cs:0.0489176095422899,0)
--(axis cs:0.0480157572505165,0)
--(axis cs:0.0470938001593146,0)
--(axis cs:0.0461503148584415,0)
--(axis cs:0.0451850208793486,0)
--(axis cs:0.0441944143635397,0)
--(axis cs:0.0431704811003109,0)
--(axis cs:0.0421115457988354,0)
--(axis cs:0.041014900330156,0)
--(axis cs:0.0398786425205082,0)
--(axis cs:0.0386945660288,0)
--(axis cs:0.0374442517583829,0)
--(axis cs:0.0361247463806282,0)
--(axis cs:0.0347246604574762,0)
--(axis cs:0.0332276819066239,0)
--(axis cs:0.0316134346436045,0)
--(axis cs:0.0298479877258661,0)
--(axis cs:0.027897170002789,0)
--(axis cs:0.0257023945416663,0)
--(axis cs:0.0231555854494492,0)
--(axis cs:0.0200662519501907,0)
--(axis cs:0.0158696611155091,0)
--(axis cs:0.00723680421277972,0)
--cycle;

\addplot [very thick, blue]
table {%
-0.222218522283745 0
-0.219961481448377 0
-0.217704440613009 0
-0.215447399777641 0
-0.213190358942273 0
-0.210933318106905 0
-0.208676277271537 0
-0.206419236436169 0
-0.204162195600801 0
-0.201905154765433 0
-0.199648113930065 0
-0.197391073094697 0
-0.19513403225933 0
-0.192876991423962 0
-0.190619950588594 0
-0.188362909753226 0
-0.186105868917858 0
-0.18384882808249 0
-0.181591787247122 0
-0.179334746411754 0
-0.177077705576386 0
-0.174820664741018 0
-0.17256362390565 0
-0.170306583070282 0
-0.168049542234914 0
-0.165792501399546 0
-0.163535460564178 0
-0.16127841972881 0
-0.159021378893442 0
-0.156764338058074 0
-0.154507297222706 0
-0.152250256387338 0
-0.14999321555197 0
-0.147736174716602 0
-0.145479133881234 0
-0.143222093045866 0
-0.140965052210498 0
-0.13870801137513 0
-0.136450970539762 0
-0.134193929704394 0
-0.131936888869026 0
-0.129679848033658 0
-0.12742280719829 0
-0.125165766362922 0
-0.122908725527554 0
-0.120651684692186 0
-0.118394643856818 0
-0.116137603021451 0
-0.113880562186083 0
-0.111623521350715 0
-0.109366480515347 0
-0.107109439679979 0
-0.104852398844611 0
-0.102595358009243 0
-0.100338317173875 0
-0.0980812763385067 0
-0.0958242355031388 0
-0.0935671946677708 0
-0.0913101538324028 0
-0.0890531129970349 0
-0.0867960721616669 0
-0.0845390313262989 0
-0.0822819904909309 0
-0.080024949655563 0
-0.077767908820195 0
-0.075510867984827 0
-0.073253827149459 0
-0.0709967863140911 0
-0.0687397454787231 0
-0.0664827046433552 0
-0.0642256638079872 0
-0.0619686229726192 0
-0.0597115821372512 0
-0.0574545413018833 0
-0.0551975004665153 0
-0.0529404596311473 0
-0.0506834187957793 0
-0.0484263779604114 0
-0.0461693371250434 0
-0.0439122962896754 0
-0.0416552554543075 0
-0.0393982146189395 0
-0.0371411737835715 0
-0.0348841329482035 0
-0.0326270921128356 0
-0.0303700512774676 0
-0.0281130104420996 0
-0.0258559696067317 0
-0.0235989287713637 0
-0.0213418879359957 0
-0.0190848471006278 0
-0.0168278062652598 0
-0.0145707654298918 0
-0.0123137245945238 0
-0.0100566837591559 0
-0.0077996429237879 0
-0.00554260208841993 0
-0.00328556125305196 0
-0.00107852036121371 0
5.00000564702729e-05 4.20495997815838
0.00052878574804136 11.1704724139412
0.00105633356944493 50.6265913748339
0.00121907324660281 78.1521475453885
0.00133234206208896 101.437699743254
0.00142279476502583 121.47244864163
0.00149978356015376 139.558007154847
0.00156770016810656 155.814757476121
0.00162918159449404 170.11317106145
0.00168589504746372 183.006720824164
0.00173876977472029 195.668200556508
0.00178867311525022 205.338753406155
0.00183631002618845 214.711822668294
0.00188196835196539 223.49948359633
0.00192586184172217 232.318404412096
0.00196835737471621 238.396571561401
0.00200960177923193 246.65712158269
0.0020497036607196 252.13139255262
0.00208902040530878 256.595587302563
0.00212757496669144 262.20918264253
0.00216541081536928 266.422251447293
0.00220273802248008 269.395071654698
0.00223947969983659 275.00224202874
0.00227566286702788 277.753237247651
0.0023116403783007 278.148433714458
0.00234735036560446 281.943243132822
0.00238269698090471 283.887017511683
0.00241783028761514 285.375804400694
0.00245276915204312 287.056104371587
0.00248755995317607 287.808000199624
0.00252233385705286 287.334846354926
0.00255711232260572 287.732447974817
0.00259169707464038 290.5695119113
0.00262621016672474 288.923909270959
0.00266091940494612 287.294683824733
0.00269590817999601 284.33110432824
0.00273100354753811 285.545799458881
0.00276608608684537 284.538673900305
0.00280139021571274 281.977424166832
0.00283683092351089 282.344177056881
0.00287247600581114 278.764433036775
0.00290840044236301 277.959409112043
0.00294472926163425 272.618104676049
0.00298136964903217 273.226926648407
0.00301813183687358 270.819586843236
0.00305531010020602 267.152764002878
0.00309286717445684 265.374646800564
0.00313096233219529 259.686725916924
0.00316958186012872 258.188993395541
0.00320863377610373 253.982993073326
0.00324810837901746 252.673959924538
0.00328820687910708 246.181039333639
0.0033290834664452 243.114554992953
0.00337058111367475 238.876503386582
0.00341284517924154 234.380237959021
0.00345581209170615 231.11590666267
0.00349967598478221 224.922901557446
0.00354439091379052 222.368445796035
0.00359002949101303 215.950164821741
0.00363669751962667 212.633322758541
0.00368422222045639 208.245137130175
0.00373295257441714 202.262795827073
0.0037829104183825 198.116642419017
0.0038341224436623 192.496491269679
0.00388676122040971 187.515848775152
0.00394088554970742 182.082659931741
0.00399668704608466 176.419213682361
0.00405431989734537 170.698477150188
0.00411382799975232 165.470643871748
0.00417526275409791 160.163637094362
0.00423883755842663 154.526566799422
0.00430442836321621 150.447983244347
0.00437235547607004 144.120421159806
0.00444299670693263 139.089011212604
0.00451665759837686 132.580705901121
0.0045938102217486 126.775028385268
0.00467453206299046 121.117854361523
0.00475910190786055 115.505565598445
0.0048481187386924 109.339561018648
0.0049421208155494 103.577105289125
0.00504153288412684 97.7725301691131
0.00514724125366917 91.6262186714492
0.00525978045666797 86.2515700405311
0.00538024950054691 80.0007748066836
0.00551011355098166 74.2225301521517
0.00565062130325894 68.3591256665009
0.00580312311234549 63.0047645147998
0.00597015090023206 57.0326114035656
0.00615533438060634 51.2742592385405
0.00636261404507127 45.5517026519792
0.00659702257742464 40.114324353145
0.00686544037501549 34.7766249779918
0.00717977324359403 29.3153785443376
0.00755766990380943 24.1151326962626
0.00802292627012169 19.3859406613248
0.00861918721314045 14.7778765623704
0.00943783478389523 10.4100286516586
0.0106799590221892 6.56321843930576
0.0129687634742855 3.27441786253747
0.0195980202995041 0.979953117763419
0.287771229639178 0.0190062314662522
0.574387882675396 5.46535108504743e-05
};
\addplot [very thick, green]
table {%
-0.40155303917559 0
-0.397465295958814 0
-0.393377552742039 0
-0.389289809525263 0
-0.385202066308487 0
-0.381114323091711 0
-0.377026579874935 0
-0.37293883665816 0
-0.368851093441384 0
-0.364763350224608 0
-0.360675607007832 0
-0.356587863791056 0
-0.35250012057428 0
-0.348412377357505 0
-0.344324634140729 0
-0.340236890923953 0
-0.336149147707177 0
-0.332061404490401 0
-0.327973661273625 0
-0.32388591805685 0
-0.319798174840074 0
-0.315710431623298 0
-0.311622688406522 0
-0.307534945189746 0
-0.303447201972971 0
-0.299359458756195 0
-0.295271715539419 0
-0.291183972322643 0
-0.287096229105867 0
-0.283008485889091 0
-0.278920742672316 0
-0.27483299945554 0
-0.270745256238764 0
-0.266657513021988 0
-0.262569769805212 0
-0.258482026588437 0
-0.254394283371661 0
-0.250306540154885 0
-0.246218796938109 0
-0.242131053721333 0
-0.238043310504557 0
-0.233955567287782 0
-0.229867824071006 0
-0.22578008085423 0
-0.221692337637454 0
-0.217604594420678 0
-0.213516851203902 0
-0.209429107987127 0
-0.205341364770351 0
-0.201253621553575 0
-0.197165878336799 0
-0.193078135120023 0
-0.188990391903248 0
-0.184902648686472 0
-0.180814905469696 0
-0.17672716225292 0
-0.172639419036144 0
-0.168551675819368 0
-0.164463932602593 0
-0.160376189385817 0
-0.156288446169041 0
-0.152200702952265 0
-0.148112959735489 0
-0.144025216518714 0
-0.139937473301938 0
-0.135849730085162 0
-0.131761986868386 0
-0.12767424365161 0
-0.123586500434834 0
-0.119498757218059 0
-0.115411014001283 0
-0.111323270784507 0
-0.107235527567731 0
-0.103147784350955 0
-0.0990600411341795 0
-0.0949722979174037 0
-0.0908845547006279 0
-0.086796811483852 0
-0.0827090682670762 0
-0.0786213250503004 0
-0.0745335818335246 0
-0.0704458386167488 0
-0.0663580953999729 0
-0.0622703521831971 0
-0.0581826089664213 0
-0.0540948657496455 0
-0.0500071225328697 0
-0.0459193793160938 0
-0.041831636099318 0
-0.0377438928825422 0
-0.0336561496657664 0
-0.0295684064489905 0
-0.0254806632322147 0
-0.0213929200154389 0
-0.0173051767986631 0
-0.0132174335818873 0
-0.00912969036511144 0
-0.00504194714833562 0
-0.0009542039315598 0
0.00108966767682811 nan
0.00723680421277972 0.813384363985986
0.0158696611155091 2.01148319354662
0.0200662519501907 2.92248000969712
0.0231555854494492 3.62721714540023
0.0257023945416663 4.27954089042671
0.027897170002789 4.87124076956728
0.0298479877258661 5.40896571085396
0.0316134346436045 5.94487087085293
0.0332276819066239 6.46670721899086
0.0347246604574762 6.90806111105297
0.0361247463806282 7.39318943622937
0.0374442517583829 7.77349527009811
0.0386945660288 8.23578341956509
0.0398786425205082 8.66591197899463
0.041014900330156 8.93993859619359
0.0421115457988354 9.30473429527645
0.0431704811003109 9.58629986491036
0.0441944143635397 9.95304724672586
0.0451850208793486 10.2406380697693
0.0461503148584415 10.4811673665427
0.0470938001593146 10.7194444871018
0.0480157572505165 10.9765189110656
0.0489176095422899 11.2022922735484
0.0498033207926244 11.3797559834699
0.0506743452457304 11.5834486568009
0.0515342539183271 11.6751255828555
0.0523848222192463 11.8396444642027
0.0532256819170309 11.9459388378073
0.0540546268443105 12.1833792029817
0.054876140077466 12.1618823862589
0.0556912675859874 12.3759488234178
0.0564985564475501 12.3982753259844
0.0573015444774723 12.5091134263325
0.0580988676129876 12.5749155032903
0.0588925759445277 12.6232735939628
0.0596831044816142 12.6762897409372
0.0604720139361129 12.6750847389312
0.0612616638780911 12.6525367225783
0.0620473127655924 12.8049625527858
0.0628322087808354 12.6766877725155
0.0636202240281036 12.7034826335128
0.0644082338437338 12.6768623465744
0.0651970157991651 12.6786100039558
0.0659872047084007 12.6318026497256
0.0667793032656189 12.6175115818555
0.0675735583342854 12.5633557034605
0.0683696166935602 12.5603541589716
0.0691698644153351 12.432484873261
0.0699764000154242 12.3650403841289
0.0707886922537253 12.2570387581776
0.071607667551231 12.1640021518331
0.0724326922712738 12.0779273642384
0.0732645201961061 11.9659549471901
0.0741039248337907 11.8608471350201
0.0749496553518088 11.7875029264953
0.0758018800702389 11.6808983326862
0.0766637847889328 11.5245059118379
0.0775374174663643 11.3693917522303
0.078425508437736 11.1528371617864
0.0793242402947403 11.1007952094957
0.080234068236077 10.8834644525902
0.0811567704525527 10.7923181049922
0.0820906551573208 10.6248459584968
0.0830396821225815 10.4507447294575
0.0840019458848214 10.3341678130068
0.0849819845072055 10.0763846833072
0.0859859897024539 9.84642450236213
0.0870089746904553 9.70516544999181
0.0880517066252611 9.47785459442121
0.0891175414739291 9.28862934063057
0.0902060481351057 9.08731662465304
0.0913205963767544 8.85999800630749
0.0924639563495605 8.63514236422522
0.093641900678465 8.34837885956216
0.0948594982119474 8.08168874259979
0.0961099678688963 7.91401081330924
0.0973942273420293 7.66315828669697
0.0987245327371364 7.37640507976302
0.10010274933594 7.13894251386919
0.101531963826112 6.8602632246539
0.103021203338182 6.57540833586828
0.104570544789768 6.33764061297738
0.106183888969989 6.064928899086
0.107875876181736 5.76315461686479
0.109655896700839 5.47977904574504
0.111532767116591 5.18440624903676
0.113525292112941 4.86333785922061
0.115645331599749 4.57898321795365
0.117909487850383 4.26541934902977
0.120348738176519 3.94620506810417
0.122998674859173 3.61557817528577
0.125906044399601 3.27982038064207
0.129118219979386 2.96259137904759
0.132729878707503 2.59880920178858
0.13688836787772 2.23759322863582
0.141805278576805 1.8640149373847
0.147859246393547 1.48297352700873
0.155783679160562 1.09821258086391
0.167804051989035 0.669563025387276
0.246212058502497 0.0704814131251574
0.355988058685059 3.92897196076009e-05
};
\end{axis}

\end{tikzpicture}


==> tikz/local_distances_violin.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.852941176470588,0.544117647058824,0.370588235294118}
\definecolor{color1}{rgb}{0.46078431372549,0.749019607843137,0.443137254901961}
\definecolor{color2}{rgb}{0.780882352941177,0.430882352941176,0.430882352941176}

\begin{axis}[
height=5cm,
width= 0.9\columnwidth,
axis line style={white!80!black},
tick align=outside,
ytick pos=left,
x grid style={white!80!black},
xmajorticks=false,
xmin=0.75, xmax=3.5,
xminorgrids,
xtick style={color=white!15!black},
xtick={1,2,3},
xticklabels={dummy,student,student\_smooth,teacher\_smooth},
y grid style={white!80!black},
ymajorgrids,
legend style={at={(0.5,0.98)},anchor=north},
ylabel= {local distance},
ymajorticks=true,
ymin=0, ymax=1.76214010043833,
yminorgrids,
ytick style={color=white!15!black},
]
\addlegendentry{Student framewise}
\addlegendimage{only marks, mark=square*, mark size=5pt, color=color0}
\addlegendentry{Student d-vectors}
\addlegendimage{only marks, mark=square*, mark size=5pt, color=color1}
\addlegendentry{Teacher d-vectors}
\addlegendimage{only marks, mark=square*, mark size=5pt, color=color2}

\path [draw=white!32.9411764705882!black, fill=color0, thick]
(axis cs:1.00054245114162,-0.00761617245000096)
--(axis cs:0.999457548858381,-0.00761617245000096)
--(axis cs:0.990330981787752,0.00940889992025718)
--(axis cs:0.992303302880134,0.0264339722905153)
--(axis cs:0.992344934504586,0.0434590446607735)
--(axis cs:0.991637629975536,0.0604841170310316)
--(axis cs:0.990123980289128,0.0775091894012898)
--(axis cs:0.987766731575148,0.0945342617715479)
--(axis cs:0.983616055180526,0.111559334141806)
--(axis cs:0.976902746950646,0.128584406512064)
--(axis cs:0.96663609076918,0.145609478882322)
--(axis cs:0.95187206878147,0.16263455125258)
--(axis cs:0.932331095073193,0.179659623622839)
--(axis cs:0.910507883968473,0.196684695993097)
--(axis cs:0.889187309528078,0.213709768363355)
--(axis cs:0.872077654325693,0.230734840733613)
--(axis cs:0.862384781837667,0.247759913103871)
--(axis cs:0.862127105819047,0.264784985474129)
--(axis cs:0.870333526359439,0.281810057844387)
--(axis cs:0.885325874971091,0.298835130214646)
--(axis cs:0.903970413291326,0.315860202584904)
--(axis cs:0.922819454316358,0.332885274955162)
--(axis cs:0.940402722644451,0.34991034732542)
--(axis cs:0.955192920976755,0.366935419695678)
--(axis cs:0.967048457568273,0.383960492065936)
--(axis cs:0.975991992758992,0.400985564436194)
--(axis cs:0.982560043852018,0.418010636806453)
--(axis cs:0.987301619873978,0.435035709176711)
--(axis cs:0.990678321889343,0.452060781546969)
--(axis cs:0.993041373264523,0.469085853917227)
--(axis cs:0.994608034724416,0.486110926287485)
--(axis cs:0.995827950835981,0.503135998657743)
--(axis cs:0.99671782107958,0.520161071028001)
--(axis cs:0.997291245460889,0.53718614339826)
--(axis cs:0.997895841713751,0.554211215768518)
--(axis cs:0.99820716838415,0.571236288138776)
--(axis cs:0.998492781101241,0.588261360509034)
--(axis cs:0.998723188079832,0.605286432879292)
--(axis cs:0.998968603178851,0.62231150524955)
--(axis cs:0.9991012116133,0.639336577619809)
--(axis cs:0.999226440699559,0.656361649990067)
--(axis cs:0.999363263899399,0.673386722360325)
--(axis cs:0.99944374827087,0.690411794730583)
--(axis cs:0.999526917787986,0.707436867100841)
--(axis cs:0.999631658576239,0.724461939471099)
--(axis cs:0.999666210674442,0.741487011841357)
--(axis cs:0.999723505135882,0.758512084211616)
--(axis cs:0.999766868162008,0.775537156581874)
--(axis cs:0.999805589026993,0.792562228952132)
--(axis cs:0.999840616114473,0.80958730132239)
--(axis cs:0.999872760460351,0.826612373692648)
--(axis cs:0.99988394797863,0.843637446062906)
--(axis cs:0.999913411850515,0.860662518433164)
--(axis cs:0.999925137082987,0.877687590803423)
--(axis cs:0.999936611601026,0.894712663173681)
--(axis cs:0.999957303953348,0.911737735543939)
--(axis cs:0.999960522290671,0.928762807914197)
--(axis cs:0.999961596297691,0.945787880284455)
--(axis cs:0.999974608628051,0.962812952654713)
--(axis cs:0.999980780552901,0.979838025024971)
--(axis cs:0.999986050111944,0.996863097395229)
--(axis cs:0.999987920393533,1.01388816976549)
--(axis cs:0.999990612701498,1.03091324213575)
--(axis cs:0.999991025206207,1.047938314506)
--(axis cs:0.999991220056135,1.06496338687626)
--(axis cs:0.999996185149092,1.08198845924652)
--(axis cs:0.999995899481879,1.09901353161678)
--(axis cs:0.999994979612068,1.11603860398704)
--(axis cs:0.999996797094033,1.13306367635729)
--(axis cs:0.999997421555173,1.15008874872755)
--(axis cs:0.999998040880979,1.16711382109781)
--(axis cs:0.999998067661807,1.18413889346807)
--(axis cs:0.999999460842269,1.20116396583833)
--(axis cs:0.999999934211983,1.21818903820859)
--(axis cs:0.999998728965497,1.23521411057884)
--(axis cs:0.999999490031518,1.2522391829491)
--(axis cs:0.99999939653413,1.26926425531936)
--(axis cs:0.999999584585123,1.28628932768962)
--(axis cs:0.999999675640623,1.30331440005988)
--(axis cs:0.999999924734636,1.32033947243013)
--(axis cs:0.99999977052342,1.33736454480039)
--(axis cs:0.999999998951302,1.35438961717065)
--(axis cs:0.99999955956975,1.37141468954091)
--(axis cs:0.999999977290253,1.38843976191117)
--(axis cs:0.999999493350699,1.40546483428142)
--(axis cs:0.999999518881418,1.42248990665168)
--(axis cs:0.99999964629852,1.43951497902194)
--(axis cs:0.999999707613473,1.4565400513922)
--(axis cs:0.999999994991434,1.47356512376246)
--(axis cs:0.999999903234294,1.49059019613272)
--(axis cs:0.999999421472169,1.50761526850297)
--(axis cs:0.999999888158125,1.52464034087323)
--(axis cs:0.999999879395963,1.54166541324349)
--(axis cs:0.999999814901587,1.55869048561375)
--(axis cs:0.999999999999955,1.57571555798401)
--(axis cs:1,1.59274063035426)
--(axis cs:0.999999999948053,1.60976570272452)
--(axis cs:0.99999968325316,1.62679077509478)
--(axis cs:0.99999979431232,1.64381584746504)
--(axis cs:0.999999967483892,1.6608409198353)
--(axis cs:0.999999955535476,1.67786599220556)
--(axis cs:1.00000004446452,1.67786599220556)
--(axis cs:1.00000004446452,1.67786599220556)
--(axis cs:1.00000003251611,1.6608409198353)
--(axis cs:1.00000020568768,1.64381584746504)
--(axis cs:1.00000031674684,1.62679077509478)
--(axis cs:1.00000000005195,1.60976570272452)
--(axis cs:1,1.59274063035426)
--(axis cs:1.00000000000004,1.57571555798401)
--(axis cs:1.00000018509841,1.55869048561375)
--(axis cs:1.00000012060404,1.54166541324349)
--(axis cs:1.00000011184187,1.52464034087323)
--(axis cs:1.00000057852783,1.50761526850297)
--(axis cs:1.00000009676571,1.49059019613272)
--(axis cs:1.00000000500857,1.47356512376246)
--(axis cs:1.00000029238653,1.4565400513922)
--(axis cs:1.00000035370148,1.43951497902194)
--(axis cs:1.00000048111858,1.42248990665168)
--(axis cs:1.0000005066493,1.40546483428142)
--(axis cs:1.00000002270975,1.38843976191117)
--(axis cs:1.00000044043025,1.37141468954091)
--(axis cs:1.0000000010487,1.35438961717065)
--(axis cs:1.00000022947658,1.33736454480039)
--(axis cs:1.00000007526536,1.32033947243013)
--(axis cs:1.00000032435938,1.30331440005988)
--(axis cs:1.00000041541488,1.28628932768962)
--(axis cs:1.00000060346587,1.26926425531936)
--(axis cs:1.00000050996848,1.2522391829491)
--(axis cs:1.0000012710345,1.23521411057884)
--(axis cs:1.00000006578802,1.21818903820859)
--(axis cs:1.00000053915773,1.20116396583833)
--(axis cs:1.00000193233819,1.18413889346807)
--(axis cs:1.00000195911902,1.16711382109781)
--(axis cs:1.00000257844483,1.15008874872755)
--(axis cs:1.00000320290597,1.13306367635729)
--(axis cs:1.00000502038793,1.11603860398704)
--(axis cs:1.00000410051812,1.09901353161678)
--(axis cs:1.00000381485091,1.08198845924652)
--(axis cs:1.00000877994387,1.06496338687626)
--(axis cs:1.00000897479379,1.047938314506)
--(axis cs:1.0000093872985,1.03091324213575)
--(axis cs:1.00001207960647,1.01388816976549)
--(axis cs:1.00001394988806,0.996863097395229)
--(axis cs:1.0000192194471,0.979838025024971)
--(axis cs:1.00002539137195,0.962812952654713)
--(axis cs:1.00003840370231,0.945787880284455)
--(axis cs:1.00003947770933,0.928762807914197)
--(axis cs:1.00004269604665,0.911737735543939)
--(axis cs:1.00006338839897,0.894712663173681)
--(axis cs:1.00007486291701,0.877687590803423)
--(axis cs:1.00008658814949,0.860662518433164)
--(axis cs:1.00011605202137,0.843637446062906)
--(axis cs:1.00012723953965,0.826612373692648)
--(axis cs:1.00015938388553,0.80958730132239)
--(axis cs:1.00019441097301,0.792562228952132)
--(axis cs:1.00023313183799,0.775537156581874)
--(axis cs:1.00027649486412,0.758512084211616)
--(axis cs:1.00033378932556,0.741487011841357)
--(axis cs:1.00036834142376,0.724461939471099)
--(axis cs:1.00047308221201,0.707436867100841)
--(axis cs:1.00055625172913,0.690411794730583)
--(axis cs:1.0006367361006,0.673386722360325)
--(axis cs:1.00077355930044,0.656361649990067)
--(axis cs:1.0008987883867,0.639336577619809)
--(axis cs:1.00103139682115,0.62231150524955)
--(axis cs:1.00127681192017,0.605286432879292)
--(axis cs:1.00150721889876,0.588261360509034)
--(axis cs:1.00179283161585,0.571236288138776)
--(axis cs:1.00210415828625,0.554211215768518)
--(axis cs:1.00270875453911,0.53718614339826)
--(axis cs:1.00328217892042,0.520161071028001)
--(axis cs:1.00417204916402,0.503135998657743)
--(axis cs:1.00539196527558,0.486110926287485)
--(axis cs:1.00695862673548,0.469085853917227)
--(axis cs:1.00932167811066,0.452060781546969)
--(axis cs:1.01269838012602,0.435035709176711)
--(axis cs:1.01743995614798,0.418010636806453)
--(axis cs:1.02400800724101,0.400985564436194)
--(axis cs:1.03295154243173,0.383960492065936)
--(axis cs:1.04480707902324,0.366935419695678)
--(axis cs:1.05959727735555,0.34991034732542)
--(axis cs:1.07718054568364,0.332885274955162)
--(axis cs:1.09602958670867,0.315860202584904)
--(axis cs:1.11467412502891,0.298835130214646)
--(axis cs:1.12966647364056,0.281810057844387)
--(axis cs:1.13787289418095,0.264784985474129)
--(axis cs:1.13761521816233,0.247759913103871)
--(axis cs:1.12792234567431,0.230734840733613)
--(axis cs:1.11081269047192,0.213709768363355)
--(axis cs:1.08949211603153,0.196684695993097)
--(axis cs:1.06766890492681,0.179659623622839)
--(axis cs:1.04812793121853,0.16263455125258)
--(axis cs:1.03336390923082,0.145609478882322)
--(axis cs:1.02309725304935,0.128584406512064)
--(axis cs:1.01638394481947,0.111559334141806)
--(axis cs:1.01223326842485,0.0945342617715479)
--(axis cs:1.00987601971087,0.0775091894012898)
--(axis cs:1.00836237002446,0.0604841170310316)
--(axis cs:1.00765506549541,0.0434590446607735)
--(axis cs:1.00769669711987,0.0264339722905153)
--(axis cs:1.00966901821225,0.00940889992025718)
--(axis cs:1.00054245114162,-0.00761617245000096)
--cycle;

\path [draw=white!32.9411764705882!black, fill=color1, thick]
(axis cs:2.00000182221423,-0.0021530601957395)
--(axis cs:1.99999817778577,-0.0021530601957395)
--(axis cs:1.99978591291574,0.00195904294772998)
--(axis cs:1.99900891604982,0.00607114609119946)
--(axis cs:1.99785544687306,0.0101832492346689)
--(axis cs:1.9964823717769,0.0142953523781384)
--(axis cs:1.99508661135848,0.0184074555216079)
--(axis cs:1.99327094942469,0.0225195586650774)
--(axis cs:1.9909584549122,0.0266316618085469)
--(axis cs:1.98790159505426,0.0307437649520163)
--(axis cs:1.9835304939879,0.0348558680954858)
--(axis cs:1.97746387961902,0.0389679712389553)
--(axis cs:1.9688217264567,0.0430800743824248)
--(axis cs:1.95736096129608,0.0471921775258943)
--(axis cs:1.942519494531,0.0513042806693637)
--(axis cs:1.92326395794681,0.0554163838128332)
--(axis cs:1.89794057158717,0.0595284869563027)
--(axis cs:1.86904334201784,0.0636405900997722)
--(axis cs:1.83313538621542,0.0677526932432417)
--(axis cs:1.79349124310509,0.0718647963867111)
--(axis cs:1.75341857487463,0.0759768995301806)
--(axis cs:1.71256495509769,0.0800890026736501)
--(axis cs:1.67349893265764,0.0842011058171196)
--(axis cs:1.64000340114609,0.0883132089605891)
--(axis cs:1.61557396362877,0.0924253121040585)
--(axis cs:1.60126276152924,0.096537415247528)
--(axis cs:1.6,0.100649518390998)
--(axis cs:1.60967773942306,0.104761621534467)
--(axis cs:1.63087168438828,0.108873724677936)
--(axis cs:1.65900480444896,0.112985827821406)
--(axis cs:1.69488602917122,0.117097930964875)
--(axis cs:1.73316571196562,0.121210034108345)
--(axis cs:1.77142797892158,0.125322137251814)
--(axis cs:1.80832273917777,0.129434240395284)
--(axis cs:1.84152255146826,0.133546343538753)
--(axis cs:1.87156657884001,0.137658446682223)
--(axis cs:1.89563161898741,0.141770549825692)
--(axis cs:1.91691146073832,0.145882652969162)
--(axis cs:1.93382208197035,0.149994756112631)
--(axis cs:1.94775577477666,0.154106859256101)
--(axis cs:1.9580354625103,0.15821896239957)
--(axis cs:1.96664193095616,0.16233106554304)
--(axis cs:1.97290912405195,0.166443168686509)
--(axis cs:1.97799000869827,0.170555271829979)
--(axis cs:1.98185978937086,0.174667374973448)
--(axis cs:1.98509789206176,0.178779478116918)
--(axis cs:1.98763999837901,0.182891581260387)
--(axis cs:1.9895111721086,0.187003684403857)
--(axis cs:1.9910333291212,0.191115787547326)
--(axis cs:1.99245552643317,0.195227890690796)
--(axis cs:1.99369632489434,0.199339993834265)
--(axis cs:1.99452120272929,0.203452096977735)
--(axis cs:1.99514649456251,0.207564200121204)
--(axis cs:1.99589826722534,0.211676303264673)
--(axis cs:1.9964699119841,0.215788406408143)
--(axis cs:1.9968730596421,0.219900509551612)
--(axis cs:1.99721939832388,0.224012612695082)
--(axis cs:1.99752858826635,0.228124715838551)
--(axis cs:1.99774478707126,0.232236818982021)
--(axis cs:1.99804310694792,0.23634892212549)
--(axis cs:1.99830157178871,0.24046102526896)
--(axis cs:1.99847030615861,0.244573128412429)
--(axis cs:1.99869625098638,0.248685231555899)
--(axis cs:1.99884874279595,0.252797334699368)
--(axis cs:1.99902449030507,0.256909437842838)
--(axis cs:1.99913877857694,0.261021540986307)
--(axis cs:1.99925265817904,0.265133644129777)
--(axis cs:1.99936857274976,0.269245747273246)
--(axis cs:1.99941676721638,0.273357850416716)
--(axis cs:1.99954982937432,0.277469953560185)
--(axis cs:1.99960268484122,0.281582056703655)
--(axis cs:1.99968763743897,0.285694159847124)
--(axis cs:1.99974004578912,0.289806262990594)
--(axis cs:1.99976446780728,0.293918366134063)
--(axis cs:1.99980836114318,0.298030469277533)
--(axis cs:1.99983992068447,0.302142572421002)
--(axis cs:1.99985234413953,0.306254675564472)
--(axis cs:1.99988839848712,0.310366778707941)
--(axis cs:1.99990599384194,0.31447888185141)
--(axis cs:1.99991599100373,0.31859098499488)
--(axis cs:1.99993608829274,0.322703088138349)
--(axis cs:1.99995075650071,0.326815191281819)
--(axis cs:1.99995630941866,0.330927294425288)
--(axis cs:1.9999662487354,0.335039397568758)
--(axis cs:1.99998357794916,0.339151500712227)
--(axis cs:1.99997782819593,0.343263603855697)
--(axis cs:1.99998531892399,0.347375706999166)
--(axis cs:1.99998524575164,0.351487810142636)
--(axis cs:1.99999227405614,0.355599913286105)
--(axis cs:1.99999521533782,0.359712016429575)
--(axis cs:1.99999306766682,0.363824119573044)
--(axis cs:1.99999369312227,0.367936222716514)
--(axis cs:1.99999478672987,0.372048325859983)
--(axis cs:1.99999713467594,0.376160429003453)
--(axis cs:1.99999899425635,0.380272532146922)
--(axis cs:1.99999790988653,0.384384635290392)
--(axis cs:1.99999988331301,0.388496738433861)
--(axis cs:1.99999710418094,0.392608841577331)
--(axis cs:1.99999983059302,0.3967209447208)
--(axis cs:1.99999818812303,0.40083304786427)
--(axis cs:1.99999985938369,0.404945151007739)
--(axis cs:2.00000014061631,0.404945151007739)
--(axis cs:2.00000014061631,0.404945151007739)
--(axis cs:2.00000181187697,0.40083304786427)
--(axis cs:2.00000016940698,0.3967209447208)
--(axis cs:2.00000289581906,0.392608841577331)
--(axis cs:2.00000011668699,0.388496738433861)
--(axis cs:2.00000209011347,0.384384635290392)
--(axis cs:2.00000100574365,0.380272532146922)
--(axis cs:2.00000286532406,0.376160429003453)
--(axis cs:2.00000521327013,0.372048325859983)
--(axis cs:2.00000630687773,0.367936222716514)
--(axis cs:2.00000693233318,0.363824119573044)
--(axis cs:2.00000478466218,0.359712016429575)
--(axis cs:2.00000772594386,0.355599913286105)
--(axis cs:2.00001475424836,0.351487810142636)
--(axis cs:2.00001468107601,0.347375706999166)
--(axis cs:2.00002217180407,0.343263603855697)
--(axis cs:2.00001642205084,0.339151500712227)
--(axis cs:2.0000337512646,0.335039397568758)
--(axis cs:2.00004369058134,0.330927294425288)
--(axis cs:2.00004924349929,0.326815191281819)
--(axis cs:2.00006391170726,0.322703088138349)
--(axis cs:2.00008400899627,0.31859098499488)
--(axis cs:2.00009400615806,0.31447888185141)
--(axis cs:2.00011160151288,0.310366778707941)
--(axis cs:2.00014765586047,0.306254675564472)
--(axis cs:2.00016007931553,0.302142572421002)
--(axis cs:2.00019163885682,0.298030469277533)
--(axis cs:2.00023553219272,0.293918366134063)
--(axis cs:2.00025995421088,0.289806262990594)
--(axis cs:2.00031236256103,0.285694159847124)
--(axis cs:2.00039731515878,0.281582056703655)
--(axis cs:2.00045017062568,0.277469953560185)
--(axis cs:2.00058323278362,0.273357850416716)
--(axis cs:2.00063142725024,0.269245747273246)
--(axis cs:2.00074734182096,0.265133644129777)
--(axis cs:2.00086122142306,0.261021540986307)
--(axis cs:2.00097550969493,0.256909437842838)
--(axis cs:2.00115125720405,0.252797334699368)
--(axis cs:2.00130374901362,0.248685231555899)
--(axis cs:2.00152969384139,0.244573128412429)
--(axis cs:2.00169842821129,0.24046102526896)
--(axis cs:2.00195689305208,0.23634892212549)
--(axis cs:2.00225521292874,0.232236818982021)
--(axis cs:2.00247141173365,0.228124715838551)
--(axis cs:2.00278060167612,0.224012612695082)
--(axis cs:2.0031269403579,0.219900509551612)
--(axis cs:2.0035300880159,0.215788406408143)
--(axis cs:2.00410173277466,0.211676303264673)
--(axis cs:2.00485350543749,0.207564200121204)
--(axis cs:2.00547879727071,0.203452096977735)
--(axis cs:2.00630367510566,0.199339993834265)
--(axis cs:2.00754447356683,0.195227890690796)
--(axis cs:2.0089666708788,0.191115787547326)
--(axis cs:2.0104888278914,0.187003684403857)
--(axis cs:2.01236000162099,0.182891581260387)
--(axis cs:2.01490210793824,0.178779478116918)
--(axis cs:2.01814021062914,0.174667374973448)
--(axis cs:2.02200999130173,0.170555271829979)
--(axis cs:2.02709087594805,0.166443168686509)
--(axis cs:2.03335806904384,0.16233106554304)
--(axis cs:2.0419645374897,0.15821896239957)
--(axis cs:2.05224422522334,0.154106859256101)
--(axis cs:2.06617791802965,0.149994756112631)
--(axis cs:2.08308853926168,0.145882652969162)
--(axis cs:2.10436838101259,0.141770549825692)
--(axis cs:2.12843342115999,0.137658446682223)
--(axis cs:2.15847744853174,0.133546343538753)
--(axis cs:2.19167726082223,0.129434240395284)
--(axis cs:2.22857202107842,0.125322137251814)
--(axis cs:2.26683428803438,0.121210034108345)
--(axis cs:2.30511397082878,0.117097930964875)
--(axis cs:2.34099519555104,0.112985827821406)
--(axis cs:2.36912831561172,0.108873724677936)
--(axis cs:2.39032226057694,0.104761621534467)
--(axis cs:2.4,0.100649518390998)
--(axis cs:2.39873723847076,0.096537415247528)
--(axis cs:2.38442603637123,0.0924253121040585)
--(axis cs:2.35999659885391,0.0883132089605891)
--(axis cs:2.32650106734236,0.0842011058171196)
--(axis cs:2.28743504490231,0.0800890026736501)
--(axis cs:2.24658142512537,0.0759768995301806)
--(axis cs:2.20650875689491,0.0718647963867111)
--(axis cs:2.16686461378458,0.0677526932432417)
--(axis cs:2.13095665798216,0.0636405900997722)
--(axis cs:2.10205942841283,0.0595284869563027)
--(axis cs:2.07673604205319,0.0554163838128332)
--(axis cs:2.057480505469,0.0513042806693637)
--(axis cs:2.04263903870392,0.0471921775258943)
--(axis cs:2.0311782735433,0.0430800743824248)
--(axis cs:2.02253612038098,0.0389679712389553)
--(axis cs:2.0164695060121,0.0348558680954858)
--(axis cs:2.01209840494574,0.0307437649520163)
--(axis cs:2.0090415450878,0.0266316618085469)
--(axis cs:2.00672905057531,0.0225195586650774)
--(axis cs:2.00491338864152,0.0184074555216079)
--(axis cs:2.0035176282231,0.0142953523781384)
--(axis cs:2.00214455312694,0.0101832492346689)
--(axis cs:2.00099108395018,0.00607114609119946)
--(axis cs:2.00021408708426,0.00195904294772998)
--(axis cs:2.00000182221423,-0.0021530601957395)
--cycle;

\path [draw=white!32.9411764705882!black, fill=color2, thick, label=teacher smoothed]
(axis cs:3.00000016458353,0.106242216264282)
--(axis cs:2.99999983541647,0.106242216264282)
--(axis cs:2.99999635531562,0.116977925990991)
--(axis cs:2.9999909367442,0.127713635717699)
--(axis cs:2.999968197304,0.138449345444408)
--(axis cs:2.9999373379265,0.149185055171116)
--(axis cs:2.99991733297331,0.159920764897825)
--(axis cs:2.99986468955867,0.170656474624534)
--(axis cs:2.99981774853577,0.181392184351242)
--(axis cs:2.99976666255431,0.192127894077951)
--(axis cs:2.99969886301587,0.20286360380466)
--(axis cs:2.9996103690443,0.213599313531368)
--(axis cs:2.99953697887713,0.224335023258077)
--(axis cs:2.99944330776567,0.235070732984785)
--(axis cs:2.99935540162208,0.245806442711494)
--(axis cs:2.99933238316869,0.256542152438203)
--(axis cs:2.99926093422591,0.267277862164911)
--(axis cs:2.99926937548084,0.27801357189162)
--(axis cs:2.99922920036549,0.288749281618328)
--(axis cs:2.99918474362436,0.299484991345037)
--(axis cs:2.99915065653801,0.310220701071746)
--(axis cs:2.99913058307381,0.320956410798454)
--(axis cs:2.99909398399457,0.331692120525163)
--(axis cs:2.99906634910204,0.342427830251872)
--(axis cs:2.99900523842004,0.35316353997858)
--(axis cs:2.99901102586813,0.363899249705289)
--(axis cs:2.99895033828658,0.374634959431997)
--(axis cs:2.99893757155621,0.385370669158706)
--(axis cs:2.99892487137133,0.396106378885415)
--(axis cs:2.99890133799749,0.406842088612123)
--(axis cs:2.99886438044946,0.417577798338832)
--(axis cs:2.99878961445457,0.428313508065541)
--(axis cs:2.99874350945269,0.439049217792249)
--(axis cs:2.9987126776843,0.449784927518958)
--(axis cs:2.99861407913919,0.460520637245666)
--(axis cs:2.99855726094237,0.471256346972375)
--(axis cs:2.99845341652555,0.481992056699084)
--(axis cs:2.99827321604789,0.492727766425792)
--(axis cs:2.99811966927307,0.503463476152501)
--(axis cs:2.99790843511589,0.514199185879209)
--(axis cs:2.99765476201787,0.524934895605918)
--(axis cs:2.99741423155488,0.535670605332627)
--(axis cs:2.99708976989382,0.546406315059335)
--(axis cs:2.99663889485686,0.557142024786044)
--(axis cs:2.99610216175589,0.567877734512753)
--(axis cs:2.99541446393551,0.578613444239461)
--(axis cs:2.99466633894178,0.58934915396617)
--(axis cs:2.99360066365955,0.600084863692878)
--(axis cs:2.99217999990306,0.610820573419587)
--(axis cs:2.99053585032669,0.621556283146296)
--(axis cs:2.98832961119645,0.632291992873004)
--(axis cs:2.9854200853561,0.643027702599713)
--(axis cs:2.98187868365379,0.653763412326421)
--(axis cs:2.97713636463358,0.66449912205313)
--(axis cs:2.97105586197196,0.675234831779839)
--(axis cs:2.96364804921512,0.685970541506547)
--(axis cs:2.95465133298742,0.696706251233256)
--(axis cs:2.9445801976975,0.707441960959965)
--(axis cs:2.93332513422087,0.718177670686673)
--(axis cs:2.9212880775462,0.728913380413382)
--(axis cs:2.90978719039767,0.73964909014009)
--(axis cs:2.89814963975028,0.750384799866799)
--(axis cs:2.88705098888354,0.761120509593508)
--(axis cs:2.87649833198417,0.771856219320216)
--(axis cs:2.86558595812933,0.782591929046925)
--(axis cs:2.85654530255098,0.793327638773634)
--(axis cs:2.84808253655017,0.804063348500342)
--(axis cs:2.84248008601382,0.814799058227051)
--(axis cs:2.84108802121091,0.825534767953759)
--(axis cs:2.84540288171492,0.836270477680468)
--(axis cs:2.85587451421912,0.847006187407177)
--(axis cs:2.87272690009988,0.857741897133885)
--(axis cs:2.89424811495891,0.868477606860594)
--(axis cs:2.91874612110043,0.879213316587303)
--(axis cs:2.94265583578903,0.889949026314011)
--(axis cs:2.96314085970366,0.90068473604072)
--(axis cs:2.97844973098821,0.911420445767428)
--(axis cs:2.98844637571025,0.922156155494137)
--(axis cs:2.9942697680907,0.932891865220846)
--(axis cs:2.99723596062947,0.943627574947554)
--(axis cs:2.99865098210973,0.954363284674263)
--(axis cs:2.99930529535918,0.965098994400971)
--(axis cs:2.99959944031028,0.97583470412768)
--(axis cs:2.99975803114985,0.986570413854389)
--(axis cs:2.99985517745036,0.997306123581097)
--(axis cs:2.99989870969144,1.00804183330781)
--(axis cs:2.99993015615586,1.01877754303451)
--(axis cs:2.99995306238449,1.02951325276122)
--(axis cs:2.99996730392052,1.04024896248793)
--(axis cs:2.9999822337706,1.05098467221464)
--(axis cs:2.99998619391153,1.06172038194135)
--(axis cs:2.99999247682495,1.07245609166806)
--(axis cs:2.99999516091721,1.08319180139477)
--(axis cs:2.99999725038833,1.09392751112148)
--(axis cs:2.99999838808276,1.10466322084818)
--(axis cs:2.99999912123516,1.11539893057489)
--(axis cs:2.99999882913978,1.1261346403016)
--(axis cs:2.99999994592783,1.13687035002831)
--(axis cs:2.9999997585206,1.14760605975502)
--(axis cs:2.99999961174244,1.15834176948173)
--(axis cs:2.99999995023772,1.16907747920844)
--(axis cs:3.00000004976228,1.16907747920844)
--(axis cs:3.00000004976228,1.16907747920844)
--(axis cs:3.00000038825756,1.15834176948173)
--(axis cs:3.0000002414794,1.14760605975502)
--(axis cs:3.00000005407217,1.13687035002831)
--(axis cs:3.00000117086022,1.1261346403016)
--(axis cs:3.00000087876484,1.11539893057489)
--(axis cs:3.00000161191724,1.10466322084818)
--(axis cs:3.00000274961167,1.09392751112148)
--(axis cs:3.00000483908279,1.08319180139477)
--(axis cs:3.00000752317505,1.07245609166806)
--(axis cs:3.00001380608847,1.06172038194135)
--(axis cs:3.0000177662294,1.05098467221464)
--(axis cs:3.00003269607948,1.04024896248793)
--(axis cs:3.00004693761551,1.02951325276122)
--(axis cs:3.00006984384414,1.01877754303451)
--(axis cs:3.00010129030856,1.00804183330781)
--(axis cs:3.00014482254964,0.997306123581097)
--(axis cs:3.00024196885015,0.986570413854389)
--(axis cs:3.00040055968972,0.97583470412768)
--(axis cs:3.00069470464082,0.965098994400971)
--(axis cs:3.00134901789027,0.954363284674263)
--(axis cs:3.00276403937053,0.943627574947554)
--(axis cs:3.0057302319093,0.932891865220846)
--(axis cs:3.01155362428975,0.922156155494137)
--(axis cs:3.02155026901179,0.911420445767428)
--(axis cs:3.03685914029634,0.90068473604072)
--(axis cs:3.05734416421097,0.889949026314011)
--(axis cs:3.08125387889957,0.879213316587303)
--(axis cs:3.10575188504109,0.868477606860594)
--(axis cs:3.12727309990012,0.857741897133885)
--(axis cs:3.14412548578088,0.847006187407177)
--(axis cs:3.15459711828508,0.836270477680468)
--(axis cs:3.15891197878909,0.825534767953759)
--(axis cs:3.15751991398618,0.814799058227051)
--(axis cs:3.15191746344983,0.804063348500342)
--(axis cs:3.14345469744902,0.793327638773634)
--(axis cs:3.13441404187067,0.782591929046925)
--(axis cs:3.12350166801583,0.771856219320216)
--(axis cs:3.11294901111646,0.761120509593508)
--(axis cs:3.10185036024972,0.750384799866799)
--(axis cs:3.09021280960233,0.73964909014009)
--(axis cs:3.0787119224538,0.728913380413382)
--(axis cs:3.06667486577913,0.718177670686673)
--(axis cs:3.0554198023025,0.707441960959965)
--(axis cs:3.04534866701258,0.696706251233256)
--(axis cs:3.03635195078488,0.685970541506547)
--(axis cs:3.02894413802804,0.675234831779839)
--(axis cs:3.02286363536642,0.66449912205313)
--(axis cs:3.01812131634621,0.653763412326421)
--(axis cs:3.0145799146439,0.643027702599713)
--(axis cs:3.01167038880355,0.632291992873004)
--(axis cs:3.00946414967331,0.621556283146296)
--(axis cs:3.00782000009694,0.610820573419587)
--(axis cs:3.00639933634045,0.600084863692878)
--(axis cs:3.00533366105822,0.58934915396617)
--(axis cs:3.00458553606449,0.578613444239461)
--(axis cs:3.00389783824411,0.567877734512753)
--(axis cs:3.00336110514314,0.557142024786044)
--(axis cs:3.00291023010618,0.546406315059335)
--(axis cs:3.00258576844512,0.535670605332627)
--(axis cs:3.00234523798213,0.524934895605918)
--(axis cs:3.00209156488411,0.514199185879209)
--(axis cs:3.00188033072693,0.503463476152501)
--(axis cs:3.00172678395211,0.492727766425792)
--(axis cs:3.00154658347445,0.481992056699084)
--(axis cs:3.00144273905763,0.471256346972375)
--(axis cs:3.00138592086081,0.460520637245666)
--(axis cs:3.0012873223157,0.449784927518958)
--(axis cs:3.00125649054731,0.439049217792249)
--(axis cs:3.00121038554543,0.428313508065541)
--(axis cs:3.00113561955054,0.417577798338832)
--(axis cs:3.00109866200251,0.406842088612123)
--(axis cs:3.00107512862867,0.396106378885415)
--(axis cs:3.00106242844379,0.385370669158706)
--(axis cs:3.00104966171342,0.374634959431997)
--(axis cs:3.00098897413187,0.363899249705289)
--(axis cs:3.00099476157996,0.35316353997858)
--(axis cs:3.00093365089796,0.342427830251872)
--(axis cs:3.00090601600543,0.331692120525163)
--(axis cs:3.00086941692619,0.320956410798454)
--(axis cs:3.00084934346199,0.310220701071746)
--(axis cs:3.00081525637564,0.299484991345037)
--(axis cs:3.00077079963451,0.288749281618328)
--(axis cs:3.00073062451916,0.27801357189162)
--(axis cs:3.00073906577409,0.267277862164911)
--(axis cs:3.00066761683131,0.256542152438203)
--(axis cs:3.00064459837792,0.245806442711494)
--(axis cs:3.00055669223433,0.235070732984785)
--(axis cs:3.00046302112287,0.224335023258077)
--(axis cs:3.0003896309557,0.213599313531368)
--(axis cs:3.00030113698413,0.20286360380466)
--(axis cs:3.00023333744569,0.192127894077951)
--(axis cs:3.00018225146423,0.181392184351242)
--(axis cs:3.00013531044133,0.170656474624534)
--(axis cs:3.00008266702669,0.159920764897825)
--(axis cs:3.0000626620735,0.149185055171116)
--(axis cs:3.000031802696,0.138449345444408)
--(axis cs:3.0000090632558,0.127713635717699)
--(axis cs:3.00000364468438,0.116977925990991)
--(axis cs:3.00000016458353,0.106242216264282)
--cycle;
\addplot [thick, white!32.9411764705882!black]
table {%
-0.4 0
0.4 0
};
\addplot [thick, white!32.9411764705882!black]
table {%
1 0.0597773119807243
1 0.464971035718918
};
\addplot [line width=3.6pt, white!32.9411764705882!black]
table {%
1 0.21172496676445
1 0.31302347779274
};
\addplot [thick, white!32.9411764705882!black]
table {%
2 0.0315325446426868
2 0.271008110046387
};
\addplot [line width=3.6pt, white!32.9411764705882!black]
table {%
2 0.0838359296321869
2 0.118704959750175
};
\addplot [thick, white!32.9411764705882!black]
table {%
3 0.612812101840973
3 0.979009747505188
};
\addplot [line width=3.6pt, white!32.9411764705882!black]
table {%
3 0.750139832496643
3 0.841691851615906
};
\addplot [draw=none, draw=white!32.9411764705882!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white!32.9411764705882!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white!32.9411764705882!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\end{axis}

\end{tikzpicture}


==> tikz/local_distances_violin_h.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.349019607843137,0.490196078431372,0.749019607843137}
\definecolor{color1}{rgb}{0.852941176470588,0.544117647058824,0.370588235294118}
\definecolor{color2}{rgb}{0.46078431372549,0.749019607843137,0.443137254901961}

\begin{axis}[
yscale=0.5,
axis line style={white!80!black},
tick align=inside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=false,
xmin=-0.0918902806827788, xmax=1.76214010043833,
xminorgrids,
xtick style={color=white!15!black},
y dir=reverse,
y grid style={white!80!black},
ymajorticks=false,
ymin=-0.5, ymax=2.5,
yminorgrids,
ytick style={color=white!15!black},
ytick={0,1,2},
]
\path [draw=white!32.9411764705882!black, fill=color0, very thick]
(axis cs:-0.00761617245000096,0.000542451141618835)
--(axis cs:-0.00761617245000096,-0.000542451141618835)
--(axis cs:0.00940889992025718,-0.00966901821224762)
--(axis cs:0.0264339722905153,-0.00769669711986594)
--(axis cs:0.0434590446607735,-0.00765506549541419)
--(axis cs:0.0604841170310316,-0.00836237002446396)
--(axis cs:0.0775091894012898,-0.0098760197108719)
--(axis cs:0.0945342617715479,-0.0122332684248516)
--(axis cs:0.111559334141806,-0.0163839448194745)
--(axis cs:0.128584406512064,-0.023097253049354)
--(axis cs:0.145609478882322,-0.0333639092308198)
--(axis cs:0.16263455125258,-0.0481279312185297)
--(axis cs:0.179659623622839,-0.0676689049268072)
--(axis cs:0.196684695993097,-0.089492116031527)
--(axis cs:0.213709768363355,-0.110812690471922)
--(axis cs:0.230734840733613,-0.127922345674307)
--(axis cs:0.247759913103871,-0.137615218162333)
--(axis cs:0.264784985474129,-0.137872894180953)
--(axis cs:0.281810057844387,-0.129666473640561)
--(axis cs:0.298835130214646,-0.114674125028909)
--(axis cs:0.315860202584904,-0.0960295867086737)
--(axis cs:0.332885274955162,-0.0771805456836424)
--(axis cs:0.34991034732542,-0.0595972773555493)
--(axis cs:0.366935419695678,-0.0448070790232445)
--(axis cs:0.383960492065936,-0.0329515424317266)
--(axis cs:0.400985564436194,-0.0240080072410076)
--(axis cs:0.418010636806453,-0.0174399561479825)
--(axis cs:0.435035709176711,-0.0126983801260223)
--(axis cs:0.452060781546969,-0.00932167811065655)
--(axis cs:0.469085853917227,-0.00695862673547666)
--(axis cs:0.486110926287485,-0.00539196527558371)
--(axis cs:0.503135998657743,-0.00417204916401942)
--(axis cs:0.520161071028001,-0.00328217892041974)
--(axis cs:0.53718614339826,-0.00270875453911075)
--(axis cs:0.554211215768518,-0.00210415828624937)
--(axis cs:0.571236288138776,-0.00179283161584968)
--(axis cs:0.588261360509034,-0.00150721889875951)
--(axis cs:0.605286432879292,-0.00127681192016802)
--(axis cs:0.62231150524955,-0.00103139682114915)
--(axis cs:0.639336577619809,-0.000898788386700134)
--(axis cs:0.656361649990067,-0.00077355930044097)
--(axis cs:0.673386722360325,-0.000636736100600597)
--(axis cs:0.690411794730583,-0.000556251729130123)
--(axis cs:0.707436867100841,-0.000473082212013674)
--(axis cs:0.724461939471099,-0.000368341423761344)
--(axis cs:0.741487011841357,-0.000333789325557656)
--(axis cs:0.758512084211616,-0.000276494864117795)
--(axis cs:0.775537156581874,-0.00023313183799211)
--(axis cs:0.792562228952132,-0.000194410973007086)
--(axis cs:0.80958730132239,-0.000159383885527185)
--(axis cs:0.826612373692648,-0.000127239539649132)
--(axis cs:0.843637446062906,-0.00011605202136959)
--(axis cs:0.860662518433164,-8.65881494853931e-05)
--(axis cs:0.877687590803423,-7.48629170133173e-05)
--(axis cs:0.894712663173681,-6.33883989738473e-05)
--(axis cs:0.911737735543939,-4.26960466524009e-05)
--(axis cs:0.928762807914197,-3.94777093291699e-05)
--(axis cs:0.945787880284455,-3.84037023091993e-05)
--(axis cs:0.962812952654713,-2.53913719489663e-05)
--(axis cs:0.979838025024971,-1.92194470992642e-05)
--(axis cs:0.996863097395229,-1.3949888055545e-05)
--(axis cs:1.01388816976549,-1.20796064672534e-05)
--(axis cs:1.03091324213575,-9.38729850202132e-06)
--(axis cs:1.047938314506,-8.9747937934986e-06)
--(axis cs:1.06496338687626,-8.77994386500198e-06)
--(axis cs:1.08198845924652,-3.81485090817646e-06)
--(axis cs:1.09901353161678,-4.10051812084626e-06)
--(axis cs:1.11603860398704,-5.02038793160402e-06)
--(axis cs:1.13306367635729,-3.20290596681143e-06)
--(axis cs:1.15008874872755,-2.57844482670929e-06)
--(axis cs:1.16711382109781,-1.95911902136429e-06)
--(axis cs:1.18413889346807,-1.93233819293269e-06)
--(axis cs:1.20116396583833,-5.39157731323233e-07)
--(axis cs:1.21818903820859,-6.57880167396451e-08)
--(axis cs:1.23521411057884,-1.27103450295925e-06)
--(axis cs:1.2522391829491,-5.09968481584161e-07)
--(axis cs:1.26926425531936,-6.03465870048007e-07)
--(axis cs:1.28628932768962,-4.15414876719048e-07)
--(axis cs:1.30331440005988,-3.24359377512628e-07)
--(axis cs:1.32033947243013,-7.52653640836302e-08)
--(axis cs:1.33736454480039,-2.29476579694076e-07)
--(axis cs:1.35438961717065,-1.04869806837493e-09)
--(axis cs:1.37141468954091,-4.40430249812523e-07)
--(axis cs:1.38843976191117,-2.27097470844297e-08)
--(axis cs:1.40546483428142,-5.06649300531456e-07)
--(axis cs:1.42248990665168,-4.81118581843724e-07)
--(axis cs:1.43951497902194,-3.53701479522781e-07)
--(axis cs:1.4565400513922,-2.92386527290564e-07)
--(axis cs:1.47356512376246,-5.00856622895376e-09)
--(axis cs:1.49059019613272,-9.67657056317396e-08)
--(axis cs:1.50761526850297,-5.7852783131974e-07)
--(axis cs:1.52464034087323,-1.11841874672017e-07)
--(axis cs:1.54166541324349,-1.20604036918871e-07)
--(axis cs:1.55869048561375,-1.85098412958374e-07)
--(axis cs:1.57571555798401,-4.49614872501316e-14)
--(axis cs:1.59274063035426,-1.78575698383858e-23)
--(axis cs:1.60976570272452,-5.19472392308344e-11)
--(axis cs:1.62679077509478,-3.16746840384048e-07)
--(axis cs:1.64381584746504,-2.05687679646045e-07)
--(axis cs:1.6608409198353,-3.25161075514696e-08)
--(axis cs:1.67786599220556,-4.44645240739078e-08)
--(axis cs:1.67786599220556,4.44645240739078e-08)
--(axis cs:1.67786599220556,4.44645240739078e-08)
--(axis cs:1.6608409198353,3.25161075514696e-08)
--(axis cs:1.64381584746504,2.05687679646045e-07)
--(axis cs:1.62679077509478,3.16746840384048e-07)
--(axis cs:1.60976570272452,5.19472392308344e-11)
--(axis cs:1.59274063035426,1.78575698383858e-23)
--(axis cs:1.57571555798401,4.49614872501316e-14)
--(axis cs:1.55869048561375,1.85098412958374e-07)
--(axis cs:1.54166541324349,1.20604036918871e-07)
--(axis cs:1.52464034087323,1.11841874672017e-07)
--(axis cs:1.50761526850297,5.7852783131974e-07)
--(axis cs:1.49059019613272,9.67657056317396e-08)
--(axis cs:1.47356512376246,5.00856622895376e-09)
--(axis cs:1.4565400513922,2.92386527290564e-07)
--(axis cs:1.43951497902194,3.53701479522781e-07)
--(axis cs:1.42248990665168,4.81118581843724e-07)
--(axis cs:1.40546483428142,5.06649300531456e-07)
--(axis cs:1.38843976191117,2.27097470844297e-08)
--(axis cs:1.37141468954091,4.40430249812523e-07)
--(axis cs:1.35438961717065,1.04869806837493e-09)
--(axis cs:1.33736454480039,2.29476579694076e-07)
--(axis cs:1.32033947243013,7.52653640836302e-08)
--(axis cs:1.30331440005988,3.24359377512628e-07)
--(axis cs:1.28628932768962,4.15414876719048e-07)
--(axis cs:1.26926425531936,6.03465870048007e-07)
--(axis cs:1.2522391829491,5.09968481584161e-07)
--(axis cs:1.23521411057884,1.27103450295925e-06)
--(axis cs:1.21818903820859,6.57880167396451e-08)
--(axis cs:1.20116396583833,5.39157731323233e-07)
--(axis cs:1.18413889346807,1.93233819293269e-06)
--(axis cs:1.16711382109781,1.95911902136429e-06)
--(axis cs:1.15008874872755,2.57844482670929e-06)
--(axis cs:1.13306367635729,3.20290596681143e-06)
--(axis cs:1.11603860398704,5.02038793160402e-06)
--(axis cs:1.09901353161678,4.10051812084626e-06)
--(axis cs:1.08198845924652,3.81485090817646e-06)
--(axis cs:1.06496338687626,8.77994386500198e-06)
--(axis cs:1.047938314506,8.9747937934986e-06)
--(axis cs:1.03091324213575,9.38729850202132e-06)
--(axis cs:1.01388816976549,1.20796064672534e-05)
--(axis cs:0.996863097395229,1.3949888055545e-05)
--(axis cs:0.979838025024971,1.92194470992642e-05)
--(axis cs:0.962812952654713,2.53913719489663e-05)
--(axis cs:0.945787880284455,3.84037023091993e-05)
--(axis cs:0.928762807914197,3.94777093291699e-05)
--(axis cs:0.911737735543939,4.26960466524009e-05)
--(axis cs:0.894712663173681,6.33883989738473e-05)
--(axis cs:0.877687590803423,7.48629170133173e-05)
--(axis cs:0.860662518433164,8.65881494853931e-05)
--(axis cs:0.843637446062906,0.00011605202136959)
--(axis cs:0.826612373692648,0.000127239539649132)
--(axis cs:0.80958730132239,0.000159383885527185)
--(axis cs:0.792562228952132,0.000194410973007086)
--(axis cs:0.775537156581874,0.00023313183799211)
--(axis cs:0.758512084211616,0.000276494864117795)
--(axis cs:0.741487011841357,0.000333789325557656)
--(axis cs:0.724461939471099,0.000368341423761344)
--(axis cs:0.707436867100841,0.000473082212013674)
--(axis cs:0.690411794730583,0.000556251729130123)
--(axis cs:0.673386722360325,0.000636736100600597)
--(axis cs:0.656361649990067,0.00077355930044097)
--(axis cs:0.639336577619809,0.000898788386700134)
--(axis cs:0.62231150524955,0.00103139682114915)
--(axis cs:0.605286432879292,0.00127681192016802)
--(axis cs:0.588261360509034,0.00150721889875951)
--(axis cs:0.571236288138776,0.00179283161584968)
--(axis cs:0.554211215768518,0.00210415828624937)
--(axis cs:0.53718614339826,0.00270875453911075)
--(axis cs:0.520161071028001,0.00328217892041974)
--(axis cs:0.503135998657743,0.00417204916401942)
--(axis cs:0.486110926287485,0.00539196527558371)
--(axis cs:0.469085853917227,0.00695862673547666)
--(axis cs:0.452060781546969,0.00932167811065655)
--(axis cs:0.435035709176711,0.0126983801260223)
--(axis cs:0.418010636806453,0.0174399561479825)
--(axis cs:0.400985564436194,0.0240080072410076)
--(axis cs:0.383960492065936,0.0329515424317266)
--(axis cs:0.366935419695678,0.0448070790232445)
--(axis cs:0.34991034732542,0.0595972773555493)
--(axis cs:0.332885274955162,0.0771805456836424)
--(axis cs:0.315860202584904,0.0960295867086737)
--(axis cs:0.298835130214646,0.114674125028909)
--(axis cs:0.281810057844387,0.129666473640561)
--(axis cs:0.264784985474129,0.137872894180953)
--(axis cs:0.247759913103871,0.137615218162333)
--(axis cs:0.230734840733613,0.127922345674307)
--(axis cs:0.213709768363355,0.110812690471922)
--(axis cs:0.196684695993097,0.089492116031527)
--(axis cs:0.179659623622839,0.0676689049268072)
--(axis cs:0.16263455125258,0.0481279312185297)
--(axis cs:0.145609478882322,0.0333639092308198)
--(axis cs:0.128584406512064,0.023097253049354)
--(axis cs:0.111559334141806,0.0163839448194745)
--(axis cs:0.0945342617715479,0.0122332684248516)
--(axis cs:0.0775091894012898,0.0098760197108719)
--(axis cs:0.0604841170310316,0.00836237002446396)
--(axis cs:0.0434590446607735,0.00765506549541419)
--(axis cs:0.0264339722905153,0.00769669711986594)
--(axis cs:0.00940889992025718,0.00966901821224762)
--(axis cs:-0.00761617245000096,0.000542451141618835)
--cycle;

\path [draw=white!32.9411764705882!black, fill=color1, very thick]
(axis cs:-0.0021530601957395,1.00000182221423)
--(axis cs:-0.0021530601957395,0.999998177785769)
--(axis cs:0.00195904294772998,0.999785912915738)
--(axis cs:0.00607114609119946,0.999008916049823)
--(axis cs:0.0101832492346689,0.997855446873062)
--(axis cs:0.0142953523781384,0.996482371776897)
--(axis cs:0.0184074555216079,0.995086611358479)
--(axis cs:0.0225195586650774,0.993270949424689)
--(axis cs:0.0266316618085469,0.990958454912205)
--(axis cs:0.0307437649520163,0.987901595054265)
--(axis cs:0.0348558680954858,0.983530493987899)
--(axis cs:0.0389679712389553,0.977463879619022)
--(axis cs:0.0430800743824248,0.968821726456703)
--(axis cs:0.0471921775258943,0.957360961296077)
--(axis cs:0.0513042806693637,0.942519494530998)
--(axis cs:0.0554163838128332,0.923263957946811)
--(axis cs:0.0595284869563027,0.89794057158717)
--(axis cs:0.0636405900997722,0.869043342017839)
--(axis cs:0.0677526932432417,0.833135386215417)
--(axis cs:0.0718647963867111,0.793491243105094)
--(axis cs:0.0759768995301806,0.75341857487463)
--(axis cs:0.0800890026736501,0.712564955097687)
--(axis cs:0.0842011058171196,0.673498932657637)
--(axis cs:0.0883132089605891,0.640003401146094)
--(axis cs:0.0924253121040585,0.615573963628766)
--(axis cs:0.096537415247528,0.601262761529242)
--(axis cs:0.100649518390998,0.6)
--(axis cs:0.104761621534467,0.609677739423063)
--(axis cs:0.108873724677936,0.63087168438828)
--(axis cs:0.112985827821406,0.659004804448958)
--(axis cs:0.117097930964875,0.694886029171222)
--(axis cs:0.121210034108345,0.733165711965619)
--(axis cs:0.125322137251814,0.771427978921581)
--(axis cs:0.129434240395284,0.808322739177765)
--(axis cs:0.133546343538753,0.841522551468258)
--(axis cs:0.137658446682223,0.871566578840007)
--(axis cs:0.141770549825692,0.895631618987412)
--(axis cs:0.145882652969162,0.916911460738318)
--(axis cs:0.149994756112631,0.933822081970347)
--(axis cs:0.154106859256101,0.947755774776661)
--(axis cs:0.15821896239957,0.958035462510295)
--(axis cs:0.16233106554304,0.966641930956161)
--(axis cs:0.166443168686509,0.972909124051952)
--(axis cs:0.170555271829979,0.977990008698269)
--(axis cs:0.174667374973448,0.981859789370862)
--(axis cs:0.178779478116918,0.985097892061758)
--(axis cs:0.182891581260387,0.987639998379015)
--(axis cs:0.187003684403857,0.989511172108599)
--(axis cs:0.191115787547326,0.991033329121201)
--(axis cs:0.195227890690796,0.992455526433172)
--(axis cs:0.199339993834265,0.993696324894345)
--(axis cs:0.203452096977735,0.994521202729288)
--(axis cs:0.207564200121204,0.995146494562507)
--(axis cs:0.211676303264673,0.995898267225344)
--(axis cs:0.215788406408143,0.996469911984102)
--(axis cs:0.219900509551612,0.996873059642101)
--(axis cs:0.224012612695082,0.99721939832388)
--(axis cs:0.228124715838551,0.997528588266351)
--(axis cs:0.232236818982021,0.997744787071257)
--(axis cs:0.23634892212549,0.998043106947919)
--(axis cs:0.24046102526896,0.99830157178871)
--(axis cs:0.244573128412429,0.998470306158605)
--(axis cs:0.248685231555899,0.998696250986376)
--(axis cs:0.252797334699368,0.998848742795946)
--(axis cs:0.256909437842838,0.999024490305069)
--(axis cs:0.261021540986307,0.99913877857694)
--(axis cs:0.265133644129777,0.999252658179036)
--(axis cs:0.269245747273246,0.999368572749764)
--(axis cs:0.273357850416716,0.999416767216381)
--(axis cs:0.277469953560185,0.999549829374319)
--(axis cs:0.281582056703655,0.999602684841215)
--(axis cs:0.285694159847124,0.999687637438968)
--(axis cs:0.289806262990594,0.999740045789119)
--(axis cs:0.293918366134063,0.999764467807276)
--(axis cs:0.298030469277533,0.99980836114318)
--(axis cs:0.302142572421002,0.999839920684469)
--(axis cs:0.306254675564472,0.999852344139525)
--(axis cs:0.310366778707941,0.999888398487117)
--(axis cs:0.31447888185141,0.999905993841937)
--(axis cs:0.31859098499488,0.999915991003731)
--(axis cs:0.322703088138349,0.99993608829274)
--(axis cs:0.326815191281819,0.999950756500709)
--(axis cs:0.330927294425288,0.999956309418662)
--(axis cs:0.335039397568758,0.999966248735404)
--(axis cs:0.339151500712227,0.999983577949155)
--(axis cs:0.343263603855697,0.999977828195925)
--(axis cs:0.347375706999166,0.999985318923994)
--(axis cs:0.351487810142636,0.999985245751638)
--(axis cs:0.355599913286105,0.999992274056138)
--(axis cs:0.359712016429575,0.999995215337824)
--(axis cs:0.363824119573044,0.999993067666821)
--(axis cs:0.367936222716514,0.999993693122275)
--(axis cs:0.372048325859983,0.999994786729874)
--(axis cs:0.376160429003453,0.999997134675936)
--(axis cs:0.380272532146922,0.999998994256353)
--(axis cs:0.384384635290392,0.999997909886532)
--(axis cs:0.388496738433861,0.999999883313014)
--(axis cs:0.392608841577331,0.999997104180937)
--(axis cs:0.3967209447208,0.999999830593023)
--(axis cs:0.40083304786427,0.999998188123033)
--(axis cs:0.404945151007739,0.999999859383688)
--(axis cs:0.404945151007739,1.00000014061631)
--(axis cs:0.404945151007739,1.00000014061631)
--(axis cs:0.40083304786427,1.00000181187697)
--(axis cs:0.3967209447208,1.00000016940698)
--(axis cs:0.392608841577331,1.00000289581906)
--(axis cs:0.388496738433861,1.00000011668699)
--(axis cs:0.384384635290392,1.00000209011347)
--(axis cs:0.380272532146922,1.00000100574365)
--(axis cs:0.376160429003453,1.00000286532406)
--(axis cs:0.372048325859983,1.00000521327013)
--(axis cs:0.367936222716514,1.00000630687773)
--(axis cs:0.363824119573044,1.00000693233318)
--(axis cs:0.359712016429575,1.00000478466218)
--(axis cs:0.355599913286105,1.00000772594386)
--(axis cs:0.351487810142636,1.00001475424836)
--(axis cs:0.347375706999166,1.00001468107601)
--(axis cs:0.343263603855697,1.00002217180407)
--(axis cs:0.339151500712227,1.00001642205084)
--(axis cs:0.335039397568758,1.0000337512646)
--(axis cs:0.330927294425288,1.00004369058134)
--(axis cs:0.326815191281819,1.00004924349929)
--(axis cs:0.322703088138349,1.00006391170726)
--(axis cs:0.31859098499488,1.00008400899627)
--(axis cs:0.31447888185141,1.00009400615806)
--(axis cs:0.310366778707941,1.00011160151288)
--(axis cs:0.306254675564472,1.00014765586047)
--(axis cs:0.302142572421002,1.00016007931553)
--(axis cs:0.298030469277533,1.00019163885682)
--(axis cs:0.293918366134063,1.00023553219272)
--(axis cs:0.289806262990594,1.00025995421088)
--(axis cs:0.285694159847124,1.00031236256103)
--(axis cs:0.281582056703655,1.00039731515878)
--(axis cs:0.277469953560185,1.00045017062568)
--(axis cs:0.273357850416716,1.00058323278362)
--(axis cs:0.269245747273246,1.00063142725024)
--(axis cs:0.265133644129777,1.00074734182096)
--(axis cs:0.261021540986307,1.00086122142306)
--(axis cs:0.256909437842838,1.00097550969493)
--(axis cs:0.252797334699368,1.00115125720405)
--(axis cs:0.248685231555899,1.00130374901362)
--(axis cs:0.244573128412429,1.00152969384139)
--(axis cs:0.24046102526896,1.00169842821129)
--(axis cs:0.23634892212549,1.00195689305208)
--(axis cs:0.232236818982021,1.00225521292874)
--(axis cs:0.228124715838551,1.00247141173365)
--(axis cs:0.224012612695082,1.00278060167612)
--(axis cs:0.219900509551612,1.0031269403579)
--(axis cs:0.215788406408143,1.0035300880159)
--(axis cs:0.211676303264673,1.00410173277466)
--(axis cs:0.207564200121204,1.00485350543749)
--(axis cs:0.203452096977735,1.00547879727071)
--(axis cs:0.199339993834265,1.00630367510566)
--(axis cs:0.195227890690796,1.00754447356683)
--(axis cs:0.191115787547326,1.0089666708788)
--(axis cs:0.187003684403857,1.0104888278914)
--(axis cs:0.182891581260387,1.01236000162099)
--(axis cs:0.178779478116918,1.01490210793824)
--(axis cs:0.174667374973448,1.01814021062914)
--(axis cs:0.170555271829979,1.02200999130173)
--(axis cs:0.166443168686509,1.02709087594805)
--(axis cs:0.16233106554304,1.03335806904384)
--(axis cs:0.15821896239957,1.0419645374897)
--(axis cs:0.154106859256101,1.05224422522334)
--(axis cs:0.149994756112631,1.06617791802965)
--(axis cs:0.145882652969162,1.08308853926168)
--(axis cs:0.141770549825692,1.10436838101259)
--(axis cs:0.137658446682223,1.12843342115999)
--(axis cs:0.133546343538753,1.15847744853174)
--(axis cs:0.129434240395284,1.19167726082223)
--(axis cs:0.125322137251814,1.22857202107842)
--(axis cs:0.121210034108345,1.26683428803438)
--(axis cs:0.117097930964875,1.30511397082878)
--(axis cs:0.112985827821406,1.34099519555104)
--(axis cs:0.108873724677936,1.36912831561172)
--(axis cs:0.104761621534467,1.39032226057694)
--(axis cs:0.100649518390998,1.4)
--(axis cs:0.096537415247528,1.39873723847076)
--(axis cs:0.0924253121040585,1.38442603637123)
--(axis cs:0.0883132089605891,1.35999659885391)
--(axis cs:0.0842011058171196,1.32650106734236)
--(axis cs:0.0800890026736501,1.28743504490231)
--(axis cs:0.0759768995301806,1.24658142512537)
--(axis cs:0.0718647963867111,1.20650875689491)
--(axis cs:0.0677526932432417,1.16686461378458)
--(axis cs:0.0636405900997722,1.13095665798216)
--(axis cs:0.0595284869563027,1.10205942841283)
--(axis cs:0.0554163838128332,1.07673604205319)
--(axis cs:0.0513042806693637,1.057480505469)
--(axis cs:0.0471921775258943,1.04263903870392)
--(axis cs:0.0430800743824248,1.0311782735433)
--(axis cs:0.0389679712389553,1.02253612038098)
--(axis cs:0.0348558680954858,1.0164695060121)
--(axis cs:0.0307437649520163,1.01209840494574)
--(axis cs:0.0266316618085469,1.0090415450878)
--(axis cs:0.0225195586650774,1.00672905057531)
--(axis cs:0.0184074555216079,1.00491338864152)
--(axis cs:0.0142953523781384,1.0035176282231)
--(axis cs:0.0101832492346689,1.00214455312694)
--(axis cs:0.00607114609119946,1.00099108395018)
--(axis cs:0.00195904294772998,1.00021408708426)
--(axis cs:-0.0021530601957395,1.00000182221423)
--cycle;

\path [draw=white!32.9411764705882!black, fill=color2, very thick]
(axis cs:0.106242216264282,2.00000016458353)
--(axis cs:0.106242216264282,1.99999983541647)
--(axis cs:0.116977925990991,1.99999635531562)
--(axis cs:0.127713635717699,1.9999909367442)
--(axis cs:0.138449345444408,1.999968197304)
--(axis cs:0.149185055171116,1.9999373379265)
--(axis cs:0.159920764897825,1.99991733297331)
--(axis cs:0.170656474624534,1.99986468955867)
--(axis cs:0.181392184351242,1.99981774853577)
--(axis cs:0.192127894077951,1.99976666255431)
--(axis cs:0.20286360380466,1.99969886301587)
--(axis cs:0.213599313531368,1.9996103690443)
--(axis cs:0.224335023258077,1.99953697887713)
--(axis cs:0.235070732984785,1.99944330776567)
--(axis cs:0.245806442711494,1.99935540162208)
--(axis cs:0.256542152438203,1.99933238316869)
--(axis cs:0.267277862164911,1.99926093422591)
--(axis cs:0.27801357189162,1.99926937548084)
--(axis cs:0.288749281618328,1.99922920036549)
--(axis cs:0.299484991345037,1.99918474362436)
--(axis cs:0.310220701071746,1.99915065653801)
--(axis cs:0.320956410798454,1.99913058307381)
--(axis cs:0.331692120525163,1.99909398399457)
--(axis cs:0.342427830251872,1.99906634910204)
--(axis cs:0.35316353997858,1.99900523842004)
--(axis cs:0.363899249705289,1.99901102586813)
--(axis cs:0.374634959431997,1.99895033828658)
--(axis cs:0.385370669158706,1.99893757155621)
--(axis cs:0.396106378885415,1.99892487137133)
--(axis cs:0.406842088612123,1.99890133799749)
--(axis cs:0.417577798338832,1.99886438044946)
--(axis cs:0.428313508065541,1.99878961445457)
--(axis cs:0.439049217792249,1.99874350945269)
--(axis cs:0.449784927518958,1.9987126776843)
--(axis cs:0.460520637245666,1.99861407913919)
--(axis cs:0.471256346972375,1.99855726094237)
--(axis cs:0.481992056699084,1.99845341652555)
--(axis cs:0.492727766425792,1.99827321604789)
--(axis cs:0.503463476152501,1.99811966927307)
--(axis cs:0.514199185879209,1.99790843511589)
--(axis cs:0.524934895605918,1.99765476201787)
--(axis cs:0.535670605332627,1.99741423155488)
--(axis cs:0.546406315059335,1.99708976989382)
--(axis cs:0.557142024786044,1.99663889485686)
--(axis cs:0.567877734512753,1.99610216175589)
--(axis cs:0.578613444239461,1.99541446393551)
--(axis cs:0.58934915396617,1.99466633894178)
--(axis cs:0.600084863692878,1.99360066365955)
--(axis cs:0.610820573419587,1.99217999990306)
--(axis cs:0.621556283146296,1.99053585032669)
--(axis cs:0.632291992873004,1.98832961119645)
--(axis cs:0.643027702599713,1.9854200853561)
--(axis cs:0.653763412326421,1.98187868365379)
--(axis cs:0.66449912205313,1.97713636463358)
--(axis cs:0.675234831779839,1.97105586197196)
--(axis cs:0.685970541506547,1.96364804921512)
--(axis cs:0.696706251233256,1.95465133298742)
--(axis cs:0.707441960959965,1.9445801976975)
--(axis cs:0.718177670686673,1.93332513422087)
--(axis cs:0.728913380413382,1.9212880775462)
--(axis cs:0.73964909014009,1.90978719039767)
--(axis cs:0.750384799866799,1.89814963975027)
--(axis cs:0.761120509593508,1.88705098888354)
--(axis cs:0.771856219320216,1.87649833198417)
--(axis cs:0.782591929046925,1.86558595812933)
--(axis cs:0.793327638773634,1.85654530255098)
--(axis cs:0.804063348500342,1.84808253655017)
--(axis cs:0.814799058227051,1.84248008601382)
--(axis cs:0.825534767953759,1.84108802121091)
--(axis cs:0.836270477680468,1.84540288171492)
--(axis cs:0.847006187407177,1.85587451421912)
--(axis cs:0.857741897133885,1.87272690009988)
--(axis cs:0.868477606860594,1.89424811495891)
--(axis cs:0.879213316587303,1.91874612110043)
--(axis cs:0.889949026314011,1.94265583578903)
--(axis cs:0.90068473604072,1.96314085970366)
--(axis cs:0.911420445767428,1.97844973098821)
--(axis cs:0.922156155494137,1.98844637571025)
--(axis cs:0.932891865220846,1.9942697680907)
--(axis cs:0.943627574947554,1.99723596062947)
--(axis cs:0.954363284674263,1.99865098210973)
--(axis cs:0.965098994400971,1.99930529535918)
--(axis cs:0.97583470412768,1.99959944031028)
--(axis cs:0.986570413854389,1.99975803114985)
--(axis cs:0.997306123581097,1.99985517745036)
--(axis cs:1.00804183330781,1.99989870969144)
--(axis cs:1.01877754303451,1.99993015615586)
--(axis cs:1.02951325276122,1.99995306238449)
--(axis cs:1.04024896248793,1.99996730392052)
--(axis cs:1.05098467221464,1.9999822337706)
--(axis cs:1.06172038194135,1.99998619391153)
--(axis cs:1.07245609166806,1.99999247682495)
--(axis cs:1.08319180139477,1.99999516091721)
--(axis cs:1.09392751112148,1.99999725038833)
--(axis cs:1.10466322084818,1.99999838808276)
--(axis cs:1.11539893057489,1.99999912123516)
--(axis cs:1.1261346403016,1.99999882913978)
--(axis cs:1.13687035002831,1.99999994592783)
--(axis cs:1.14760605975502,1.9999997585206)
--(axis cs:1.15834176948173,1.99999961174244)
--(axis cs:1.16907747920844,1.99999995023772)
--(axis cs:1.16907747920844,2.00000004976228)
--(axis cs:1.16907747920844,2.00000004976228)
--(axis cs:1.15834176948173,2.00000038825756)
--(axis cs:1.14760605975502,2.0000002414794)
--(axis cs:1.13687035002831,2.00000005407217)
--(axis cs:1.1261346403016,2.00000117086022)
--(axis cs:1.11539893057489,2.00000087876484)
--(axis cs:1.10466322084818,2.00000161191724)
--(axis cs:1.09392751112148,2.00000274961167)
--(axis cs:1.08319180139477,2.00000483908279)
--(axis cs:1.07245609166806,2.00000752317505)
--(axis cs:1.06172038194135,2.00001380608847)
--(axis cs:1.05098467221464,2.0000177662294)
--(axis cs:1.04024896248793,2.00003269607948)
--(axis cs:1.02951325276122,2.00004693761551)
--(axis cs:1.01877754303451,2.00006984384414)
--(axis cs:1.00804183330781,2.00010129030856)
--(axis cs:0.997306123581097,2.00014482254964)
--(axis cs:0.986570413854389,2.00024196885015)
--(axis cs:0.97583470412768,2.00040055968972)
--(axis cs:0.965098994400971,2.00069470464082)
--(axis cs:0.954363284674263,2.00134901789027)
--(axis cs:0.943627574947554,2.00276403937053)
--(axis cs:0.932891865220846,2.0057302319093)
--(axis cs:0.922156155494137,2.01155362428975)
--(axis cs:0.911420445767428,2.02155026901179)
--(axis cs:0.90068473604072,2.03685914029634)
--(axis cs:0.889949026314011,2.05734416421097)
--(axis cs:0.879213316587303,2.08125387889957)
--(axis cs:0.868477606860594,2.10575188504109)
--(axis cs:0.857741897133885,2.12727309990012)
--(axis cs:0.847006187407177,2.14412548578088)
--(axis cs:0.836270477680468,2.15459711828508)
--(axis cs:0.825534767953759,2.15891197878909)
--(axis cs:0.814799058227051,2.15751991398618)
--(axis cs:0.804063348500342,2.15191746344983)
--(axis cs:0.793327638773634,2.14345469744902)
--(axis cs:0.782591929046925,2.13441404187067)
--(axis cs:0.771856219320216,2.12350166801583)
--(axis cs:0.761120509593508,2.11294901111646)
--(axis cs:0.750384799866799,2.10185036024972)
--(axis cs:0.73964909014009,2.09021280960233)
--(axis cs:0.728913380413382,2.0787119224538)
--(axis cs:0.718177670686673,2.06667486577913)
--(axis cs:0.707441960959965,2.0554198023025)
--(axis cs:0.696706251233256,2.04534866701258)
--(axis cs:0.685970541506547,2.03635195078488)
--(axis cs:0.675234831779839,2.02894413802804)
--(axis cs:0.66449912205313,2.02286363536642)
--(axis cs:0.653763412326421,2.01812131634621)
--(axis cs:0.643027702599713,2.0145799146439)
--(axis cs:0.632291992873004,2.01167038880355)
--(axis cs:0.621556283146296,2.00946414967331)
--(axis cs:0.610820573419587,2.00782000009694)
--(axis cs:0.600084863692878,2.00639933634045)
--(axis cs:0.58934915396617,2.00533366105822)
--(axis cs:0.578613444239461,2.00458553606449)
--(axis cs:0.567877734512753,2.00389783824411)
--(axis cs:0.557142024786044,2.00336110514314)
--(axis cs:0.546406315059335,2.00291023010618)
--(axis cs:0.535670605332627,2.00258576844512)
--(axis cs:0.524934895605918,2.00234523798213)
--(axis cs:0.514199185879209,2.00209156488411)
--(axis cs:0.503463476152501,2.00188033072693)
--(axis cs:0.492727766425792,2.00172678395211)
--(axis cs:0.481992056699084,2.00154658347445)
--(axis cs:0.471256346972375,2.00144273905763)
--(axis cs:0.460520637245666,2.00138592086081)
--(axis cs:0.449784927518958,2.0012873223157)
--(axis cs:0.439049217792249,2.00125649054731)
--(axis cs:0.428313508065541,2.00121038554543)
--(axis cs:0.417577798338832,2.00113561955054)
--(axis cs:0.406842088612123,2.00109866200251)
--(axis cs:0.396106378885415,2.00107512862867)
--(axis cs:0.385370669158706,2.00106242844379)
--(axis cs:0.374634959431997,2.00104966171342)
--(axis cs:0.363899249705289,2.00098897413187)
--(axis cs:0.35316353997858,2.00099476157996)
--(axis cs:0.342427830251872,2.00093365089796)
--(axis cs:0.331692120525163,2.00090601600543)
--(axis cs:0.320956410798454,2.00086941692619)
--(axis cs:0.310220701071746,2.00084934346199)
--(axis cs:0.299484991345037,2.00081525637564)
--(axis cs:0.288749281618328,2.00077079963451)
--(axis cs:0.27801357189162,2.00073062451916)
--(axis cs:0.267277862164911,2.00073906577409)
--(axis cs:0.256542152438203,2.00066761683131)
--(axis cs:0.245806442711494,2.00064459837792)
--(axis cs:0.235070732984785,2.00055669223433)
--(axis cs:0.224335023258077,2.00046302112287)
--(axis cs:0.213599313531368,2.0003896309557)
--(axis cs:0.20286360380466,2.00030113698413)
--(axis cs:0.192127894077951,2.00023333744569)
--(axis cs:0.181392184351242,2.00018225146423)
--(axis cs:0.170656474624534,2.00013531044133)
--(axis cs:0.159920764897825,2.00008266702669)
--(axis cs:0.149185055171116,2.0000626620735)
--(axis cs:0.138449345444408,2.000031802696)
--(axis cs:0.127713635717699,2.0000090632558)
--(axis cs:0.116977925990991,2.00000364468438)
--(axis cs:0.106242216264282,2.00000016458353)
--cycle;

\addplot [very thick, white!32.9411764705882!black]
table {%
0.0597773119807243 0
0.464971035718918 0
};
\addplot [line width=3.6pt, white!32.9411764705882!black]
table {%
0.21172496676445 0
0.31302347779274 0
};
\addplot [very thick, white!32.9411764705882!black]
table {%
0.0315325446426868 1
0.171008110046387 1
};
\addplot [line width=3.6pt, white!32.9411764705882!black]
table {%
0.0838359296321869 1
0.118704959750175 1
};
\addplot [very thick, white!32.9411764705882!black]
table {%
0.612812101840973 2
0.979009747505188 2
};
\addplot [line width=3.6pt, white!32.9411764705882!black]
table {%
0.750139832496643 2
0.841691851615906 2
};
\addplot [draw=none, draw=white!32.9411764705882!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white!32.9411764705882!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=white!32.9411764705882!black, fill=white, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\end{axis}

\end{tikzpicture}


==> tikz/student_embeddings_ov.tex <==
% This file was created by tikzplotlib v0.9.8.



\begin{tikzpicture}

\definecolor{color0}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
\definecolor{color1}{rgb}{0.933333333333333,0.52156862745098,0.050196078431373}
\definecolor{color2}{rgb}{0.415686274509804,0.8,0.392156862745098}
\definecolor{color3}{rgb}{0.73921568627451,0.172549019607843,0.272549019607843}
\definecolor{color4}{rgb}{0.584313725490196,0.623529411764706,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.380392156862745,0.235294117647059}

\begin{axis}[
axis line style={white!80!black},
xmajorticks=false,
xmin=-23.9594908714294, xmax=23.0571986198425,
ymajorticks=false,
ymin=-23.6421216011047, ymax=22.1087563514709,
legend style={at={(0,0)}, anchor=south west, font=\footnotesize, legend columns=2},
width=0.6\columnwidth
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
15.3658638000488 -11.5483703613281
15.4049320220947 -11.2871627807617
15.4426183700562 -10.9645214080811
15.4724683761597 -10.7112550735474
15.5395088195801 -10.2615184783936
15.391077041626 -9.89814281463623
14.9901161193848 -9.60240840911865
15.0692148208618 -9.56655597686768
15.4294013977051 -9.47980213165283
15.2788324356079 -9.14371299743652
15.398232460022 -8.95605373382568
15.9794445037842 -9.18571186065674
16.2325134277344 -9.00273609161377
16.3015670776367 -8.5773754119873
16.6143074035645 -8.52310562133789
};
\addlegendentry{S1}
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
-18.9324703216553 4.89883422851562
-19.0980281829834 4.90731859207153
-19.277156829834 4.89574956893921
-19.5017719268799 4.63173627853394
-19.6126365661621 5.04458475112915
-19.950309753418 4.6418194770813
-20.1844749450684 4.67360210418701
-20.4745426177979 4.76249122619629
-20.2069339752197 5.2900767326355
-20.681713104248 5.09020042419434
-20.3384170532227 5.6369194984436
-20.9556674957275 5.44230270385742
-20.9272422790527 5.75561332702637
-20.7367134094238 6.16883611679077
-21.0636901855469 6.3763484954834
};
\addlegendentry{S3}


\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
16.8544750213623 -8.21671867370605
17.003023147583 -7.78724718093872
17.1551647186279 -7.56600189208984
17.4443817138672 -7.62302780151367
17.7630729675293 -7.7151050567627
18.0118083953857 -7.43248081207275
18.2644176483154 -7.46477842330933
18.4752902984619 -7.83221197128296
18.8899097442627 -7.64142751693726
19.0545253753662 -7.77410554885864
19.1424083709717 -8.09177398681641
19.2404899597168 -8.42091178894043
19.6800785064697 -8.50151062011719
19.7356472015381 -8.76883125305176
19.922212600708 -9.11298561096191
20.1258850097656 -9.46561622619629
20.3998756408691 -9.66277599334717
20.4339122772217 -9.97336387634277
20.5154685974121 -10.2889270782471
20.7243976593018 -10.6341037750244
20.8461132049561 -10.8826513290405
20.8197078704834 -11.2111148834229
20.9200763702393 -11.5707607269287
20.8994274139404 -11.9698858261108
20.8616256713867 -12.2757949829102
20.8014240264893 -12.7152643203735
20.6559219360352 -13.1428213119507
20.5261764526367 -13.4851217269897
20.3758850097656 -13.7661581039429
20.2565021514893 -14.0776233673096
19.9027061462402 -14.2686710357666
19.9194374084473 -14.6754169464111
19.4880466461182 -14.5556058883667
19.4125366210938 -15.0033779144287
18.97145652771 -14.8484001159668
18.941614151001 -15.2614917755127
18.6182765960693 -15.4581489562988
18.261209487915 -15.2657670974731
18.0342025756836 -15.2636156082153
17.8531074523926 -15.7088422775269
17.4186458587646 -15.4602661132812
17.2936534881592 -15.8265180587769
16.8096809387207 -15.6490411758423
16.7712116241455 -16.050760269165
16.5383529663086 -16.1806182861328
16.1768550872803 -16.1128368377686
15.8662662506104 -16.3913726806641
15.5876150131226 -16.624361038208
15.3037328720093 -16.8455562591553
14.9972867965698 -17.0549964904785
14.6593523025513 -17.3849430084229
14.3080806732178 -17.6929035186768
14.0942525863647 -17.9619903564453
13.8220911026001 -18.0506725311279
13.8432884216309 -18.3918647766113
13.4157180786133 -18.386531829834
13.4805850982666 -18.7459564208984
13.171236038208 -18.9148559570312
13.1879787445068 -19.3736476898193
12.8065948486328 -19.4116477966309
12.9885034561157 -19.8215999603271
12.6397705078125 -19.9908180236816
12.6133146286011 -20.3690090179443
12.6143827438354 -20.7535858154297
12.2179384231567 -20.7523899078369
12.2816781997681 -21.2058544158936
12.0931873321533 -21.4257583618164
11.7731895446777 -21.3517265319824
11.5269842147827 -21.562536239624
11.2058172225952 -21.1772975921631
10.9364891052246 -21.4435901641846
10.6555938720703 -21.1743068695068
10.3605403900146 -21.0446662902832
10.1271352767944 -20.7261028289795
9.76595687866211 -20.7082347869873
9.54086875915527 -20.4555130004883
9.21974849700928 -20.2511882781982
9.0474214553833 -19.9980392456055
8.72768592834473 -19.8864994049072
8.55919551849365 -19.5699119567871
};
\addlegendentry{S1+2}
\addplot [draw=color4, fill=color4, mark=*, only marks]
table{%
x  y
-21.1244277954102 6.7946982383728
-21.2552757263184 7.17888164520264
-21.3755531311035 7.58651781082153
-21.4901428222656 7.99546194076538
-21.5465698242188 8.27472114562988
-21.7078456878662 8.56864833831787
-21.6242046356201 8.8516149520874
-21.8223686218262 9.15707397460938
-21.519193649292 9.38778018951416
-21.6828422546387 9.69625186920166
-21.4933471679688 9.96658229827881
-21.3657741546631 10.2514095306396
-21.262903213501 10.564359664917
-21.147762298584 10.8965835571289
-21.0029621124268 11.1988134384155
-20.8805484771729 11.5050506591797
-20.7010459899902 11.8679914474487
-20.5420989990234 12.1706418991089
-20.3280410766602 12.6054515838623
-20.1376399993896 13.0181446075439
-19.800952911377 13.2126893997192
-19.8840503692627 13.644907951355
-19.7937641143799 13.9396018981934
-19.263090133667 13.8305606842041
-19.5726299285889 14.3991212844849
-19.1341514587402 14.2158985137939
-18.8068237304688 14.2880020141602
-19.0529003143311 14.8473510742188
-18.8468742370605 14.9526109695435
-18.3631534576416 14.7967290878296
-18.094913482666 14.8800086975098
-18.100492477417 15.4008226394653
-17.7622127532959 15.533447265625
-17.3866367340088 15.3601913452148
-17.286600112915 15.8885536193848
-16.922643661499 15.6684465408325
-16.7467765808105 15.9622707366943
-16.410285949707 15.9226684570312
-16.1487731933594 15.761589050293
-15.9368190765381 15.6027336120605
-15.6810874938965 15.3569078445435
-15.3658800125122 15.1378288269043
-14.9756517410278 14.8934183120728
-14.6236333847046 14.6753206253052
-14.2894315719604 14.4735012054443
-13.9839191436768 14.2974214553833
-13.6408376693726 14.1946144104004
-13.2114019393921 14.0956230163574
-12.7492179870605 13.9479856491089
-12.5337409973145 13.8747043609619
-12.2488317489624 14.0160846710205
-11.9234895706177 13.9018783569336
-11.5795412063599 13.7751693725586
-11.4144878387451 13.96875
-11.4092378616333 14.3487339019775
-10.9576263427734 14.2986688613892
-10.8206491470337 14.5012245178223
-10.956127166748 14.892370223999
-10.7327260971069 15.1824989318848
-10.6782178878784 15.5439653396606
-10.7376537322998 15.7650270462036
-10.8340120315552 16.0421447753906
-11.0087699890137 16.2626438140869
-11.0817604064941 16.5738925933838
-11.3048477172852 16.8066844940186
-11.4765882492065 17.0234985351562
-11.6974773406982 17.3853435516357
-11.9243583679199 17.7641906738281
-12.1295766830444 18.1878185272217
-12.251522064209 18.5079345703125
-12.2490072250366 18.8044548034668
-12.2025985717773 19.13450050354
-12.0219202041626 19.3562793731689
-11.8115377426147 19.5176258087158
-11.3927659988403 19.7127590179443
-10.9498977661133 19.8745765686035
-10.5457048416138 19.9867935180664
-10.0999526977539 20.0068168640137
-9.53031253814697 20.0252799987793
-8.94010448455811 20.0291709899902
-8.57175254821777 20.0003318786621
-8.23879241943359 19.9456577301025
-7.8828182220459 19.886381149292
-7.6329984664917 19.8571891784668
-7.44427394866943 19.7684745788574
-7.07076930999756 19.5938186645508
-6.72000312805176 19.4220199584961
-6.37212610244751 19.2639122009277
-6.1805419921875 19.1191234588623
-5.88852643966675 18.9649391174316
-5.54468727111816 18.9088535308838
-5.39451551437378 18.6573810577393
-5.14072608947754 18.7264957427979
-4.87758302688599 18.6445980072021
-4.51936435699463 18.6810245513916
-4.19702625274658 18.6261405944824
-3.87658166885376 18.5430355072021
-3.47306823730469 18.5205497741699
-3.14488816261292 18.4264602661133
-2.85156893730164 18.3970832824707
};
\addlegendentry{S3+4}
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
8.25748062133789 -19.4878311157227
8.1503267288208 -19.1897716522217
7.79021120071411 -19.0952281951904
7.66203546524048 -18.7916812896729
7.33258628845215 -18.6395301818848
7.37865018844604 -18.2248344421387
6.96605253219604 -18.176118850708
6.83265733718872 -17.96506690979
6.87048625946045 -17.7065963745117
6.91174364089966 -17.4983921051025
6.96554565429688 -17.3574256896973
6.93831205368042 -17.1912574768066
};
\addlegendentry{S2}

\addplot [draw=color5, fill=color5, mark=*, only marks]
table{%
x  y
-2.45098042488098 18.4276084899902
-2.3405704498291 18.1588230133057
-1.97410774230957 18.2002792358398
-1.91812098026276 17.8813095092773
-1.61100733280182 17.7392864227295
-1.4949666261673 17.4314918518066
-1.79798340797424 17.1485042572021
-1.5291713476181 16.8856525421143
-1.62106609344482 16.5772571563721
-2.10568404197693 16.552267074585
-1.95570421218872 16.2161388397217
-2.19427609443665 16.0033683776855
-2.39158391952515 15.9779510498047
-2.58793234825134 15.8692235946655
-2.7235369682312 15.7319316864014
};
\addlegendentry{S4}
\end{axis}

\end{tikzpicture}


==> tikz/tcl_histogram_cosine_small.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
axis line style={lightgray204},
log basis x={10},
tick align=outside,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,
xmin=0.0001, xmax=1,
xtick={0.0001, 0.001 , 0.01, 0.1, 1},
xtick pos=left,
xticklabel style = {font=\footnotesize},
legend style={at={(0.5,1)},anchor=south, legend columns=2},
xminorgrids,
xmode=log,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=3.81004713757134,
yminorgrids,
ytick style={color=darkslategray38},
height=4cm,
width=\columnwidth
]
\addlegendentry{Student frame-wise}
\addlegendimage{only marks, mark=square*, mark size=5pt, color=blue, opacity=0.5}
\addlegendentry{Teacher frame-wise}
\addlegendimage{only marks, mark=square*, mark size=5pt, color=green, opacity=0.5}
\addlegendentry{Student d-vectors}
\addlegendimage{only marks, mark=square*, mark size=5pt, color=red, opacity=0.5}
\addlegendentry{Teacher d-vectors}
\addlegendimage{only marks, mark=square*, mark size=5pt, color=orange, opacity=0.5}
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0.000102208985539566,0)
--(axis cs:0.000102208985539566,0.000226119156899447)
--(axis cs:0.000106774423032482,0.000245500798919399)
--(axis cs:0.000111543787992163,0.000239040251579415)
--(axis cs:0.000116526189383909,0.00020027696753951)
--(axis cs:0.000121731143049299,0.00025196134625939)
--(axis cs:0.000127168589880406,0.000180895325519558)
--(axis cs:0.000132848914805816,0.000264882440939352)
--(axis cs:0.000138782966624703,0.000264882440939352)
--(axis cs:0.000144982078726851,0.000374711745719083)
--(axis cs:0.000151458090738184,0.00032302736699921)
--(axis cs:0.000158223371133164,0.000277803535619321)
--(axis cs:0.000165290840857215,0.000316566819659226)
--(axis cs:0.000172673998004324,0.000258421893599368)
--(axis cs:0.000180386943596915,0.000407014482419014)
--(axis cs:0.000188444408517268,0.000439317219118925)
--(axis cs:0.000196861781641885,0.000387632840399052)
--(axis cs:0.000205655139232566,0.000478080503158831)
--(axis cs:0.000214841275640306,0.000568528165918609)
--(axis cs:0.000224437735380673,0.000529764881878704)
--(axis cs:0.000234462846641908,0.000633133639318451)
--(axis cs:0.000244935756289762,0.000820489512178012)
--(axis cs:0.000255876466435918,0.000807568417498025)
--(axis cs:0.00026730587263983,0.000852792248877914)
--(axis cs:0.000279245803816958,0.00100138483769755)
--(axis cs:0.000291719063929611,0.00111767468981727)
--(axis cs:0.000304749475540017,0.00125980673129692)
--(axis cs:0.000318361925308813,0.00131795165735678)
--(axis cs:0.000332582411525841,0.00145362315149644)
--(axis cs:0.00034743809376404,0.00209321733815488)
--(axis cs:0.00036295734475126,0.00222242828495462)
--(axis cs:0.000379169804559063,0.00255837674663374)
--(axis cs:0.000396106437212026,0.002862022471613)
--(axis cs:0.00041379958982563,0.00328841859605196)
--(axis cs:0.000432283054385719,0.00428334288640952)
--(axis cs:0.000451592132287493,0.00491001597838799)
--(axis cs:0.000471763701757314,0.00580157151130581)
--(axis cs:0.000492836288286077,0.00679003525432339)
--(axis cs:0.000514850138208694,0.00814028964838009)
--(axis cs:0.000537847295570177,0.00980711086209624)
--(axis cs:0.000561871682425176,0.0114868531704919)
--(axis cs:0.000586969182724293,0.0132312009522876)
--(axis cs:0.000613187729947407,0.0159187886457211)
--(axis cs:0.000640577398651382,0.0181153747413157)
--(axis cs:0.000669190500106982,0.0221596773761458)
--(axis cs:0.000699081682207689,0.0250023182057388)
--(axis cs:0.000730308033841188,0.0289561731778099)
--(axis cs:0.000762929193922908,0.0347900474258141)
--(axis cs:0.000797007465299816,0.040856501378061)
--(axis cs:0.000832607933742046,0.0483959601238216)
--(axis cs:0.000869798592249599,0.0566654607190014)
--(axis cs:0.000908650470911525,0.0669571126315962)
--(axis cs:0.00094923777256564,0.0804144327407833)
--(axis cs:0.000991638014517807,0.0943885966371691)
--(axis cs:0.00103593217659153,0.113860686319881)
--(axis cs:0.00108220485579055,0.134967294479613)
--(axis cs:0.00113054442786985,0.159213728646567)
--(axis cs:0.0011810432161237,0.19400377607239)
--(axis cs:0.00123379766771307,0.228716296930121)
--(axis cs:0.00128890853786909,0.27379153572119)
--(axis cs:0.00134648108232458,0.324151502236367)
--(axis cs:0.00140662525834096,0.382341652127605)
--(axis cs:0.00146945593471457,0.446494887213658)
--(axis cs:0.00153509311116358,0.525804566359282)
--(axis cs:0.0016036621475142,0.606496802635711)
--(axis cs:0.00167529400312437,0.697441927540638)
--(axis cs:0.00175012548700169,0.797819451562007)
--(axis cs:0.00182829951909373,0.898965780716781)
--(axis cs:0.00190996540324948,1.00688276348388)
--(axis cs:0.00199527911237335,1.12020722437454)
--(axis cs:0.00208440358631635,1.23274349848972)
--(axis cs:0.00217750904307341,1.34019532184837)
--(axis cs:0.00227477330388111,1.45149763142156)
--(axis cs:0.00237638213283679,1.5521400378839)
--(axis cs:0.00248252959168765,1.64265876666434)
--(axis cs:0.00259341841046745,1.7253989964476)
--(axis cs:0.00270926037468872,1.78366021235954)
--(axis cs:0.0028302767298299,1.83294772801628)
--(axis cs:0.00295669860388999,1.86678161443577)
--(axis cs:0.00308876744881778,1.88317202303731)
--(axis cs:0.00322673550165862,1.87799712461803)
--(axis cs:0.00337086626629959,1.85415124438606)
--(axis cs:0.00352143501673311,1.815478408009)
--(axis cs:0.00367872932280013,1.76302522415559)
--(axis cs:0.0038430495994171,1.69730207606601)
--(axis cs:0.00401470968033555,1.61610591709705)
--(axis cs:0.00419403741753026,1.5300255843391)
--(axis cs:0.00438137530736063,1.45153639470563)
--(axis cs:0.0045770811447013,1.35059680306572)
--(axis cs:0.00478152870629116,1.2532880390309)
--(axis cs:0.00499510846460611,1.15473238935939)
--(axis cs:0.00521822833361867,1.05974296181965)
--(axis cs:0.00545131444786913,0.964598481143681)
--(axis cs:0.00569481197633587,0.875811179050278)
--(axis cs:0.00594918597265937,0.791126324517765)
--(axis cs:0.00621492226334387,0.708702661554247)
--(axis cs:0.00649252837563274,0.634690631227388)
--(axis cs:0.00678253450683009,0.568709061244129)
--(axis cs:0.00708549453691953,0.501506447813625)
--(axis cs:0.00740198708641442,0.445551647302)
--(axis cs:0.00773261662145971,0.394358270179985)
--(axis cs:0.00807801460829611,0.349567295471865)
--(axis cs:0.00843884071929163,0.311010748946839)
--(axis cs:0.00881578409284352,0.27386260174193)
--(axis cs:0.0092095646495573,0.241928116240388)
--(axis cs:0.00962093446721629,0.211841347278087)
--(axis cs:0.010050679217168,0.188641521780194)
--(axis cs:0.0104996196648703,0.167702887851314)
--(axis cs:0.0109686132374638,0.146551055860202)
--(axis cs:0.0114585556613637,0.129992673027822)
--(axis cs:0.0119703826729997,0.115966824752716)
--(axis cs:0.0125050718059694,0.102735623800429)
--(axis cs:0.0130636442580214,0.0929801973170526)
--(axis cs:0.0136471668414306,0.08177114768218)
--(axis cs:0.0142567540204936,0.0746580850608574)
--(axis cs:0.0148935700400327,0.0684882623511725)
--(axis cs:0.0155588311489771,0.0611232383835919)
--(axis cs:0.0162538079232647,0.0555542465765241)
--(axis cs:0.0169798276925031,0.0508057442816357)
--(axis cs:0.0177382770750243,0.0456437669569884)
--(axis cs:0.0185306046261739,0.0420000182572373)
--(axis cs:0.0193583236048932,0.038827889513305)
--(axis cs:0.0202230148638781,0.034764205236455)
--(axis cs:0.0211263298688353,0.0338080442301373)
--(axis cs:0.0220699938526008,0.0303322697612265)
--(axis cs:0.0230558091101457,0.0284199477485905)
--(axis cs:0.0240856584407628,0.0269340218603941)
--(axis cs:0.025161508744007,0.0253705694041179)
--(axis cs:0.0262854147762585,0.0234388657494627)
--(axis cs:0.0274595230750824,0.0224180992697452)
--(axis cs:0.028686076058881,0.0207771202453892)
--(axis cs:0.029967416309667,0.0191232201263532)
--(axis cs:0.0313059910471397,0.0183414938982151)
--(axis cs:0.0327043568026063,0.0174563989126377)
--(axis cs:0.034165184301677,0.016745738705239)
--(axis cs:0.0356912635650592,0.0163258031281401)
--(axis cs:0.0372855092371913,0.0146848241037841)
--(axis cs:0.0389509661528951,0.0140839932011656)
--(axis cs:0.040690815152677,0.0138320318549062)
--(axis cs:0.0425083791577852,0.0128564892065686)
--(axis cs:0.0444071295166264,0.0125593040289293)
--(axis cs:0.0463906926346607,0.0120036969576909)
--(axis cs:0.0484628569004398,0.0112994972976324)
--(axis cs:0.0506275799210145,0.0111379836141328)
--(axis cs:0.0528889960805314,0.010227046439195)
--(axis cs:0.055251424436454,0.00978126867273607)
--(axis cs:0.05771937696849,0.00940655692701699)
--(axis cs:0.0602975671959792,0.00908352956001778)
--(axis cs:0.0629909191801997,0.00867651507759878)
--(axis cs:0.0658045769287858,0.00861837015153892)
--(axis cs:0.0687439142202204,0.00767513023990141)
--(axis cs:0.0718145448671639,0.00768159078724121)
--(axis cs:0.0750223334382219,0.00708722043196266)
--(axis cs:0.0783734064586299,0.00703553605324279)
--(axis cs:0.0818741641112461,0.00673189032826353)
--(axis cs:0.0855312924602007,0.0066220610234838)
--(axis cs:0.0893517762205469,0.00616982270968491)
--(axis cs:0.0933429120983021,0.00626027037244469)
--(axis cs:0.0975123227263587,0.00603415121554538)
--(axis cs:0.101867971222879,0.00556253125972639)
--(axis cs:0.106418176399978,0.00525242498740715)
--(axis cs:0.111171628651749,0.00555607071238641)
--(axis cs:0.116137406551958,0.00537517538686685)
--(axis cs:0.121324994193136,0.00501984528316772)
--(axis cs:0.126744299300148,0.00506506911454761)
--(axis cs:0.132405672152874,0.00456114642202884)
--(axis cs:0.1383199253541,0.00441901438054919)
--(axis cs:0.144498354480417,0.00455468587468897)
--(axis cs:0.150952759655529,0.00430272452842948)
--(axis cs:0.157695468087203,0.00423165850768965)
--(axis cs:0.164739357610885,0.00385048621463058)
--(axis cs:0.172097881284955,0.00354684048965132)
--(axis cs:0.179785093084603,0.00385694676197057)
--(axis cs:0.187815674743376,0.00383110457261063)
--(axis cs:0.196204963793689,0.0037212752678309)
--(axis cs:0.204968982859833,0.00385048621463067)
--(axis cs:0.21412447025943,0.00359206432103121)
--(axis cs:0.223688911971796,0.00333364242743185)
--(axis cs:0.23368057503424,0.00325611585935204)
--(axis cs:0.244118542430116,0.00332718188009186)
--(axis cs:0.255022749535224,0.00306875998649249)
--(axis cs:0.266414022192206,0.00296539122905275)
--(axis cs:0.278314116485618,0.00293954903969281)
--(axis cs:0.29074576029368,0.00300415451309265)
--(axis cs:0.303732696696031,0.00297831232373278)
--(axis cs:0.317299729320415,0.00271342988279336)
--(axis cs:0.331472769714899,0.00247438963121395)
--(axis cs:0.346278886836092,0.00248731072589392)
--(axis cs:0.361746358747891,0.00242916579983406)
--(axis cs:0.377904726629492,0.00227411266367444)
--(axis cs:0.394784851195806,0.00217720445357467)
--(axis cs:0.412418971638053,0.0020867567908149)
--(axis cs:0.430840767197088,0.00180249270785559)
--(axis cs:0.450085421487066,0.00167328176105595)
--(axis cs:0.470189689692296,0.00151822862489629)
--(axis cs:0.491191968765624,0.00134379384671671)
--(axis cs:0.513132370762411,0.000982003195677598)
--(axis cs:0.536052799450168,0.000542685976558673)
--(axis cs:0.559997030340171,0.000129210946799684)
--(axis cs:0.585010794293898,5.81449260598595e-05)
--(axis cs:0.585010794293898,0)
--(axis cs:0.585010794293898,0)
--(axis cs:0.559997030340171,0)
--(axis cs:0.536052799450168,0)
--(axis cs:0.513132370762411,0)
--(axis cs:0.491191968765624,0)
--(axis cs:0.470189689692296,0)
--(axis cs:0.450085421487066,0)
--(axis cs:0.430840767197088,0)
--(axis cs:0.412418971638053,0)
--(axis cs:0.394784851195806,0)
--(axis cs:0.377904726629492,0)
--(axis cs:0.361746358747891,0)
--(axis cs:0.346278886836092,0)
--(axis cs:0.331472769714899,0)
--(axis cs:0.317299729320415,0)
--(axis cs:0.303732696696031,0)
--(axis cs:0.29074576029368,0)
--(axis cs:0.278314116485618,0)
--(axis cs:0.266414022192206,0)
--(axis cs:0.255022749535224,0)
--(axis cs:0.244118542430116,0)
--(axis cs:0.23368057503424,0)
--(axis cs:0.223688911971796,0)
--(axis cs:0.21412447025943,0)
--(axis cs:0.204968982859833,0)
--(axis cs:0.196204963793689,0)
--(axis cs:0.187815674743376,0)
--(axis cs:0.179785093084603,0)
--(axis cs:0.172097881284955,0)
--(axis cs:0.164739357610885,0)
--(axis cs:0.157695468087203,0)
--(axis cs:0.150952759655529,0)
--(axis cs:0.144498354480417,0)
--(axis cs:0.1383199253541,0)
--(axis cs:0.132405672152874,0)
--(axis cs:0.126744299300148,0)
--(axis cs:0.121324994193136,0)
--(axis cs:0.116137406551958,0)
--(axis cs:0.111171628651749,0)
--(axis cs:0.106418176399978,0)
--(axis cs:0.101867971222879,0)
--(axis cs:0.0975123227263587,0)
--(axis cs:0.0933429120983021,0)
--(axis cs:0.0893517762205469,0)
--(axis cs:0.0855312924602007,0)
--(axis cs:0.0818741641112461,0)
--(axis cs:0.0783734064586299,0)
--(axis cs:0.0750223334382219,0)
--(axis cs:0.0718145448671639,0)
--(axis cs:0.0687439142202204,0)
--(axis cs:0.0658045769287858,0)
--(axis cs:0.0629909191801997,0)
--(axis cs:0.0602975671959792,0)
--(axis cs:0.05771937696849,0)
--(axis cs:0.055251424436454,0)
--(axis cs:0.0528889960805314,0)
--(axis cs:0.0506275799210145,0)
--(axis cs:0.0484628569004398,0)
--(axis cs:0.0463906926346607,0)
--(axis cs:0.0444071295166264,0)
--(axis cs:0.0425083791577852,0)
--(axis cs:0.040690815152677,0)
--(axis cs:0.0389509661528951,0)
--(axis cs:0.0372855092371913,0)
--(axis cs:0.0356912635650592,0)
--(axis cs:0.034165184301677,0)
--(axis cs:0.0327043568026063,0)
--(axis cs:0.0313059910471397,0)
--(axis cs:0.029967416309667,0)
--(axis cs:0.028686076058881,0)
--(axis cs:0.0274595230750824,0)
--(axis cs:0.0262854147762585,0)
--(axis cs:0.025161508744007,0)
--(axis cs:0.0240856584407628,0)
--(axis cs:0.0230558091101457,0)
--(axis cs:0.0220699938526008,0)
--(axis cs:0.0211263298688353,0)
--(axis cs:0.0202230148638781,0)
--(axis cs:0.0193583236048932,0)
--(axis cs:0.0185306046261739,0)
--(axis cs:0.0177382770750243,0)
--(axis cs:0.0169798276925031,0)
--(axis cs:0.0162538079232647,0)
--(axis cs:0.0155588311489771,0)
--(axis cs:0.0148935700400327,0)
--(axis cs:0.0142567540204936,0)
--(axis cs:0.0136471668414306,0)
--(axis cs:0.0130636442580214,0)
--(axis cs:0.0125050718059694,0)
--(axis cs:0.0119703826729997,0)
--(axis cs:0.0114585556613637,0)
--(axis cs:0.0109686132374638,0)
--(axis cs:0.0104996196648703,0)
--(axis cs:0.010050679217168,0)
--(axis cs:0.00962093446721629,0)
--(axis cs:0.0092095646495573,0)
--(axis cs:0.00881578409284352,0)
--(axis cs:0.00843884071929163,0)
--(axis cs:0.00807801460829611,0)
--(axis cs:0.00773261662145971,0)
--(axis cs:0.00740198708641442,0)
--(axis cs:0.00708549453691953,0)
--(axis cs:0.00678253450683009,0)
--(axis cs:0.00649252837563274,0)
--(axis cs:0.00621492226334387,0)
--(axis cs:0.00594918597265937,0)
--(axis cs:0.00569481197633587,0)
--(axis cs:0.00545131444786913,0)
--(axis cs:0.00521822833361867,0)
--(axis cs:0.00499510846460611,0)
--(axis cs:0.00478152870629116,0)
--(axis cs:0.0045770811447013,0)
--(axis cs:0.00438137530736063,0)
--(axis cs:0.00419403741753026,0)
--(axis cs:0.00401470968033555,0)
--(axis cs:0.0038430495994171,0)
--(axis cs:0.00367872932280013,0)
--(axis cs:0.00352143501673311,0)
--(axis cs:0.00337086626629959,0)
--(axis cs:0.00322673550165862,0)
--(axis cs:0.00308876744881778,0)
--(axis cs:0.00295669860388999,0)
--(axis cs:0.0028302767298299,0)
--(axis cs:0.00270926037468872,0)
--(axis cs:0.00259341841046745,0)
--(axis cs:0.00248252959168765,0)
--(axis cs:0.00237638213283679,0)
--(axis cs:0.00227477330388111,0)
--(axis cs:0.00217750904307341,0)
--(axis cs:0.00208440358631635,0)
--(axis cs:0.00199527911237335,0)
--(axis cs:0.00190996540324948,0)
--(axis cs:0.00182829951909373,0)
--(axis cs:0.00175012548700169,0)
--(axis cs:0.00167529400312437,0)
--(axis cs:0.0016036621475142,0)
--(axis cs:0.00153509311116358,0)
--(axis cs:0.00146945593471457,0)
--(axis cs:0.00140662525834096,0)
--(axis cs:0.00134648108232458,0)
--(axis cs:0.00128890853786909,0)
--(axis cs:0.00123379766771307,0)
--(axis cs:0.0011810432161237,0)
--(axis cs:0.00113054442786985,0)
--(axis cs:0.00108220485579055,0)
--(axis cs:0.00103593217659153,0)
--(axis cs:0.000991638014517807,0)
--(axis cs:0.00094923777256564,0)
--(axis cs:0.000908650470911525,0)
--(axis cs:0.000869798592249599,0)
--(axis cs:0.000832607933742046,0)
--(axis cs:0.000797007465299816,0)
--(axis cs:0.000762929193922908,0)
--(axis cs:0.000730308033841188,0)
--(axis cs:0.000699081682207689,0)
--(axis cs:0.000669190500106982,0)
--(axis cs:0.000640577398651382,0)
--(axis cs:0.000613187729947407,0)
--(axis cs:0.000586969182724293,0)
--(axis cs:0.000561871682425176,0)
--(axis cs:0.000537847295570177,0)
--(axis cs:0.000514850138208694,0)
--(axis cs:0.000492836288286077,0)
--(axis cs:0.000471763701757314,0)
--(axis cs:0.000451592132287493,0)
--(axis cs:0.000432283054385719,0)
--(axis cs:0.00041379958982563,0)
--(axis cs:0.000396106437212026,0)
--(axis cs:0.000379169804559063,0)
--(axis cs:0.00036295734475126,0)
--(axis cs:0.00034743809376404,0)
--(axis cs:0.000332582411525841,0)
--(axis cs:0.000318361925308813,0)
--(axis cs:0.000304749475540017,0)
--(axis cs:0.000291719063929611,0)
--(axis cs:0.000279245803816958,0)
--(axis cs:0.00026730587263983,0)
--(axis cs:0.000255876466435918,0)
--(axis cs:0.000244935756289762,0)
--(axis cs:0.000234462846641908,0)
--(axis cs:0.000224437735380673,0)
--(axis cs:0.000214841275640306,0)
--(axis cs:0.000205655139232566,0)
--(axis cs:0.000196861781641885,0)
--(axis cs:0.000188444408517268,0)
--(axis cs:0.000180386943596915,0)
--(axis cs:0.000172673998004324,0)
--(axis cs:0.000165290840857215,0)
--(axis cs:0.000158223371133164,0)
--(axis cs:0.000151458090738184,0)
--(axis cs:0.000144982078726851,0)
--(axis cs:0.000138782966624703,0)
--(axis cs:0.000132848914805816,0)
--(axis cs:0.000127168589880406,0)
--(axis cs:0.000121731143049299,0)
--(axis cs:0.000116526189383909,0)
--(axis cs:0.000111543787992163,0)
--(axis cs:0.000106774423032482,0)
--(axis cs:0.000102208985539566,0)
--cycle;

\path [draw=green, fill=green, opacity=0.5]
(axis cs:0.00110592070920252,0)
--(axis cs:0.00110592070920252,9.49210245026147e-06)
--(axis cs:0.00113915766036576,9.49210245026147e-06)
--(axis cs:0.00117339350314341,0)
--(axis cs:0.00120865825787194,4.74605122513073e-05)
--(axis cs:0.00124498284710845,0)
--(axis cs:0.00128239912274566,2.84763073507844e-05)
--(axis cs:0.00132093989394182,4.74605122513073e-05)
--(axis cs:0.0013606389558901,2.84763073507844e-05)
--(axis cs:0.00140153111945246,1.89842049005229e-05)
--(axis cs:0.00144365224168426,5.69526147015708e-05)
--(axis cs:0.00148703925727615,8.54289220523532e-05)
--(axis cs:0.00153173021094094,7.59368196020917e-05)
--(axis cs:0.00157776429077385,0.000123397331853399)
--(axis cs:0.00162518186261529,0.000218318356356014)
--(axis cs:0.00167402450544642,0.000180349946554968)
--(axis cs:0.00172433504784842,0.000284763073507854)
--(axis cs:0.00177615760555757,0.000246794663706798)
--(axis cs:0.00182953762014894,0.000303747278408367)
--(axis cs:0.00188452189888267,0.000370191995560197)
--(axis cs:0.0019411586557478,0.000417652507811504)
--(axis cs:0.00199949755373959,0.000768860298471179)
--(axis cs:0.00205958974840749,0.000768860298471205)
--(axis cs:0.00212148793271176,0.000873273425424055)
--(axis cs:0.00218524638322832,0.000987178654827192)
--(axis cs:0.0022509210077422,0.00124346542098425)
--(axis cs:0.00231856939427127,0.00138584695773817)
--(axis cs:0.00238825086156339,0.00197435730965438)
--(axis cs:0.00246002651111115,0.00179400736309948)
--(axis cs:0.0025339592807299,0.0024394703297172)
--(axis cs:0.00261011399974586,0.00254388345667007)
--(axis cs:0.00268855744584299,0.0031039175012355)
--(axis cs:0.00276935840361824,0.00348360159924596)
--(axis cs:0.00285258772489655,0.00393922251685851)
--(axis cs:0.00293831839085868,0.00440433553692147)
--(axis cs:0.00302662557603602,0.00485046435208361)
--(axis cs:0.00311758671422888,0.0050497985035391)
--(axis cs:0.00321128156640567,0.00508776691334014)
--(axis cs:0.00330779229064284,0.00610342187551812)
--(axis cs:0.00340720351416673,0.00642615335882723)
--(axis cs:0.00350960240756048,0.00670142432988436)
--(axis cs:0.00361507876120122,0.00690075848134032)
--(axis cs:0.00372372506399443,0.00742282411610447)
--(axis cs:0.00383563658447455,0.00786895293126675)
--(axis cs:0.00395091145434297,0.00806828708272224)
--(axis cs:0.00406965075451663,0.00817270020967512)
--(axis cs:0.00419195860376274,0.00816320810722514)
--(axis cs:0.00431794224999724,0.00845746328318297)
--(axis cs:0.0044477121643271,0.00878968686894212)
--(axis cs:0.00458138213791904,0.00884663948364368)
--(axis cs:0.00471906938177935,0.00824863702927721)
--(axis cs:0.00486089462953263,0.00871375004934002)
--(axis cs:0.00500698224328924,0.00915038676205205)
--(axis cs:0.00515746032269459,0.00888460789344504)
--(axis cs:0.00531246081725567,0.00874222635669081)
--(axis cs:0.00547211964204344,0.00877070266404159)
--(axis cs:0.0056365767968725,0.00920733937675362)
--(axis cs:0.00580597648906253,0.00936870511840807)
--(axis cs:0.00598046725988915,0.00967245239681676)
--(axis cs:0.00616020211483513,0.00970092870416722)
--(axis cs:0.00634533865775608,0.0101755338266803)
--(axis cs:0.00653603922907834,0.0106691231540939)
--(axis cs:0.00673247104815018,0.0115139202721672)
--(axis cs:0.00693480635987125,0.0118081754481253)
--(axis cs:0.00714322258572866,0.0110488072521043)
--(axis cs:0.00735790247937239,0.0128997672299058)
--(axis cs:0.00757903428686617,0.0128902751274551)
--(axis cs:0.00780681191175459,0.0142571378802927)
--(axis cs:0.00804143508509102,0.0142571378802927)
--(axis cs:0.00828310954057547,0.0147602193101566)
--(axis cs:0.00853204719495611,0.0163548925218011)
--(axis cs:0.00878846633385231,0.0166871161075597)
--(axis cs:0.00905259180316252,0.0177787078893397)
--(axis cs:0.00932465520622457,0.0190791259250255)
--(axis cs:0.00960489510690134,0.020256146628858)
--(axis cs:0.00989355723877001,0.0212812936934862)
--(axis cs:0.010190894720598,0.0231512378761881)
--(axis cs:0.0104971682782949,0.0238061929452562)
--(axis cs:0.0108126464735351,0.0254293424642505)
--(axis cs:0.0111376059392507,0.0291977071370043)
--(axis cs:0.0114723316222024,0.0302323463040828)
--(axis cs:0.0118171170328405,0.0331084533465126)
--(axis cs:0.0121722645026749,0.0361459261305957)
--(axis cs:0.0125380854493802,0.0388606674313704)
--(axis cs:0.0129149006498678,0.0417082981664496)
--(axis cs:0.0133030405215655,0.0441952290084174)
--(axis cs:0.01370284541215,0.0472516859974016)
--(axis cs:0.014114665897987,0.0527855817259049)
--(axis cs:0.0145388630915409,0.0579872538686473)
--(axis cs:0.0149758089580226,0.0622492078688147)
--(axis cs:0.0154258866415544,0.06675795653269)
--(axis cs:0.0158894908011371,0.0762215826755996)
--(axis cs:0.016367027956714,0.0797621368895471)
--(axis cs:0.0168589168456352,0.0862262586581766)
--(axis cs:0.0173655887898359,0.0937819722085833)
--(axis cs:0.0178874880740484,0.101328193656541)
--(axis cs:0.018425072335382,0.108504223108941)
--(axis cs:0.0189788129646101,0.116714891728415)
--(axis cs:0.0195491955195184,0.124849623528289)
--(axis cs:0.0201367201506752,0.136809672615618)
--(axis cs:0.0207419020399974,0.147526256281966)
--(axis cs:0.0213652718524979,0.159230018603136)
--(axis cs:0.0220073762016088,0.168057673881879)
--(axis cs:0.0226687781284895,0.184213232252227)
--(axis cs:0.0233500575957401,0.198252051776161)
--(axis cs:0.024051811995952,0.21309770000837)
--(axis cs:0.0247746566755433,0.231388981430028)
--(axis cs:0.025519225474336,0.247848287078777)
--(axis cs:0.0262861712813512,0.268037988990483)
--(axis cs:0.0270761666073062,0.289755919396686)
--(axis cs:0.0278899041743182,0.314539798894314)
--(axis cs:0.0287280975233311,0.335422424284889)
--(axis cs:0.0295914816397965,0.363234284464162)
--(axis cs:0.0304808135981599,0.393105930875128)
--(axis cs:0.0313968732257152,0.424164090092384)
--(axis cs:0.032340463786411,0.459351313875511)
--(axis cs:0.0333124126852072,0.499464938830308)
--(axis cs:0.0343135721936011,0.532355073820464)
--(axis cs:0.0353448201969569,0.584884368780221)
--(axis cs:0.0364070609642961,0.623460273138074)
--(axis cs:0.0375012259412228,0.674499308013129)
--(axis cs:0.0386282745666787,0.731091222821601)
--(axis cs:0.0397891951142455,0.790986389282738)
--(axis cs:0.0409850055587305,0.843439747422883)
--(axis cs:0.0422167544687973,0.906761562868593)
--(axis cs:0.0434855219264223,0.970842746510292)
--(axis cs:0.0447924204739851,1.04474825618803)
--(axis cs:0.0461385960898216,1.11449622499257)
--(axis cs:0.0475252291930967,1.18666467992189)
--(axis cs:0.0489535356788769,1.26247810219213)
--(axis cs:0.0504247679843103,1.33994315028873)
--(axis cs:0.0519402161868497,1.40445147854069)
--(axis cs:0.0535012091354808,1.48243859227203)
--(axis cs:0.0551091156159485,1.55384767900538)
--(axis cs:0.0567653455510016,1.62736401248263)
--(axis cs:0.0584713512367107,1.69677026559894)
--(axis cs:0.0602286286159401,1.75720648189978)
--(axis cs:0.0620387185900941,1.81714910887315)
--(axis cs:0.0639032083702843,1.8679413490845)
--(axis cs:0.0658237328691056,1.91693958193279)
--(axis cs:0.0678019761342398,1.96251116579646)
--(axis cs:0.0698396728251443,1.98837714497342)
--(axis cs:0.0719386097341199,2.00794036812344)
--(axis cs:0.0741006273530939,2.02693406512638)
--(axis cs:0.076327621487489,2.03655905701095)
--(axis cs:0.0786215449185956,2.02103946950481)
--(axis cs:0.0809844091159049,2.0132084849833)
--(axis cs:0.0834182860009032,1.99651187677329)
--(axis cs:0.0859253097638746,1.95631282289647)
--(axis cs:0.0885076787353059,1.91559170338482)
--(axis cs:0.0911676573135333,1.86796982539185)
--(axis cs:0.0939075779503226,1.79355174218183)
--(axis cs:0.0967298431961225,1.73237514188987)
--(axis cs:0.0996369278067863,1.65475822015408)
--(axis cs:0.102631380913607,1.57243321560299)
--(axis cs:0.105715828258572,1.49597433036611)
--(axis cs:0.108892974496791,1.40452741536031)
--(axis cs:0.112165605568126,1.31048915638555)
--(axis cs:0.115536591140095,1.22124440914819)
--(axis cs:0.119008887124188,1.12784212103762)
--(axis cs:0.122585538267823,1.03498088276671)
--(axis cs:0.126269680824177,0.944872354206377)
--(axis cs:0.13006454530228,0.854820778260776)
--(axis cs:0.133973459299738,0.76708527531298)
--(axis cs:0.137999850420604,0.683383915906574)
--(axis cs:0.142147249280935,0.600888053511352)
--(axis cs:0.146419292604679,0.525568220568527)
--(axis cs:0.150819726412603,0.459114011314246)
--(axis cs:0.15535240930706,0.400215515610388)
--(axis cs:0.160021315855481,0.33905789952334)
--(axis cs:0.164830540075544,0.284725105098043)
--(axis cs:0.16978429902509,0.23451188313616)
--(axis cs:0.174886936499933,0.196562457540014)
--(axis cs:0.180142926842792,0.161603044215701)
--(axis cs:0.185556878866707,0.128551543483895)
--(axis cs:0.191133539896359,0.102486230155473)
--(axis cs:0.196877799930854,0.0800279157581544)
--(axis cs:0.202794695931604,0.0610152345502807)
--(axis cs:0.208889416239086,0.0468055571822393)
--(axis cs:0.215167305122334,0.0348834765047109)
--(axis cs:0.221633867465156,0.0260748054308691)
--(axis cs:0.228294773593201,0.0185285839829104)
--(axis cs:0.235155864246084,0.0134787854793713)
--(axis cs:0.242223155698951,0.00932124460615676)
--(axis cs:0.24950284503796,0.00555287993340296)
--(axis cs:0.257001315594313,0.00434738292221975)
--(axis cs:0.264725142541595,0.00231607299786388)
--(axis cs:0.272681098661342,0.00200283361700517)
--(axis cs:0.280876160281881,0.000958702347476408)
--(axis cs:0.289317513395649,0.000616986659266995)
--(axis cs:0.298012559960365,0.000417652507811504)
--(axis cs:0.30696892438958,0.000332223585759151)
--(axis cs:0.31619446023828,0.000142381536753927)
--(axis cs:0.325697257089425,4.74605122513073e-05)
--(axis cs:0.33548564764745,5.69526147015688e-05)
--(axis cs:0.345568215044949,4.74605122513073e-05)
--(axis cs:0.355953800368962,0)
--(axis cs:0.36665151041344,9.49210245026147e-06)
--(axis cs:0.377670725664709,0)
--(axis cs:0.389021108526925,9.49210245026171e-06)
--(axis cs:0.389021108526925,0)
--(axis cs:0.389021108526925,0)
--(axis cs:0.377670725664709,0)
--(axis cs:0.36665151041344,0)
--(axis cs:0.355953800368962,0)
--(axis cs:0.345568215044949,0)
--(axis cs:0.33548564764745,0)
--(axis cs:0.325697257089425,0)
--(axis cs:0.31619446023828,0)
--(axis cs:0.30696892438958,0)
--(axis cs:0.298012559960365,0)
--(axis cs:0.289317513395649,0)
--(axis cs:0.280876160281881,0)
--(axis cs:0.272681098661342,0)
--(axis cs:0.264725142541595,0)
--(axis cs:0.257001315594313,0)
--(axis cs:0.24950284503796,0)
--(axis cs:0.242223155698951,0)
--(axis cs:0.235155864246084,0)
--(axis cs:0.228294773593201,0)
--(axis cs:0.221633867465156,0)
--(axis cs:0.215167305122334,0)
--(axis cs:0.208889416239086,0)
--(axis cs:0.202794695931604,0)
--(axis cs:0.196877799930854,0)
--(axis cs:0.191133539896359,0)
--(axis cs:0.185556878866707,0)
--(axis cs:0.180142926842792,0)
--(axis cs:0.174886936499933,0)
--(axis cs:0.16978429902509,0)
--(axis cs:0.164830540075544,0)
--(axis cs:0.160021315855481,0)
--(axis cs:0.15535240930706,0)
--(axis cs:0.150819726412603,0)
--(axis cs:0.146419292604679,0)
--(axis cs:0.142147249280935,0)
--(axis cs:0.137999850420604,0)
--(axis cs:0.133973459299738,0)
--(axis cs:0.13006454530228,0)
--(axis cs:0.126269680824177,0)
--(axis cs:0.122585538267823,0)
--(axis cs:0.119008887124188,0)
--(axis cs:0.115536591140095,0)
--(axis cs:0.112165605568126,0)
--(axis cs:0.108892974496791,0)
--(axis cs:0.105715828258572,0)
--(axis cs:0.102631380913607,0)
--(axis cs:0.0996369278067863,0)
--(axis cs:0.0967298431961225,0)
--(axis cs:0.0939075779503226,0)
--(axis cs:0.0911676573135333,0)
--(axis cs:0.0885076787353059,0)
--(axis cs:0.0859253097638746,0)
--(axis cs:0.0834182860009032,0)
--(axis cs:0.0809844091159049,0)
--(axis cs:0.0786215449185956,0)
--(axis cs:0.076327621487489,0)
--(axis cs:0.0741006273530939,0)
--(axis cs:0.0719386097341199,0)
--(axis cs:0.0698396728251443,0)
--(axis cs:0.0678019761342398,0)
--(axis cs:0.0658237328691056,0)
--(axis cs:0.0639032083702843,0)
--(axis cs:0.0620387185900941,0)
--(axis cs:0.0602286286159401,0)
--(axis cs:0.0584713512367107,0)
--(axis cs:0.0567653455510016,0)
--(axis cs:0.0551091156159485,0)
--(axis cs:0.0535012091354808,0)
--(axis cs:0.0519402161868497,0)
--(axis cs:0.0504247679843103,0)
--(axis cs:0.0489535356788769,0)
--(axis cs:0.0475252291930967,0)
--(axis cs:0.0461385960898216,0)
--(axis cs:0.0447924204739851,0)
--(axis cs:0.0434855219264223,0)
--(axis cs:0.0422167544687973,0)
--(axis cs:0.0409850055587305,0)
--(axis cs:0.0397891951142455,0)
--(axis cs:0.0386282745666787,0)
--(axis cs:0.0375012259412228,0)
--(axis cs:0.0364070609642961,0)
--(axis cs:0.0353448201969569,0)
--(axis cs:0.0343135721936011,0)
--(axis cs:0.0333124126852072,0)
--(axis cs:0.032340463786411,0)
--(axis cs:0.0313968732257152,0)
--(axis cs:0.0304808135981599,0)
--(axis cs:0.0295914816397965,0)
--(axis cs:0.0287280975233311,0)
--(axis cs:0.0278899041743182,0)
--(axis cs:0.0270761666073062,0)
--(axis cs:0.0262861712813512,0)
--(axis cs:0.025519225474336,0)
--(axis cs:0.0247746566755433,0)
--(axis cs:0.024051811995952,0)
--(axis cs:0.0233500575957401,0)
--(axis cs:0.0226687781284895,0)
--(axis cs:0.0220073762016088,0)
--(axis cs:0.0213652718524979,0)
--(axis cs:0.0207419020399974,0)
--(axis cs:0.0201367201506752,0)
--(axis cs:0.0195491955195184,0)
--(axis cs:0.0189788129646101,0)
--(axis cs:0.018425072335382,0)
--(axis cs:0.0178874880740484,0)
--(axis cs:0.0173655887898359,0)
--(axis cs:0.0168589168456352,0)
--(axis cs:0.016367027956714,0)
--(axis cs:0.0158894908011371,0)
--(axis cs:0.0154258866415544,0)
--(axis cs:0.0149758089580226,0)
--(axis cs:0.0145388630915409,0)
--(axis cs:0.014114665897987,0)
--(axis cs:0.01370284541215,0)
--(axis cs:0.0133030405215655,0)
--(axis cs:0.0129149006498678,0)
--(axis cs:0.0125380854493802,0)
--(axis cs:0.0121722645026749,0)
--(axis cs:0.0118171170328405,0)
--(axis cs:0.0114723316222024,0)
--(axis cs:0.0111376059392507,0)
--(axis cs:0.0108126464735351,0)
--(axis cs:0.0104971682782949,0)
--(axis cs:0.010190894720598,0)
--(axis cs:0.00989355723877001,0)
--(axis cs:0.00960489510690134,0)
--(axis cs:0.00932465520622457,0)
--(axis cs:0.00905259180316252,0)
--(axis cs:0.00878846633385231,0)
--(axis cs:0.00853204719495611,0)
--(axis cs:0.00828310954057547,0)
--(axis cs:0.00804143508509102,0)
--(axis cs:0.00780681191175459,0)
--(axis cs:0.00757903428686617,0)
--(axis cs:0.00735790247937239,0)
--(axis cs:0.00714322258572866,0)
--(axis cs:0.00693480635987125,0)
--(axis cs:0.00673247104815018,0)
--(axis cs:0.00653603922907834,0)
--(axis cs:0.00634533865775608,0)
--(axis cs:0.00616020211483513,0)
--(axis cs:0.00598046725988915,0)
--(axis cs:0.00580597648906253,0)
--(axis cs:0.0056365767968725,0)
--(axis cs:0.00547211964204344,0)
--(axis cs:0.00531246081725567,0)
--(axis cs:0.00515746032269459,0)
--(axis cs:0.00500698224328924,0)
--(axis cs:0.00486089462953263,0)
--(axis cs:0.00471906938177935,0)
--(axis cs:0.00458138213791904,0)
--(axis cs:0.0044477121643271,0)
--(axis cs:0.00431794224999724,0)
--(axis cs:0.00419195860376274,0)
--(axis cs:0.00406965075451663,0)
--(axis cs:0.00395091145434297,0)
--(axis cs:0.00383563658447455,0)
--(axis cs:0.00372372506399443,0)
--(axis cs:0.00361507876120122,0)
--(axis cs:0.00350960240756048,0)
--(axis cs:0.00340720351416673,0)
--(axis cs:0.00330779229064284,0)
--(axis cs:0.00321128156640567,0)
--(axis cs:0.00311758671422888,0)
--(axis cs:0.00302662557603602,0)
--(axis cs:0.00293831839085868,0)
--(axis cs:0.00285258772489655,0)
--(axis cs:0.00276935840361824,0)
--(axis cs:0.00268855744584299,0)
--(axis cs:0.00261011399974586,0)
--(axis cs:0.0025339592807299,0)
--(axis cs:0.00246002651111115,0)
--(axis cs:0.00238825086156339,0)
--(axis cs:0.00231856939427127,0)
--(axis cs:0.0022509210077422,0)
--(axis cs:0.00218524638322832,0)
--(axis cs:0.00212148793271176,0)
--(axis cs:0.00205958974840749,0)
--(axis cs:0.00199949755373959,0)
--(axis cs:0.0019411586557478,0)
--(axis cs:0.00188452189888267,0)
--(axis cs:0.00182953762014894,0)
--(axis cs:0.00177615760555757,0)
--(axis cs:0.00172433504784842,0)
--(axis cs:0.00167402450544642,0)
--(axis cs:0.00162518186261529,0)
--(axis cs:0.00157776429077385,0)
--(axis cs:0.00153173021094094,0)
--(axis cs:0.00148703925727615,0)
--(axis cs:0.00144365224168426,0)
--(axis cs:0.00140153111945246,0)
--(axis cs:0.0013606389558901,0)
--(axis cs:0.00132093989394182,0)
--(axis cs:0.00128239912274566,0)
--(axis cs:0.00124498284710845,0)
--(axis cs:0.00120865825787194,0)
--(axis cs:0.00117339350314341,0)
--(axis cs:0.00113915766036576,0)
--(axis cs:0.00110592070920252,0)
--cycle;

\path [draw=red, fill=red, opacity=0.5]
(axis cs:0.000101807085445089,0)
--(axis cs:0.000101807085445089,0.0104430857777713)
--(axis cs:0.000105519813183641,0.0116422538024435)
--(axis cs:0.000109367937660055,0.0130876086401271)
--(axis cs:0.000113356396558407,0.0149618050230579)
--(axis cs:0.000117490307631538,0.0178525146984263)
--(axis cs:0.000121774975267857,0.0204573300102957)
--(axis cs:0.000126215897297614,0.0232368585443033)
--(axis cs:0.000130818772047386,0.0274696834260927)
--(axis cs:0.000135589505651832,0.0315119120655487)
--(axis cs:0.000140534219632094,0.0370153785628837)
--(axis cs:0.000145659258750567,0.0426379677116773)
--(axis cs:0.000150971199152119,0.049920332470776)
--(axis cs:0.000156476856802213,0.0579094916285234)
--(axis cs:0.000162183296232741,0.0664069074324913)
--(axis cs:0.000168097839606815,0.080725450137677)
--(axis cs:0.00017422807611413,0.0943451399543141)
--(axis cs:0.000180581871708959,0.108179250543578)
--(axis cs:0.000187167379203278,0.127770955953279)
--(axis cs:0.000193993048727968,0.147283246262013)
--(axis cs:0.000201067638575519,0.169733895306701)
--(axis cs:0.000208400226438149,0.196202948460546)
--(axis cs:0.00021600022105576,0.224133239472273)
--(axis cs:0.000223877374288671,0.261656874681383)
--(axis cs:0.000232041793630623,0.298021049416292)
--(axis cs:0.000240503955178116,0.339459849103296)
--(axis cs:0.000249274717072707,0.389785198589039)
--(axis cs:0.000258365333433536,0.439888185792038)
--(axis cs:0.000267787468797938,0.499115968096691)
--(axis cs:0.000277553213088681,0.563743977267432)
--(axis cs:0.00028767509712704,0.624107395515963)
--(axis cs:0.000298166108711595,0.690442829357578)
--(axis cs:0.0003090397092834,0.764076510978509)
--(axis cs:0.000320309851198908,0.837805490720562)
--(axis cs:0.000331990995632799,0.90950938538786)
--(axis cs:0.000344098131133698,0.990909863883824)
--(axis cs:0.000356646792856589,1.07325538208129)
--(axis cs:0.0003696530824966,1.14783410340377)
--(axis cs:0.000383133688949738,1.21868825649067)
--(axis cs:0.000397105909727088,1.29243311925297)
--(axis cs:0.000411587673149947,1.35399570552616)
--(axis cs:0.000426597561354377,1.41771838254584)
--(axis cs:0.0004421548341347,1.47667615350715)
--(axis cs:0.000458279453656512,1.52781947853289)
--(axis cs:0.000474992110070948,1.57241105772847)
--(axis cs:0.00049231424806305,1.62029836361442)
--(axis cs:0.000510268094368313,1.65667842136948)
--(axis cs:0.000528876686292703,1.67704045325866)
--(axis cs:0.000548163901272757,1.68590317852705)
--(axis cs:0.00056815448751369,1.70223886479692)
--(axis cs:0.000588874095744813,1.68395750855324)
--(axis cs:0.000610349312133024,1.68103503283754)
--(axis cs:0.00063260769239659,1.66289662377556)
--(axis cs:0.000655677797163009,1.62855753411547)
--(axis cs:0.0006795892286163,1.60497919063694)
--(axis cs:0.000704372668480764,1.55682187340774)
--(axis cs:0.000730059917389944,1.52205394220235)
--(axis cs:0.000756683935691307,1.47480989863436)
--(axis cs:0.000784278885738991,1.41207991037682)
--(axis cs:0.00081288017572891,1.36150043256802)
--(axis cs:0.00084252450513244,1.29475204020131)
--(axis cs:0.000873249911786989,1.24264779245381)
--(axis cs:0.000905095820703889,1.17694767941997)
--(axis cs:0.000938103094656222,1.11444799495532)
--(axis cs:0.00097231408661149,1.05383838989373)
--(axis cs:0.00100777269407643,0.98924214676342)
--(axis cs:0.00104452441542367,0.925590943334618)
--(axis cs:0.00108261640827253,0.86819764986241)
--(axis cs:0.00112209754999889,0.811058484713312)
--(axis cs:0.00116301850045168,0.751806877878389)
--(axis cs:0.00120543176695664,0.695255384476459)
--(axis cs:0.00124939177169054,0.645406525596576)
--(axis cs:0.00129495492151252,0.598186306558818)
--(axis cs:0.00134217968034198,0.550108404430584)
--(axis cs:0.00139112664417598,0.508272529238721)
--(axis cs:0.00144185861884248,0.46341888020995)
--(axis cs:0.00149444070058898,0.424910497748786)
--(axis cs:0.00154894035961015,0.393485942294317)
--(axis cs:0.00160542752662162,0.353119246470419)
--(axis cs:0.00166397468259081,0.325101598847623)
--(axis cs:0.00172465695174028,0.295749777528503)
--(axis cs:0.00178755219794263,0.268669228097179)
--(axis cs:0.00185274112463075,0.245503843143743)
--(axis cs:0.00192030737835168,0.220607208989139)
--(axis cs:0.00199033765609691,0.203191477346051)
--(axis cs:0.00206292181654673,0.184290683314799)
--(axis cs:0.00213815299537158,0.168574434832511)
--(axis cs:0.00221612772473819,0.152500818395854)
--(axis cs:0.00229694605717387,0.137308709579974)
--(axis cs:0.002380711693948,0.125436151984717)
--(axis cs:0.0024675321181353,0.115056598287719)
--(axis cs:0.00255751873253169,0.10396230868198)
--(axis cs:0.00265078700259977,0.0969420137560869)
--(axis cs:0.00274745660462715,0.0891116848002853)
--(axis cs:0.002847651579288,0.0817737294705027)
--(axis cs:0.00295150049080463,0.0761829063621011)
--(axis cs:0.00305913659191343,0.0689481906635821)
--(axis cs:0.00317069799484683,0.0646597752111133)
--(axis cs:0.00328632784855075,0.0613958145611787)
--(axis cs:0.00340617452236473,0.058385982234355)
--(axis cs:0.00353039179640066,0.0540658007414958)
--(axis cs:0.00365913905886424,0.0503809400564129)
--(axis cs:0.00379258151057249,0.0463545944371491)
--(axis cs:0.00393089037692949,0.0461242906443313)
--(axis cs:0.00407424312763272,0.0433288790901294)
--(axis cs:0.00422282370439154,0.0421932431462361)
--(axis cs:0.00437682275695025,0.0398743221978629)
--(axis cs:0.00453643788771851,0.0382860201784311)
--(axis cs:0.00470187390532294,0.0364435898358878)
--(axis cs:0.00487334308740536,0.0361497539622927)
--(axis cs:0.00505106545300484,0.0338784820745037)
--(axis cs:0.00523526904487297,0.0328143197214846)
--(axis cs:0.00542619022208479,0.0321234083430304)
--(axis cs:0.00562407396332064,0.0298997855158252)
--(axis cs:0.00582917418120822,0.029065926955622)
--(axis cs:0.00604175404812813,0.0279302910117275)
--(axis cs:0.00626208633390102,0.0269058362091933)
--(axis cs:0.00649045375578955,0.0254684228816072)
--(axis cs:0.00672714934126433,0.0244836756295581)
--(axis cs:0.00697247680399935,0.0231256774029436)
--(axis cs:0.00722675093357925,0.0223712339437124)
--(axis cs:0.00749029799941855,0.021918567868174)
--(axis cs:0.00776345616941114,0.0207511658838908)
--(axis cs:0.00804657594384717,0.0194646412481507)
--(axis cs:0.00834002060515414,0.0198537752429112)
--(axis cs:0.00864416668403927,0.0179954618801752)
--(axis cs:0.0089594044426313,0.0163992183506447)
--(axis cs:0.00928613837524154,0.016415101370839)
--(axis cs:0.00962478772738692,0.0157162484822885)
--(axis cs:0.00997578703374086,0.0152318163663619)
--(axis cs:0.0103395866757022,0.0137785200185804)
--(axis cs:0.010716653459298,0.0131749652511959)
--(axis cs:0.0111074712141608,0.0126587670948806)
--(axis cs:0.0115125414143506,0.0120472708173985)
--(axis cs:0.0119323838218159,0.0110386990350586)
--(axis cs:0.0123675371533214,0.0101413083940793)
--(axis cs:0.0128185597716977,0.00968070080844351)
--(axis cs:0.0132860304022987,0.00895802338960154)
--(axis cs:0.0137705488755877,0.0079891591577477)
--(axis cs:0.0142727368968041,0.00760796667308358)
--(axis cs:0.0147932388436985,0.00722677418841968)
--(axis cs:0.0153327225933599,0.00655968734025805)
--(axis cs:0.0158918803791958,0.00640879864841174)
--(axis cs:0.0164714296791649,0.00556699857811231)
--(axis cs:0.0170721141364016,0.00496344381072795)
--(axis cs:0.0176947045134154,0.00468549095732705)
--(axis cs:0.0183399996810869,0.00443930414431495)
--(axis cs:0.0190088276437313,0.00372456823557025)
--(axis cs:0.0197020466015443,0.00341484934178073)
--(axis cs:0.0204205460517938,0.00320042856915729)
--(axis cs:0.021165247930169,0.00304953987731125)
--(axis cs:0.0219371077937543,0.00239039453924651)
--(axis cs:0.0227371160471425,0.002414219069538)
--(axis cs:0.0235662992132633,0.0018900794031252)
--(axis cs:0.0244257212505564,0.00185037185263933)
--(axis cs:0.0253164849181794,0.00132623218622647)
--(axis cs:0.0262397331910027,0.00141358879729532)
--(axis cs:0.0271966507262068,0.00129446614583781)
--(axis cs:0.028188465383364,0.00101651329243705)
--(axis cs:0.0292164497999542,0.00116740198428321)
--(axis cs:0.0302819230243379,0.000857683090493765)
--(axis cs:0.0313862522082805,0.000992688762145561)
--(axis cs:0.0325308543611996,0.000619437787578848)
--(axis cs:0.0337171981683873,0.000516198156315692)
--(axis cs:0.0349468058755398,0.000452666075538376)
--(axis cs:0.0362212552420122,0.000460607585635553)
--(axis cs:0.0375421815653054,0.000365309464469566)
--(axis cs:0.0389112797793824,0.000325601913983744)
--(axis cs:0.0403303066295065,0.000246186813012106)
--(axis cs:0.0418010829263922,0.000254128323109264)
--(axis cs:0.0433254958825614,0.000190596242331948)
--(axis cs:0.0449055015339014,0.000190596242331953)
--(axis cs:0.0465431272495341,0.000119122651457467)
--(axis cs:0.0482404743332151,0.00015883020194329)
--(axis cs:0.0499997207196016,0.0001350056716518)
--(axis cs:0.0518231237688484,4.76490605829869e-05)
--(axis cs:0.0537130231631177,7.94151009716449e-05)
--(axis cs:0.0556718439087203,9.52981211659766e-05)
--(axis cs:0.0577020994477389,6.35320807773159e-05)
--(axis cs:0.0598063948831272,3.97075504858224e-05)
--(axis cs:0.0619874303214231,3.97075504858236e-05)
--(axis cs:0.0642480043373644,4.76490605829869e-05)
--(axis cs:0.0665910175648532,4.76490605829869e-05)
--(axis cs:0.0690194764188763,3.17660403886589e-05)
--(axis cs:0.0715364969531581,1.5883020194329e-05)
--(axis cs:0.0741453088584951,1.5883020194329e-05)
--(axis cs:0.0768492596069024,2.38245302914941e-05)
--(axis cs:0.0796518187468907,1.5883020194329e-05)
--(axis cs:0.0825565823553842,7.94151009716449e-06)
--(axis cs:0.0855672776519918,7.94151009716471e-06)
--(axis cs:0.088687767781554,3.1766040388658e-05)
--(axis cs:0.0919220567710999,7.94151009716449e-06)
--(axis cs:0.0952742946675758,3.17660403886589e-05)
--(axis cs:0.0987487828629386,7.94151009716449e-06)
--(axis cs:0.102349979613446,7.94151009716449e-06)
--(axis cs:0.106082505760224,7.94151009716471e-06)
--(axis cs:0.109951150658456,0)
--(axis cs:0.113960878322799,0)
--(axis cs:0.11811683379691,0)
--(axis cs:0.122424349755258,7.9415100971646e-06)
--(axis cs:0.122424349755258,0)
--(axis cs:0.122424349755258,0)
--(axis cs:0.11811683379691,0)
--(axis cs:0.113960878322799,0)
--(axis cs:0.109951150658456,0)
--(axis cs:0.106082505760224,0)
--(axis cs:0.102349979613446,0)
--(axis cs:0.0987487828629386,0)
--(axis cs:0.0952742946675758,0)
--(axis cs:0.0919220567710999,0)
--(axis cs:0.088687767781554,0)
--(axis cs:0.0855672776519918,0)
--(axis cs:0.0825565823553842,0)
--(axis cs:0.0796518187468907,0)
--(axis cs:0.0768492596069024,0)
--(axis cs:0.0741453088584951,0)
--(axis cs:0.0715364969531581,0)
--(axis cs:0.0690194764188763,0)
--(axis cs:0.0665910175648532,0)
--(axis cs:0.0642480043373644,0)
--(axis cs:0.0619874303214231,0)
--(axis cs:0.0598063948831272,0)
--(axis cs:0.0577020994477389,0)
--(axis cs:0.0556718439087203,0)
--(axis cs:0.0537130231631177,0)
--(axis cs:0.0518231237688484,0)
--(axis cs:0.0499997207196016,0)
--(axis cs:0.0482404743332151,0)
--(axis cs:0.0465431272495341,0)
--(axis cs:0.0449055015339014,0)
--(axis cs:0.0433254958825614,0)
--(axis cs:0.0418010829263922,0)
--(axis cs:0.0403303066295065,0)
--(axis cs:0.0389112797793824,0)
--(axis cs:0.0375421815653054,0)
--(axis cs:0.0362212552420122,0)
--(axis cs:0.0349468058755398,0)
--(axis cs:0.0337171981683873,0)
--(axis cs:0.0325308543611996,0)
--(axis cs:0.0313862522082805,0)
--(axis cs:0.0302819230243379,0)
--(axis cs:0.0292164497999542,0)
--(axis cs:0.028188465383364,0)
--(axis cs:0.0271966507262068,0)
--(axis cs:0.0262397331910027,0)
--(axis cs:0.0253164849181794,0)
--(axis cs:0.0244257212505564,0)
--(axis cs:0.0235662992132633,0)
--(axis cs:0.0227371160471425,0)
--(axis cs:0.0219371077937543,0)
--(axis cs:0.021165247930169,0)
--(axis cs:0.0204205460517938,0)
--(axis cs:0.0197020466015443,0)
--(axis cs:0.0190088276437313,0)
--(axis cs:0.0183399996810869,0)
--(axis cs:0.0176947045134154,0)
--(axis cs:0.0170721141364016,0)
--(axis cs:0.0164714296791649,0)
--(axis cs:0.0158918803791958,0)
--(axis cs:0.0153327225933599,0)
--(axis cs:0.0147932388436985,0)
--(axis cs:0.0142727368968041,0)
--(axis cs:0.0137705488755877,0)
--(axis cs:0.0132860304022987,0)
--(axis cs:0.0128185597716977,0)
--(axis cs:0.0123675371533214,0)
--(axis cs:0.0119323838218159,0)
--(axis cs:0.0115125414143506,0)
--(axis cs:0.0111074712141608,0)
--(axis cs:0.010716653459298,0)
--(axis cs:0.0103395866757022,0)
--(axis cs:0.00997578703374086,0)
--(axis cs:0.00962478772738692,0)
--(axis cs:0.00928613837524154,0)
--(axis cs:0.0089594044426313,0)
--(axis cs:0.00864416668403927,0)
--(axis cs:0.00834002060515414,0)
--(axis cs:0.00804657594384717,0)
--(axis cs:0.00776345616941114,0)
--(axis cs:0.00749029799941855,0)
--(axis cs:0.00722675093357925,0)
--(axis cs:0.00697247680399935,0)
--(axis cs:0.00672714934126433,0)
--(axis cs:0.00649045375578955,0)
--(axis cs:0.00626208633390102,0)
--(axis cs:0.00604175404812813,0)
--(axis cs:0.00582917418120822,0)
--(axis cs:0.00562407396332064,0)
--(axis cs:0.00542619022208479,0)
--(axis cs:0.00523526904487297,0)
--(axis cs:0.00505106545300484,0)
--(axis cs:0.00487334308740536,0)
--(axis cs:0.00470187390532294,0)
--(axis cs:0.00453643788771851,0)
--(axis cs:0.00437682275695025,0)
--(axis cs:0.00422282370439154,0)
--(axis cs:0.00407424312763272,0)
--(axis cs:0.00393089037692949,0)
--(axis cs:0.00379258151057249,0)
--(axis cs:0.00365913905886424,0)
--(axis cs:0.00353039179640066,0)
--(axis cs:0.00340617452236473,0)
--(axis cs:0.00328632784855075,0)
--(axis cs:0.00317069799484683,0)
--(axis cs:0.00305913659191343,0)
--(axis cs:0.00295150049080463,0)
--(axis cs:0.002847651579288,0)
--(axis cs:0.00274745660462715,0)
--(axis cs:0.00265078700259977,0)
--(axis cs:0.00255751873253169,0)
--(axis cs:0.0024675321181353,0)
--(axis cs:0.002380711693948,0)
--(axis cs:0.00229694605717387,0)
--(axis cs:0.00221612772473819,0)
--(axis cs:0.00213815299537158,0)
--(axis cs:0.00206292181654673,0)
--(axis cs:0.00199033765609691,0)
--(axis cs:0.00192030737835168,0)
--(axis cs:0.00185274112463075,0)
--(axis cs:0.00178755219794263,0)
--(axis cs:0.00172465695174028,0)
--(axis cs:0.00166397468259081,0)
--(axis cs:0.00160542752662162,0)
--(axis cs:0.00154894035961015,0)
--(axis cs:0.00149444070058898,0)
--(axis cs:0.00144185861884248,0)
--(axis cs:0.00139112664417598,0)
--(axis cs:0.00134217968034198,0)
--(axis cs:0.00129495492151252,0)
--(axis cs:0.00124939177169054,0)
--(axis cs:0.00120543176695664,0)
--(axis cs:0.00116301850045168,0)
--(axis cs:0.00112209754999889,0)
--(axis cs:0.00108261640827253,0)
--(axis cs:0.00104452441542367,0)
--(axis cs:0.00100777269407643,0)
--(axis cs:0.00097231408661149,0)
--(axis cs:0.000938103094656222,0)
--(axis cs:0.000905095820703889,0)
--(axis cs:0.000873249911786989,0)
--(axis cs:0.00084252450513244,0)
--(axis cs:0.00081288017572891,0)
--(axis cs:0.000784278885738991,0)
--(axis cs:0.000756683935691307,0)
--(axis cs:0.000730059917389944,0)
--(axis cs:0.000704372668480764,0)
--(axis cs:0.0006795892286163,0)
--(axis cs:0.000655677797163009,0)
--(axis cs:0.00063260769239659,0)
--(axis cs:0.000610349312133024,0)
--(axis cs:0.000588874095744813,0)
--(axis cs:0.00056815448751369,0)
--(axis cs:0.000548163901272757,0)
--(axis cs:0.000528876686292703,0)
--(axis cs:0.000510268094368313,0)
--(axis cs:0.00049231424806305,0)
--(axis cs:0.000474992110070948,0)
--(axis cs:0.000458279453656512,0)
--(axis cs:0.0004421548341347,0)
--(axis cs:0.000426597561354377,0)
--(axis cs:0.000411587673149947,0)
--(axis cs:0.000397105909727088,0)
--(axis cs:0.000383133688949738,0)
--(axis cs:0.0003696530824966,0)
--(axis cs:0.000356646792856589,0)
--(axis cs:0.000344098131133698,0)
--(axis cs:0.000331990995632799,0)
--(axis cs:0.000320309851198908,0)
--(axis cs:0.0003090397092834,0)
--(axis cs:0.000298166108711595,0)
--(axis cs:0.00028767509712704,0)
--(axis cs:0.000277553213088681,0)
--(axis cs:0.000267787468797938,0)
--(axis cs:0.000258365333433536,0)
--(axis cs:0.000249274717072707,0)
--(axis cs:0.000240503955178116,0)
--(axis cs:0.000232041793630623,0)
--(axis cs:0.000223877374288671,0)
--(axis cs:0.00021600022105576,0)
--(axis cs:0.000208400226438149,0)
--(axis cs:0.000201067638575519,0)
--(axis cs:0.000193993048727968,0)
--(axis cs:0.000187167379203278,0)
--(axis cs:0.000180581871708959,0)
--(axis cs:0.00017422807611413,0)
--(axis cs:0.000168097839606815,0)
--(axis cs:0.000162183296232741,0)
--(axis cs:0.000156476856802213,0)
--(axis cs:0.000150971199152119,0)
--(axis cs:0.000145659258750567,0)
--(axis cs:0.000140534219632094,0)
--(axis cs:0.000135589505651832,0)
--(axis cs:0.000130818772047386,0)
--(axis cs:0.000126215897297614,0)
--(axis cs:0.000121774975267857,0)
--(axis cs:0.000117490307631538,0)
--(axis cs:0.000113356396558407,0)
--(axis cs:0.000109367937660055,0)
--(axis cs:0.000105519813183641,0)
--(axis cs:0.000101807085445089,0)
--cycle;

\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:0.000100993040731615,0)
--(axis cs:0.000100993040731615,0.000260079613701557)
--(axis cs:0.000103008804018401,0.000274528481129422)
--(axis cs:0.000105064800786611,0.000288977348557286)
--(axis cs:0.000107161834073508,0.000260079613701557)
--(axis cs:0.000109300722944514,0.000332323950840879)
--(axis cs:0.000111482302813133,0.000216733011417964)
--(axis cs:0.00011370742576724,0.000332323950840879)
--(axis cs:0.000115976960901899,0.000375670553124472)
--(axis cs:0.000118291794658813,0.000346772818268743)
--(axis cs:0.000120652831172556,0.000592403564542436)
--(axis cs:0.000123060992623706,0.00030342621598515)
--(axis cs:0.000125517219599042,0.000491261492547386)
--(axis cs:0.000128022471458915,0.000679096769109622)
--(axis cs:0.00013057772671196,0.000433466022835929)
--(axis cs:0.000133183983397283,0.000476812625119522)
--(axis cs:0.00013584225947428,0.000549056962258843)
--(axis cs:0.000138553593220235,0.000549056962258843)
--(axis cs:0.000141319043635851,0.000679096769109622)
--(axis cs:0.000144139690858879,0.000693545636537486)
--(axis cs:0.000147016636586001,0.000549056962258843)
--(axis cs:0.000149951004503136,0.00070799450396535)
--(axis cs:0.000152943940724328,0.000693545636537486)
--(axis cs:0.000155996614239404,0.000722443371393215)
--(axis cs:0.000159110217370557,0.000765789973676808)
--(axis cs:0.000162285966238049,0.000852483178243993)
--(axis cs:0.000165525101235207,0.000910278647955451)
--(axis cs:0.000168828887512897,0.00105476732223409)
--(axis cs:0.000172198615473675,0.00104031845480623)
--(axis cs:0.000175635601275791,0.00102586958737836)
--(axis cs:0.000179141187347262,0.000968074117666908)
--(axis cs:0.000182716742910198,0.00124260259879633)
--(axis cs:0.0001863636645156,0.0014159890079307)
--(axis cs:0.000190083376588827,0.00145933561021429)
--(axis cs:0.000193877331985954,0.00150268221249789)
--(axis cs:0.00019774701256123,0.00179165956105517)
--(axis cs:0.000201693929745868,0.00179165956105517)
--(axis cs:0.000205719625138381,0.00170496635648799)
--(axis cs:0.000209825671106709,0.00187835276562236)
--(axis cs:0.000214013671402352,0.00196504597018954)
--(axis cs:0.000218285261786778,0.00206618804218459)
--(axis cs:0.00022264211067031,0.00209508577704032)
--(axis cs:0.000227085919763793,0.0022251255838911)
--(axis cs:0.000231618424743242,0.00234071652331402)
--(axis cs:0.000236241395927774,0.00247075633016479)
--(axis cs:0.00024095663897106,0.00290422235300072)
--(axis cs:0.000245765995566589,0.00287532461814499)
--(axis cs:0.000250671344166992,0.00290422235300072)
--(axis cs:0.000255674600717746,0.00316430196670228)
--(axis cs:0.000260777719405497,0.0034821770501153)
--(axis cs:0.000265982693421342,0.00369891006153326)
--(axis cs:0.000271291555739329,0.00387229647066763)
--(axis cs:0.000276706379910507,0.00390119420552336)
--(axis cs:0.000282229280872813,0.00452249550492152)
--(axis cs:0.000287862415777139,0.00484037058833454)
--(axis cs:0.000293607984829871,0.00562060942943921)
--(axis cs:0.000299468232152257,0.00540387641802125)
--(axis cs:0.00030544544665692,0.00614076865684233)
--(axis cs:0.000311541962941869,0.00702214956994205)
--(axis cs:0.000317760162202351,0.00747006446020584)
--(axis cs:0.000324102473160912,0.00823585443388265)
--(axis cs:0.000330571373016004,0.00778793954361886)
--(axis cs:0.000337169388409547,0.00940621269553966)
--(axis cs:0.000343899096413785,0.0103164913434951)
--(axis cs:0.000350763125537849,0.0101720026692165)
--(axis cs:0.000357764156754408,0.0116891337491422)
--(axis cs:0.000364904924546812,0.0129172874805107)
--(axis cs:0.000372188217977132,0.0128594920107992)
--(axis cs:0.000379616881775523,0.0148389868484166)
--(axis cs:0.000387193817451324,0.0159226519055065)
--(axis cs:0.000394921984426342,0.0175987205271387)
--(axis cs:0.000402804401190745,0.0193903800881939)
--(axis cs:0.000410844146482044,0.0204018008081444)
--(axis cs:0.00041904436048758,0.0226269263920355)
--(axis cs:0.000427408246071044,0.0252421713964789)
--(axis cs:0.000435939070023448,0.0271060752946734)
--(axis cs:0.000444640164339084,0.0288110416511614)
--(axis cs:0.000453514927516942,0.0322065254967095)
--(axis cs:0.00046256682588811,0.0331457018795207)
--(axis cs:0.000471799394969656,0.0371480381570391)
--(axis cs:0.000481216240845549,0.0398499763660497)
--(axis cs:0.000490821041575127,0.0441123922572697)
--(axis cs:0.000500617548629689,0.0491405981221665)
--(axis cs:0.000510609588357751,0.0502242631792563)
--(axis cs:0.000520801063479561,0.056639560317228)
--(axis cs:0.000531195954611423,0.0607285897993136)
--(axis cs:0.000541798321820468,0.06494765908825)
--(axis cs:0.000552612306210441,0.0708716947336744)
--(axis cs:0.00056364213153915,0.0761021847425613)
--(axis cs:0.000574892105868186,0.0830665388427918)
--(axis cs:0.000586366623245591,0.0884270686585295)
--(axis cs:0.000598070165422083,0.0978621790889249)
--(axis cs:0.000610007303601567,0.101459947078463)
--(axis cs:0.000622182700226554,0.1103460005466)
--(axis cs:0.000634601110799246,0.117165865972552)
--(axis cs:0.000647267385738939,0.128147005217728)
--(axis cs:0.000660186472276529,0.137018609818437)
--(axis cs:0.000673363416386806,0.148216482075024)
--(axis cs:0.000686803364759327,0.155758790872385)
--(axis cs:0.000700511566808631,0.168358203269466)
--(axis cs:0.000714493376724562,0.181275490749995)
--(axis cs:0.000728754255563531,0.191736470767749)
--(axis cs:0.00074329977338151,0.209999839196591)
--(axis cs:0.000758135611409597,0.226269263920343)
--(axis cs:0.000773267564273015,0.241556165659048)
--(axis cs:0.000788701542254387,0.264226438653341)
--(axis cs:0.000804443573602193,0.282648744623896)
--(axis cs:0.000820499806885306,0.307009535107245)
--(axis cs:0.000836876513394511,0.334708013966494)
--(axis cs:0.000853580089591969,0.361640702851997)
--(axis cs:0.000870617059609566,0.388501147400435)
--(axis cs:0.000887994077797123,0.426414975531109)
--(axis cs:0.000905717931321477,0.462407104293965)
--(axis cs:0.000923795542817429,0.509654900783031)
--(axis cs:0.000942233973091609,0.559272311530372)
--(axis cs:0.000961040423880306,0.607545977606806)
--(axis cs:0.000980222240662342,0.674530927002452)
--(axis cs:0.000999786915528093,0.741458080928246)
--(axis cs:0.00101974209010577,0.809122127093015)
--(axis cs:0.00104009555854611,0.895685291853261)
--(axis cs:0.00106085527056664,0.985961815542655)
--(axis cs:0.00108202933455669,1.08235021015383)
--(axis cs:0.00110362602074441,1.18667103298313)
--(axis cs:0.00112565376442696,1.31139365662032)
--(axis cs:0.00114812116926522,1.41607570113534)
--(axis cs:0.00117103701064419,1.5565042436666)
--(axis cs:0.00119441023910056,1.68791669292319)
--(axis cs:0.00121824998381859,1.84470135338277)
--(axis cs:0.00124256555619584,1.99381366523853)
--(axis cs:0.00126736645348004,2.14442865930637)
--(axis cs:0.00129266236247854,2.30731074182091)
--(axis cs:0.00131846316334181,2.46686958482657)
--(axis cs:0.00134477893342251,2.6016197224591)
--(axis cs:0.00137161995121144,2.76331699784405)
--(axis cs:0.00139899670035222,2.91667727672369)
--(axis cs:0.001426919873736,3.05879633674386)
--(axis cs:0.0014554003776779,3.19010764392861)
--(axis cs:0.00148444933617686,3.30552519694206)
--(axis cs:0.00151407809526047,3.41397839585595)
--(axis cs:0.00154429822741654,3.49084637057183)
--(axis cs:0.00157512153611309,3.5536411484137)
--(axis cs:0.00160656006040863,3.59531168207529)
--(axis cs:0.00163862607965439,3.62494630917021)
--(axis cs:0.0016713321182904,3.62861632149651)
--(axis cs:0.00170469095073736,3.60178477468334)
--(axis cs:0.00173871560638609,3.56303291224144)
--(axis cs:0.0017734193746866,3.46869625680528)
--(axis cs:0.0018088158103387,3.37272687934905)
--(axis cs:0.00184491873858627,3.23969615694104)
--(axis cs:0.00188174226061714,3.09711473316255)
--(axis cs:0.00191930075907076,2.94051790797967)
--(axis cs:0.00195760890365584,2.75544236509586)
--(axis cs:0.0019966816568801,2.56789606588246)
--(axis cs:0.00203653427989431,2.36277994387624)
--(axis cs:0.00207718233845312,2.14974584252004)
--(axis cs:0.0021186417089947,1.95546637108477)
--(axis cs:0.00216092858484185,1.74951221476818)
--(axis cs:0.00220405948252682,1.55063800349089)
--(axis cs:0.00224805124824239,1.3637852499139)
--(axis cs:0.00229292106442172,1.18694556146413)
--(axis cs:0.00233868645644948,1.01490289700067)
--(axis cs:0.002385365299507,0.860849072484682)
--(axis cs:0.002432975825554,0.724697394711999)
--(axis cs:0.00248153663044967,0.600538276904293)
--(axis cs:0.0025310666812159,0.491709407437675)
--(axis cs:0.00258158532344551,0.395479950368053)
--(axis cs:0.00263311228885825,0.317326026450772)
--(axis cs:0.00268566770300771,0.2545601463441)
--(axis cs:0.00273927209314203,0.195623216105865)
--(axis cs:0.00279394639622144,0.152883466254224)
--(axis cs:0.00284971196709593,0.117613780862821)
--(axis cs:0.00290659058684608,0.0869243864460271)
--(axis cs:0.00296460447129036,0.0640084827054421)
--(axis cs:0.00302377627966226,0.0494295754707212)
--(axis cs:0.00308412912346061,0.0346050374897368)
--(axis cs:0.00314568657547652,0.0261091034421494)
--(axis cs:0.00320847267900052,0.0180177376825477)
--(axis cs:0.00327251195721347,0.0119347644954153)
--(axis cs:0.00333782942276485,0.00835144537330599)
--(axis cs:0.00340445058754235,0.00624191072883705)
--(axis cs:0.0034724014726363,0.00420462042150873)
--(axis cs:0.00354170861850312,0.00274528481129407)
--(axis cs:0.00361239909533154,0.00154602881478156)
--(axis cs:0.00368450051361576,0.00150268221249781)
--(axis cs:0.00375804103493966,0.000939176382811228)
--(axis cs:0.00383304938297619,0.000606852431970269)
--(axis cs:0.00390955485470638,0.000361221685696626)
--(axis cs:0.00398758733186224,0.000231181878845817)
--(axis cs:0.00406717729259804,0.00017338640913438)
--(axis cs:0.00414835582339456,8.66932045671813e-05)
--(axis cs:0.00423115463120096,8.66932045671902e-05)
--(axis cs:0.00431560605581894,4.33466022835906e-05)
--(axis cs:0.00440174308253414,7.22443371393215e-05)
--(axis cs:0.00448959935499962,1.44488674278643e-05)
--(axis cs:0.00457920918837649,2.88977348557286e-05)
--(axis cs:0.00467060758273685,1.44488674278643e-05)
--(axis cs:0.00476383023673418,0)
--(axis cs:0.00485891356154669,0)
--(axis cs:0.00495589469509882,0)
--(axis cs:0.00505481151656677,2.88977348557286e-05)
--(axis cs:0.00505481151656677,0)
--(axis cs:0.00505481151656677,0)
--(axis cs:0.00495589469509882,0)
--(axis cs:0.00485891356154669,0)
--(axis cs:0.00476383023673418,0)
--(axis cs:0.00467060758273685,0)
--(axis cs:0.00457920918837649,0)
--(axis cs:0.00448959935499962,0)
--(axis cs:0.00440174308253414,0)
--(axis cs:0.00431560605581894,0)
--(axis cs:0.00423115463120096,0)
--(axis cs:0.00414835582339456,0)
--(axis cs:0.00406717729259804,0)
--(axis cs:0.00398758733186224,0)
--(axis cs:0.00390955485470638,0)
--(axis cs:0.00383304938297619,0)
--(axis cs:0.00375804103493966,0)
--(axis cs:0.00368450051361576,0)
--(axis cs:0.00361239909533154,0)
--(axis cs:0.00354170861850312,0)
--(axis cs:0.0034724014726363,0)
--(axis cs:0.00340445058754235,0)
--(axis cs:0.00333782942276485,0)
--(axis cs:0.00327251195721347,0)
--(axis cs:0.00320847267900052,0)
--(axis cs:0.00314568657547652,0)
--(axis cs:0.00308412912346061,0)
--(axis cs:0.00302377627966226,0)
--(axis cs:0.00296460447129036,0)
--(axis cs:0.00290659058684608,0)
--(axis cs:0.00284971196709593,0)
--(axis cs:0.00279394639622144,0)
--(axis cs:0.00273927209314203,0)
--(axis cs:0.00268566770300771,0)
--(axis cs:0.00263311228885825,0)
--(axis cs:0.00258158532344551,0)
--(axis cs:0.0025310666812159,0)
--(axis cs:0.00248153663044967,0)
--(axis cs:0.002432975825554,0)
--(axis cs:0.002385365299507,0)
--(axis cs:0.00233868645644948,0)
--(axis cs:0.00229292106442172,0)
--(axis cs:0.00224805124824239,0)
--(axis cs:0.00220405948252682,0)
--(axis cs:0.00216092858484185,0)
--(axis cs:0.0021186417089947,0)
--(axis cs:0.00207718233845312,0)
--(axis cs:0.00203653427989431,0)
--(axis cs:0.0019966816568801,0)
--(axis cs:0.00195760890365584,0)
--(axis cs:0.00191930075907076,0)
--(axis cs:0.00188174226061714,0)
--(axis cs:0.00184491873858627,0)
--(axis cs:0.0018088158103387,0)
--(axis cs:0.0017734193746866,0)
--(axis cs:0.00173871560638609,0)
--(axis cs:0.00170469095073736,0)
--(axis cs:0.0016713321182904,0)
--(axis cs:0.00163862607965439,0)
--(axis cs:0.00160656006040863,0)
--(axis cs:0.00157512153611309,0)
--(axis cs:0.00154429822741654,0)
--(axis cs:0.00151407809526047,0)
--(axis cs:0.00148444933617686,0)
--(axis cs:0.0014554003776779,0)
--(axis cs:0.001426919873736,0)
--(axis cs:0.00139899670035222,0)
--(axis cs:0.00137161995121144,0)
--(axis cs:0.00134477893342251,0)
--(axis cs:0.00131846316334181,0)
--(axis cs:0.00129266236247854,0)
--(axis cs:0.00126736645348004,0)
--(axis cs:0.00124256555619584,0)
--(axis cs:0.00121824998381859,0)
--(axis cs:0.00119441023910056,0)
--(axis cs:0.00117103701064419,0)
--(axis cs:0.00114812116926522,0)
--(axis cs:0.00112565376442696,0)
--(axis cs:0.00110362602074441,0)
--(axis cs:0.00108202933455669,0)
--(axis cs:0.00106085527056664,0)
--(axis cs:0.00104009555854611,0)
--(axis cs:0.00101974209010577,0)
--(axis cs:0.000999786915528093,0)
--(axis cs:0.000980222240662342,0)
--(axis cs:0.000961040423880306,0)
--(axis cs:0.000942233973091609,0)
--(axis cs:0.000923795542817429,0)
--(axis cs:0.000905717931321477,0)
--(axis cs:0.000887994077797123,0)
--(axis cs:0.000870617059609566,0)
--(axis cs:0.000853580089591969,0)
--(axis cs:0.000836876513394511,0)
--(axis cs:0.000820499806885306,0)
--(axis cs:0.000804443573602193,0)
--(axis cs:0.000788701542254387,0)
--(axis cs:0.000773267564273015,0)
--(axis cs:0.000758135611409597,0)
--(axis cs:0.00074329977338151,0)
--(axis cs:0.000728754255563531,0)
--(axis cs:0.000714493376724562,0)
--(axis cs:0.000700511566808631,0)
--(axis cs:0.000686803364759327,0)
--(axis cs:0.000673363416386806,0)
--(axis cs:0.000660186472276529,0)
--(axis cs:0.000647267385738939,0)
--(axis cs:0.000634601110799246,0)
--(axis cs:0.000622182700226554,0)
--(axis cs:0.000610007303601567,0)
--(axis cs:0.000598070165422083,0)
--(axis cs:0.000586366623245591,0)
--(axis cs:0.000574892105868186,0)
--(axis cs:0.00056364213153915,0)
--(axis cs:0.000552612306210441,0)
--(axis cs:0.000541798321820468,0)
--(axis cs:0.000531195954611423,0)
--(axis cs:0.000520801063479561,0)
--(axis cs:0.000510609588357751,0)
--(axis cs:0.000500617548629689,0)
--(axis cs:0.000490821041575127,0)
--(axis cs:0.000481216240845549,0)
--(axis cs:0.000471799394969656,0)
--(axis cs:0.00046256682588811,0)
--(axis cs:0.000453514927516942,0)
--(axis cs:0.000444640164339084,0)
--(axis cs:0.000435939070023448,0)
--(axis cs:0.000427408246071044,0)
--(axis cs:0.00041904436048758,0)
--(axis cs:0.000410844146482044,0)
--(axis cs:0.000402804401190745,0)
--(axis cs:0.000394921984426342,0)
--(axis cs:0.000387193817451324,0)
--(axis cs:0.000379616881775523,0)
--(axis cs:0.000372188217977132,0)
--(axis cs:0.000364904924546812,0)
--(axis cs:0.000357764156754408,0)
--(axis cs:0.000350763125537849,0)
--(axis cs:0.000343899096413785,0)
--(axis cs:0.000337169388409547,0)
--(axis cs:0.000330571373016004,0)
--(axis cs:0.000324102473160912,0)
--(axis cs:0.000317760162202351,0)
--(axis cs:0.000311541962941869,0)
--(axis cs:0.00030544544665692,0)
--(axis cs:0.000299468232152257,0)
--(axis cs:0.000293607984829871,0)
--(axis cs:0.000287862415777139,0)
--(axis cs:0.000282229280872813,0)
--(axis cs:0.000276706379910507,0)
--(axis cs:0.000271291555739329,0)
--(axis cs:0.000265982693421342,0)
--(axis cs:0.000260777719405497,0)
--(axis cs:0.000255674600717746,0)
--(axis cs:0.000250671344166992,0)
--(axis cs:0.000245765995566589,0)
--(axis cs:0.00024095663897106,0)
--(axis cs:0.000236241395927774,0)
--(axis cs:0.000231618424743242,0)
--(axis cs:0.000227085919763793,0)
--(axis cs:0.00022264211067031,0)
--(axis cs:0.000218285261786778,0)
--(axis cs:0.000214013671402352,0)
--(axis cs:0.000209825671106709,0)
--(axis cs:0.000205719625138381,0)
--(axis cs:0.000201693929745868,0)
--(axis cs:0.00019774701256123,0)
--(axis cs:0.000193877331985954,0)
--(axis cs:0.000190083376588827,0)
--(axis cs:0.0001863636645156,0)
--(axis cs:0.000182716742910198,0)
--(axis cs:0.000179141187347262,0)
--(axis cs:0.000175635601275791,0)
--(axis cs:0.000172198615473675,0)
--(axis cs:0.000168828887512897,0)
--(axis cs:0.000165525101235207,0)
--(axis cs:0.000162285966238049,0)
--(axis cs:0.000159110217370557,0)
--(axis cs:0.000155996614239404,0)
--(axis cs:0.000152943940724328,0)
--(axis cs:0.000149951004503136,0)
--(axis cs:0.000147016636586001,0)
--(axis cs:0.000144139690858879,0)
--(axis cs:0.000141319043635851,0)
--(axis cs:0.000138553593220235,0)
--(axis cs:0.00013584225947428,0)
--(axis cs:0.000133183983397283,0)
--(axis cs:0.00013057772671196,0)
--(axis cs:0.000128022471458915,0)
--(axis cs:0.000125517219599042,0)
--(axis cs:0.000123060992623706,0)
--(axis cs:0.000120652831172556,0)
--(axis cs:0.000118291794658813,0)
--(axis cs:0.000115976960901899,0)
--(axis cs:0.00011370742576724,0)
--(axis cs:0.000111482302813133,0)
--(axis cs:0.000109300722944514,0)
--(axis cs:0.000107161834073508,0)
--(axis cs:0.000105064800786611,0)
--(axis cs:0.000103008804018401,0)
--(axis cs:0.000100993040731615,0)
--cycle;

\addplot [very thick, blue]
table {%
0.000102208985539566 0.000226119156899447
0.000106774423032482 0.000245500798919399
0.000111543787992163 0.000239040251579415
0.000116526189383909 0.00020027696753951
0.000121731143049299 0.00025196134625939
0.000127168589880406 0.000180895325519558
0.000132848914805816 0.000264882440939352
0.000138782966624703 0.000264882440939352
0.000144982078726851 0.000374711745719083
0.000151458090738184 0.00032302736699921
0.000158223371133164 0.000277803535619321
0.000165290840857215 0.000316566819659226
0.000172673998004324 0.000258421893599368
0.000180386943596915 0.000407014482419014
0.000188444408517268 0.000439317219118925
0.000196861781641885 0.000387632840399052
0.000205655139232566 0.000478080503158831
0.000214841275640306 0.000568528165918609
0.000224437735380673 0.000529764881878704
0.000234462846641908 0.000633133639318451
0.000244935756289762 0.000820489512178012
0.000255876466435918 0.000807568417498025
0.00026730587263983 0.000852792248877914
0.000279245803816958 0.00100138483769755
0.000291719063929611 0.00111767468981727
0.000304749475540017 0.00125980673129692
0.000318361925308813 0.00131795165735678
0.000332582411525841 0.00145362315149644
0.00034743809376404 0.00209321733815488
0.00036295734475126 0.00222242828495462
0.000379169804559063 0.00255837674663374
0.000396106437212026 0.002862022471613
0.00041379958982563 0.00328841859605196
0.000432283054385719 0.00428334288640952
0.000451592132287493 0.00491001597838799
0.000471763701757314 0.00580157151130581
0.000492836288286077 0.00679003525432339
0.000514850138208694 0.00814028964838009
0.000537847295570177 0.00980711086209624
0.000561871682425176 0.0114868531704919
0.000586969182724293 0.0132312009522876
0.000613187729947407 0.0159187886457211
0.000640577398651382 0.0181153747413157
0.000669190500106982 0.0221596773761458
0.000699081682207689 0.0250023182057388
0.000730308033841188 0.0289561731778099
0.000762929193922908 0.0347900474258141
0.000797007465299816 0.040856501378061
0.000832607933742046 0.0483959601238216
0.000869798592249599 0.0566654607190014
0.000908650470911525 0.0669571126315962
0.00094923777256564 0.0804144327407833
0.000991638014517807 0.0943885966371691
0.00103593217659153 0.113860686319881
0.00108220485579055 0.134967294479613
0.00113054442786985 0.159213728646567
0.0011810432161237 0.19400377607239
0.00123379766771307 0.228716296930121
0.00128890853786909 0.27379153572119
0.00134648108232458 0.324151502236367
0.00140662525834096 0.382341652127605
0.00146945593471457 0.446494887213658
0.00153509311116358 0.525804566359282
0.0016036621475142 0.606496802635711
0.00167529400312437 0.697441927540638
0.00175012548700169 0.797819451562007
0.00182829951909373 0.898965780716781
0.00190996540324948 1.00688276348388
0.00199527911237335 1.12020722437454
0.00208440358631635 1.23274349848972
0.00217750904307341 1.34019532184837
0.00227477330388111 1.45149763142156
0.00237638213283679 1.5521400378839
0.00248252959168765 1.64265876666434
0.00259341841046745 1.7253989964476
0.00270926037468872 1.78366021235954
0.0028302767298299 1.83294772801628
0.00295669860388999 1.86678161443577
0.00308876744881778 1.88317202303731
0.00322673550165862 1.87799712461803
0.00337086626629959 1.85415124438606
0.00352143501673311 1.815478408009
0.00367872932280013 1.76302522415559
0.0038430495994171 1.69730207606601
0.00401470968033555 1.61610591709705
0.00419403741753026 1.5300255843391
0.00438137530736063 1.45153639470563
0.0045770811447013 1.35059680306572
0.00478152870629116 1.2532880390309
0.00499510846460611 1.15473238935939
0.00521822833361867 1.05974296181965
0.00545131444786913 0.964598481143681
0.00569481197633587 0.875811179050278
0.00594918597265937 0.791126324517765
0.00621492226334387 0.708702661554247
0.00649252837563274 0.634690631227388
0.00678253450683009 0.568709061244129
0.00708549453691953 0.501506447813625
0.00740198708641442 0.445551647302
0.00773261662145971 0.394358270179985
0.00807801460829611 0.349567295471865
0.00843884071929163 0.311010748946839
0.00881578409284352 0.27386260174193
0.0092095646495573 0.241928116240388
0.00962093446721629 0.211841347278087
0.010050679217168 0.188641521780194
0.0104996196648703 0.167702887851314
0.0109686132374638 0.146551055860202
0.0114585556613637 0.129992673027822
0.0119703826729997 0.115966824752716
0.0125050718059694 0.102735623800429
0.0130636442580214 0.0929801973170526
0.0136471668414306 0.08177114768218
0.0142567540204936 0.0746580850608574
0.0148935700400327 0.0684882623511725
0.0155588311489771 0.0611232383835919
0.0162538079232647 0.0555542465765241
0.0169798276925031 0.0508057442816357
0.0177382770750243 0.0456437669569884
0.0185306046261739 0.0420000182572373
0.0193583236048932 0.038827889513305
0.0202230148638781 0.034764205236455
0.0211263298688353 0.0338080442301373
0.0220699938526008 0.0303322697612265
0.0230558091101457 0.0284199477485905
0.0240856584407628 0.0269340218603941
0.025161508744007 0.0253705694041179
0.0262854147762585 0.0234388657494627
0.0274595230750824 0.0224180992697452
0.028686076058881 0.0207771202453892
0.029967416309667 0.0191232201263532
0.0313059910471397 0.0183414938982151
0.0327043568026063 0.0174563989126377
0.034165184301677 0.016745738705239
0.0356912635650592 0.0163258031281401
0.0372855092371913 0.0146848241037841
0.0389509661528951 0.0140839932011656
0.040690815152677 0.0138320318549062
0.0425083791577852 0.0128564892065686
0.0444071295166264 0.0125593040289293
0.0463906926346607 0.0120036969576909
0.0484628569004398 0.0112994972976324
0.0506275799210145 0.0111379836141328
0.0528889960805314 0.010227046439195
0.055251424436454 0.00978126867273607
0.05771937696849 0.00940655692701699
0.0602975671959792 0.00908352956001778
0.0629909191801997 0.00867651507759878
0.0658045769287858 0.00861837015153892
0.0687439142202204 0.00767513023990141
0.0718145448671639 0.00768159078724121
0.0750223334382219 0.00708722043196266
0.0783734064586299 0.00703553605324279
0.0818741641112461 0.00673189032826353
0.0855312924602007 0.0066220610234838
0.0893517762205469 0.00616982270968491
0.0933429120983021 0.00626027037244469
0.0975123227263587 0.00603415121554538
0.101867971222879 0.00556253125972639
0.106418176399978 0.00525242498740715
0.111171628651749 0.00555607071238641
0.116137406551958 0.00537517538686685
0.121324994193136 0.00501984528316772
0.126744299300148 0.00506506911454761
0.132405672152874 0.00456114642202884
0.1383199253541 0.00441901438054919
0.144498354480417 0.00455468587468897
0.150952759655529 0.00430272452842948
0.157695468087203 0.00423165850768965
0.164739357610885 0.00385048621463058
0.172097881284955 0.00354684048965132
0.179785093084603 0.00385694676197057
0.187815674743376 0.00383110457261063
0.196204963793689 0.0037212752678309
0.204968982859833 0.00385048621463067
0.21412447025943 0.00359206432103121
0.223688911971796 0.00333364242743185
0.23368057503424 0.00325611585935204
0.244118542430116 0.00332718188009186
0.255022749535224 0.00306875998649249
0.266414022192206 0.00296539122905275
0.278314116485618 0.00293954903969281
0.29074576029368 0.00300415451309265
0.303732696696031 0.00297831232373278
0.317299729320415 0.00271342988279336
0.331472769714899 0.00247438963121395
0.346278886836092 0.00248731072589392
0.361746358747891 0.00242916579983406
0.377904726629492 0.00227411266367444
0.394784851195806 0.00217720445357467
0.412418971638053 0.0020867567908149
0.430840767197088 0.00180249270785559
0.450085421487066 0.00167328176105595
0.470189689692296 0.00151822862489629
0.491191968765624 0.00134379384671671
0.513132370762411 0.000982003195677598
0.536052799450168 0.000542685976558673
0.559997030340171 0.000129210946799684
0.585010794293898 5.81449260598595e-05
};
\addplot [very thick, green]
table {%
0.00110592070920252 9.49210245026147e-06
0.00113915766036576 9.49210245026147e-06
0.00117339350314341 0
0.00120865825787194 4.74605122513073e-05
0.00124498284710845 0
0.00128239912274566 2.84763073507844e-05
0.00132093989394182 4.74605122513073e-05
0.0013606389558901 2.84763073507844e-05
0.00140153111945246 1.89842049005229e-05
0.00144365224168426 5.69526147015708e-05
0.00148703925727615 8.54289220523532e-05
0.00153173021094094 7.59368196020917e-05
0.00157776429077385 0.000123397331853399
0.00162518186261529 0.000218318356356014
0.00167402450544642 0.000180349946554968
0.00172433504784842 0.000284763073507854
0.00177615760555757 0.000246794663706798
0.00182953762014894 0.000303747278408367
0.00188452189888267 0.000370191995560197
0.0019411586557478 0.000417652507811504
0.00199949755373959 0.000768860298471179
0.00205958974840749 0.000768860298471205
0.00212148793271176 0.000873273425424055
0.00218524638322832 0.000987178654827192
0.0022509210077422 0.00124346542098425
0.00231856939427127 0.00138584695773817
0.00238825086156339 0.00197435730965438
0.00246002651111115 0.00179400736309948
0.0025339592807299 0.0024394703297172
0.00261011399974586 0.00254388345667007
0.00268855744584299 0.0031039175012355
0.00276935840361824 0.00348360159924596
0.00285258772489655 0.00393922251685851
0.00293831839085868 0.00440433553692147
0.00302662557603602 0.00485046435208361
0.00311758671422888 0.0050497985035391
0.00321128156640567 0.00508776691334014
0.00330779229064284 0.00610342187551812
0.00340720351416673 0.00642615335882723
0.00350960240756048 0.00670142432988436
0.00361507876120122 0.00690075848134032
0.00372372506399443 0.00742282411610447
0.00383563658447455 0.00786895293126675
0.00395091145434297 0.00806828708272224
0.00406965075451663 0.00817270020967512
0.00419195860376274 0.00816320810722514
0.00431794224999724 0.00845746328318297
0.0044477121643271 0.00878968686894212
0.00458138213791904 0.00884663948364368
0.00471906938177935 0.00824863702927721
0.00486089462953263 0.00871375004934002
0.00500698224328924 0.00915038676205205
0.00515746032269459 0.00888460789344504
0.00531246081725567 0.00874222635669081
0.00547211964204344 0.00877070266404159
0.0056365767968725 0.00920733937675362
0.00580597648906253 0.00936870511840807
0.00598046725988915 0.00967245239681676
0.00616020211483513 0.00970092870416722
0.00634533865775608 0.0101755338266803
0.00653603922907834 0.0106691231540939
0.00673247104815018 0.0115139202721672
0.00693480635987125 0.0118081754481253
0.00714322258572866 0.0110488072521043
0.00735790247937239 0.0128997672299058
0.00757903428686617 0.0128902751274551
0.00780681191175459 0.0142571378802927
0.00804143508509102 0.0142571378802927
0.00828310954057547 0.0147602193101566
0.00853204719495611 0.0163548925218011
0.00878846633385231 0.0166871161075597
0.00905259180316252 0.0177787078893397
0.00932465520622457 0.0190791259250255
0.00960489510690134 0.020256146628858
0.00989355723877001 0.0212812936934862
0.010190894720598 0.0231512378761881
0.0104971682782949 0.0238061929452562
0.0108126464735351 0.0254293424642505
0.0111376059392507 0.0291977071370043
0.0114723316222024 0.0302323463040828
0.0118171170328405 0.0331084533465126
0.0121722645026749 0.0361459261305957
0.0125380854493802 0.0388606674313704
0.0129149006498678 0.0417082981664496
0.0133030405215655 0.0441952290084174
0.01370284541215 0.0472516859974016
0.014114665897987 0.0527855817259049
0.0145388630915409 0.0579872538686473
0.0149758089580226 0.0622492078688147
0.0154258866415544 0.06675795653269
0.0158894908011371 0.0762215826755996
0.016367027956714 0.0797621368895471
0.0168589168456352 0.0862262586581766
0.0173655887898359 0.0937819722085833
0.0178874880740484 0.101328193656541
0.018425072335382 0.108504223108941
0.0189788129646101 0.116714891728415
0.0195491955195184 0.124849623528289
0.0201367201506752 0.136809672615618
0.0207419020399974 0.147526256281966
0.0213652718524979 0.159230018603136
0.0220073762016088 0.168057673881879
0.0226687781284895 0.184213232252227
0.0233500575957401 0.198252051776161
0.024051811995952 0.21309770000837
0.0247746566755433 0.231388981430028
0.025519225474336 0.247848287078777
0.0262861712813512 0.268037988990483
0.0270761666073062 0.289755919396686
0.0278899041743182 0.314539798894314
0.0287280975233311 0.335422424284889
0.0295914816397965 0.363234284464162
0.0304808135981599 0.393105930875128
0.0313968732257152 0.424164090092384
0.032340463786411 0.459351313875511
0.0333124126852072 0.499464938830308
0.0343135721936011 0.532355073820464
0.0353448201969569 0.584884368780221
0.0364070609642961 0.623460273138074
0.0375012259412228 0.674499308013129
0.0386282745666787 0.731091222821601
0.0397891951142455 0.790986389282738
0.0409850055587305 0.843439747422883
0.0422167544687973 0.906761562868593
0.0434855219264223 0.970842746510292
0.0447924204739851 1.04474825618803
0.0461385960898216 1.11449622499257
0.0475252291930967 1.18666467992189
0.0489535356788769 1.26247810219213
0.0504247679843103 1.33994315028873
0.0519402161868497 1.40445147854069
0.0535012091354808 1.48243859227203
0.0551091156159485 1.55384767900538
0.0567653455510016 1.62736401248263
0.0584713512367107 1.69677026559894
0.0602286286159401 1.75720648189978
0.0620387185900941 1.81714910887315
0.0639032083702843 1.8679413490845
0.0658237328691056 1.91693958193279
0.0678019761342398 1.96251116579646
0.0698396728251443 1.98837714497342
0.0719386097341199 2.00794036812344
0.0741006273530939 2.02693406512638
0.076327621487489 2.03655905701095
0.0786215449185956 2.02103946950481
0.0809844091159049 2.0132084849833
0.0834182860009032 1.99651187677329
0.0859253097638746 1.95631282289647
0.0885076787353059 1.91559170338482
0.0911676573135333 1.86796982539185
0.0939075779503226 1.79355174218183
0.0967298431961225 1.73237514188987
0.0996369278067863 1.65475822015408
0.102631380913607 1.57243321560299
0.105715828258572 1.49597433036611
0.108892974496791 1.40452741536031
0.112165605568126 1.31048915638555
0.115536591140095 1.22124440914819
0.119008887124188 1.12784212103762
0.122585538267823 1.03498088276671
0.126269680824177 0.944872354206377
0.13006454530228 0.854820778260776
0.133973459299738 0.76708527531298
0.137999850420604 0.683383915906574
0.142147249280935 0.600888053511352
0.146419292604679 0.525568220568527
0.150819726412603 0.459114011314246
0.15535240930706 0.400215515610388
0.160021315855481 0.33905789952334
0.164830540075544 0.284725105098043
0.16978429902509 0.23451188313616
0.174886936499933 0.196562457540014
0.180142926842792 0.161603044215701
0.185556878866707 0.128551543483895
0.191133539896359 0.102486230155473
0.196877799930854 0.0800279157581544
0.202794695931604 0.0610152345502807
0.208889416239086 0.0468055571822393
0.215167305122334 0.0348834765047109
0.221633867465156 0.0260748054308691
0.228294773593201 0.0185285839829104
0.235155864246084 0.0134787854793713
0.242223155698951 0.00932124460615676
0.24950284503796 0.00555287993340296
0.257001315594313 0.00434738292221975
0.264725142541595 0.00231607299786388
0.272681098661342 0.00200283361700517
0.280876160281881 0.000958702347476408
0.289317513395649 0.000616986659266995
0.298012559960365 0.000417652507811504
0.30696892438958 0.000332223585759151
0.31619446023828 0.000142381536753927
0.325697257089425 4.74605122513073e-05
0.33548564764745 5.69526147015688e-05
0.345568215044949 4.74605122513073e-05
0.355953800368962 0
0.36665151041344 9.49210245026147e-06
0.377670725664709 0
0.389021108526925 9.49210245026171e-06
};
\addplot [very thick, red]
table {%
0.000101807085445089 0.0104430857777713
0.000105519813183641 0.0116422538024435
0.000109367937660055 0.0130876086401271
0.000113356396558407 0.0149618050230579
0.000117490307631538 0.0178525146984263
0.000121774975267857 0.0204573300102957
0.000126215897297614 0.0232368585443033
0.000130818772047386 0.0274696834260927
0.000135589505651832 0.0315119120655487
0.000140534219632094 0.0370153785628837
0.000145659258750567 0.0426379677116773
0.000150971199152119 0.049920332470776
0.000156476856802213 0.0579094916285234
0.000162183296232741 0.0664069074324913
0.000168097839606815 0.080725450137677
0.00017422807611413 0.0943451399543141
0.000180581871708959 0.108179250543578
0.000187167379203278 0.127770955953279
0.000193993048727968 0.147283246262013
0.000201067638575519 0.169733895306701
0.000208400226438149 0.196202948460546
0.00021600022105576 0.224133239472273
0.000223877374288671 0.261656874681383
0.000232041793630623 0.298021049416292
0.000240503955178116 0.339459849103296
0.000249274717072707 0.389785198589039
0.000258365333433536 0.439888185792038
0.000267787468797938 0.499115968096691
0.000277553213088681 0.563743977267432
0.00028767509712704 0.624107395515963
0.000298166108711595 0.690442829357578
0.0003090397092834 0.764076510978509
0.000320309851198908 0.837805490720562
0.000331990995632799 0.90950938538786
0.000344098131133698 0.990909863883824
0.000356646792856589 1.07325538208129
0.0003696530824966 1.14783410340377
0.000383133688949738 1.21868825649067
0.000397105909727088 1.29243311925297
0.000411587673149947 1.35399570552616
0.000426597561354377 1.41771838254584
0.0004421548341347 1.47667615350715
0.000458279453656512 1.52781947853289
0.000474992110070948 1.57241105772847
0.00049231424806305 1.62029836361442
0.000510268094368313 1.65667842136948
0.000528876686292703 1.67704045325866
0.000548163901272757 1.68590317852705
0.00056815448751369 1.70223886479692
0.000588874095744813 1.68395750855324
0.000610349312133024 1.68103503283754
0.00063260769239659 1.66289662377556
0.000655677797163009 1.62855753411547
0.0006795892286163 1.60497919063694
0.000704372668480764 1.55682187340774
0.000730059917389944 1.52205394220235
0.000756683935691307 1.47480989863436
0.000784278885738991 1.41207991037682
0.00081288017572891 1.36150043256802
0.00084252450513244 1.29475204020131
0.000873249911786989 1.24264779245381
0.000905095820703889 1.17694767941997
0.000938103094656222 1.11444799495532
0.00097231408661149 1.05383838989373
0.00100777269407643 0.98924214676342
0.00104452441542367 0.925590943334618
0.00108261640827253 0.86819764986241
0.00112209754999889 0.811058484713312
0.00116301850045168 0.751806877878389
0.00120543176695664 0.695255384476459
0.00124939177169054 0.645406525596576
0.00129495492151252 0.598186306558818
0.00134217968034198 0.550108404430584
0.00139112664417598 0.508272529238721
0.00144185861884248 0.46341888020995
0.00149444070058898 0.424910497748786
0.00154894035961015 0.393485942294317
0.00160542752662162 0.353119246470419
0.00166397468259081 0.325101598847623
0.00172465695174028 0.295749777528503
0.00178755219794263 0.268669228097179
0.00185274112463075 0.245503843143743
0.00192030737835168 0.220607208989139
0.00199033765609691 0.203191477346051
0.00206292181654673 0.184290683314799
0.00213815299537158 0.168574434832511
0.00221612772473819 0.152500818395854
0.00229694605717387 0.137308709579974
0.002380711693948 0.125436151984717
0.0024675321181353 0.115056598287719
0.00255751873253169 0.10396230868198
0.00265078700259977 0.0969420137560869
0.00274745660462715 0.0891116848002853
0.002847651579288 0.0817737294705027
0.00295150049080463 0.0761829063621011
0.00305913659191343 0.0689481906635821
0.00317069799484683 0.0646597752111133
0.00328632784855075 0.0613958145611787
0.00340617452236473 0.058385982234355
0.00353039179640066 0.0540658007414958
0.00365913905886424 0.0503809400564129
0.00379258151057249 0.0463545944371491
0.00393089037692949 0.0461242906443313
0.00407424312763272 0.0433288790901294
0.00422282370439154 0.0421932431462361
0.00437682275695025 0.0398743221978629
0.00453643788771851 0.0382860201784311
0.00470187390532294 0.0364435898358878
0.00487334308740536 0.0361497539622927
0.00505106545300484 0.0338784820745037
0.00523526904487297 0.0328143197214846
0.00542619022208479 0.0321234083430304
0.00562407396332064 0.0298997855158252
0.00582917418120822 0.029065926955622
0.00604175404812813 0.0279302910117275
0.00626208633390102 0.0269058362091933
0.00649045375578955 0.0254684228816072
0.00672714934126433 0.0244836756295581
0.00697247680399935 0.0231256774029436
0.00722675093357925 0.0223712339437124
0.00749029799941855 0.021918567868174
0.00776345616941114 0.0207511658838908
0.00804657594384717 0.0194646412481507
0.00834002060515414 0.0198537752429112
0.00864416668403927 0.0179954618801752
0.0089594044426313 0.0163992183506447
0.00928613837524154 0.016415101370839
0.00962478772738692 0.0157162484822885
0.00997578703374086 0.0152318163663619
0.0103395866757022 0.0137785200185804
0.010716653459298 0.0131749652511959
0.0111074712141608 0.0126587670948806
0.0115125414143506 0.0120472708173985
0.0119323838218159 0.0110386990350586
0.0123675371533214 0.0101413083940793
0.0128185597716977 0.00968070080844351
0.0132860304022987 0.00895802338960154
0.0137705488755877 0.0079891591577477
0.0142727368968041 0.00760796667308358
0.0147932388436985 0.00722677418841968
0.0153327225933599 0.00655968734025805
0.0158918803791958 0.00640879864841174
0.0164714296791649 0.00556699857811231
0.0170721141364016 0.00496344381072795
0.0176947045134154 0.00468549095732705
0.0183399996810869 0.00443930414431495
0.0190088276437313 0.00372456823557025
0.0197020466015443 0.00341484934178073
0.0204205460517938 0.00320042856915729
0.021165247930169 0.00304953987731125
0.0219371077937543 0.00239039453924651
0.0227371160471425 0.002414219069538
0.0235662992132633 0.0018900794031252
0.0244257212505564 0.00185037185263933
0.0253164849181794 0.00132623218622647
0.0262397331910027 0.00141358879729532
0.0271966507262068 0.00129446614583781
0.028188465383364 0.00101651329243705
0.0292164497999542 0.00116740198428321
0.0302819230243379 0.000857683090493765
0.0313862522082805 0.000992688762145561
0.0325308543611996 0.000619437787578848
0.0337171981683873 0.000516198156315692
0.0349468058755398 0.000452666075538376
0.0362212552420122 0.000460607585635553
0.0375421815653054 0.000365309464469566
0.0389112797793824 0.000325601913983744
0.0403303066295065 0.000246186813012106
0.0418010829263922 0.000254128323109264
0.0433254958825614 0.000190596242331948
0.0449055015339014 0.000190596242331953
0.0465431272495341 0.000119122651457467
0.0482404743332151 0.00015883020194329
0.0499997207196016 0.0001350056716518
0.0518231237688484 4.76490605829869e-05
0.0537130231631177 7.94151009716449e-05
0.0556718439087203 9.52981211659766e-05
0.0577020994477389 6.35320807773159e-05
0.0598063948831272 3.97075504858224e-05
0.0619874303214231 3.97075504858236e-05
0.0642480043373644 4.76490605829869e-05
0.0665910175648532 4.76490605829869e-05
0.0690194764188763 3.17660403886589e-05
0.0715364969531581 1.5883020194329e-05
0.0741453088584951 1.5883020194329e-05
0.0768492596069024 2.38245302914941e-05
0.0796518187468907 1.5883020194329e-05
0.0825565823553842 7.94151009716449e-06
0.0855672776519918 7.94151009716471e-06
0.088687767781554 3.1766040388658e-05
0.0919220567710999 7.94151009716449e-06
0.0952742946675758 3.17660403886589e-05
0.0987487828629386 7.94151009716449e-06
0.102349979613446 7.94151009716449e-06
0.106082505760224 7.94151009716471e-06
0.109951150658456 0
0.113960878322799 0
0.11811683379691 0
0.122424349755258 7.9415100971646e-06
};
\addplot [very thick, orange]
table {%
0.000100993040731615 0.000260079613701557
0.000103008804018401 0.000274528481129422
0.000105064800786611 0.000288977348557286
0.000107161834073508 0.000260079613701557
0.000109300722944514 0.000332323950840879
0.000111482302813133 0.000216733011417964
0.00011370742576724 0.000332323950840879
0.000115976960901899 0.000375670553124472
0.000118291794658813 0.000346772818268743
0.000120652831172556 0.000592403564542436
0.000123060992623706 0.00030342621598515
0.000125517219599042 0.000491261492547386
0.000128022471458915 0.000679096769109622
0.00013057772671196 0.000433466022835929
0.000133183983397283 0.000476812625119522
0.00013584225947428 0.000549056962258843
0.000138553593220235 0.000549056962258843
0.000141319043635851 0.000679096769109622
0.000144139690858879 0.000693545636537486
0.000147016636586001 0.000549056962258843
0.000149951004503136 0.00070799450396535
0.000152943940724328 0.000693545636537486
0.000155996614239404 0.000722443371393215
0.000159110217370557 0.000765789973676808
0.000162285966238049 0.000852483178243993
0.000165525101235207 0.000910278647955451
0.000168828887512897 0.00105476732223409
0.000172198615473675 0.00104031845480623
0.000175635601275791 0.00102586958737836
0.000179141187347262 0.000968074117666908
0.000182716742910198 0.00124260259879633
0.0001863636645156 0.0014159890079307
0.000190083376588827 0.00145933561021429
0.000193877331985954 0.00150268221249789
0.00019774701256123 0.00179165956105517
0.000201693929745868 0.00179165956105517
0.000205719625138381 0.00170496635648799
0.000209825671106709 0.00187835276562236
0.000214013671402352 0.00196504597018954
0.000218285261786778 0.00206618804218459
0.00022264211067031 0.00209508577704032
0.000227085919763793 0.0022251255838911
0.000231618424743242 0.00234071652331402
0.000236241395927774 0.00247075633016479
0.00024095663897106 0.00290422235300072
0.000245765995566589 0.00287532461814499
0.000250671344166992 0.00290422235300072
0.000255674600717746 0.00316430196670228
0.000260777719405497 0.0034821770501153
0.000265982693421342 0.00369891006153326
0.000271291555739329 0.00387229647066763
0.000276706379910507 0.00390119420552336
0.000282229280872813 0.00452249550492152
0.000287862415777139 0.00484037058833454
0.000293607984829871 0.00562060942943921
0.000299468232152257 0.00540387641802125
0.00030544544665692 0.00614076865684233
0.000311541962941869 0.00702214956994205
0.000317760162202351 0.00747006446020584
0.000324102473160912 0.00823585443388265
0.000330571373016004 0.00778793954361886
0.000337169388409547 0.00940621269553966
0.000343899096413785 0.0103164913434951
0.000350763125537849 0.0101720026692165
0.000357764156754408 0.0116891337491422
0.000364904924546812 0.0129172874805107
0.000372188217977132 0.0128594920107992
0.000379616881775523 0.0148389868484166
0.000387193817451324 0.0159226519055065
0.000394921984426342 0.0175987205271387
0.000402804401190745 0.0193903800881939
0.000410844146482044 0.0204018008081444
0.00041904436048758 0.0226269263920355
0.000427408246071044 0.0252421713964789
0.000435939070023448 0.0271060752946734
0.000444640164339084 0.0288110416511614
0.000453514927516942 0.0322065254967095
0.00046256682588811 0.0331457018795207
0.000471799394969656 0.0371480381570391
0.000481216240845549 0.0398499763660497
0.000490821041575127 0.0441123922572697
0.000500617548629689 0.0491405981221665
0.000510609588357751 0.0502242631792563
0.000520801063479561 0.056639560317228
0.000531195954611423 0.0607285897993136
0.000541798321820468 0.06494765908825
0.000552612306210441 0.0708716947336744
0.00056364213153915 0.0761021847425613
0.000574892105868186 0.0830665388427918
0.000586366623245591 0.0884270686585295
0.000598070165422083 0.0978621790889249
0.000610007303601567 0.101459947078463
0.000622182700226554 0.1103460005466
0.000634601110799246 0.117165865972552
0.000647267385738939 0.128147005217728
0.000660186472276529 0.137018609818437
0.000673363416386806 0.148216482075024
0.000686803364759327 0.155758790872385
0.000700511566808631 0.168358203269466
0.000714493376724562 0.181275490749995
0.000728754255563531 0.191736470767749
0.00074329977338151 0.209999839196591
0.000758135611409597 0.226269263920343
0.000773267564273015 0.241556165659048
0.000788701542254387 0.264226438653341
0.000804443573602193 0.282648744623896
0.000820499806885306 0.307009535107245
0.000836876513394511 0.334708013966494
0.000853580089591969 0.361640702851997
0.000870617059609566 0.388501147400435
0.000887994077797123 0.426414975531109
0.000905717931321477 0.462407104293965
0.000923795542817429 0.509654900783031
0.000942233973091609 0.559272311530372
0.000961040423880306 0.607545977606806
0.000980222240662342 0.674530927002452
0.000999786915528093 0.741458080928246
0.00101974209010577 0.809122127093015
0.00104009555854611 0.895685291853261
0.00106085527056664 0.985961815542655
0.00108202933455669 1.08235021015383
0.00110362602074441 1.18667103298313
0.00112565376442696 1.31139365662032
0.00114812116926522 1.41607570113534
0.00117103701064419 1.5565042436666
0.00119441023910056 1.68791669292319
0.00121824998381859 1.84470135338277
0.00124256555619584 1.99381366523853
0.00126736645348004 2.14442865930637
0.00129266236247854 2.30731074182091
0.00131846316334181 2.46686958482657
0.00134477893342251 2.6016197224591
0.00137161995121144 2.76331699784405
0.00139899670035222 2.91667727672369
0.001426919873736 3.05879633674386
0.0014554003776779 3.19010764392861
0.00148444933617686 3.30552519694206
0.00151407809526047 3.41397839585595
0.00154429822741654 3.49084637057183
0.00157512153611309 3.5536411484137
0.00160656006040863 3.59531168207529
0.00163862607965439 3.62494630917021
0.0016713321182904 3.62861632149651
0.00170469095073736 3.60178477468334
0.00173871560638609 3.56303291224144
0.0017734193746866 3.46869625680528
0.0018088158103387 3.37272687934905
0.00184491873858627 3.23969615694104
0.00188174226061714 3.09711473316255
0.00191930075907076 2.94051790797967
0.00195760890365584 2.75544236509586
0.0019966816568801 2.56789606588246
0.00203653427989431 2.36277994387624
0.00207718233845312 2.14974584252004
0.0021186417089947 1.95546637108477
0.00216092858484185 1.74951221476818
0.00220405948252682 1.55063800349089
0.00224805124824239 1.3637852499139
0.00229292106442172 1.18694556146413
0.00233868645644948 1.01490289700067
0.002385365299507 0.860849072484682
0.002432975825554 0.724697394711999
0.00248153663044967 0.600538276904293
0.0025310666812159 0.491709407437675
0.00258158532344551 0.395479950368053
0.00263311228885825 0.317326026450772
0.00268566770300771 0.2545601463441
0.00273927209314203 0.195623216105865
0.00279394639622144 0.152883466254224
0.00284971196709593 0.117613780862821
0.00290659058684608 0.0869243864460271
0.00296460447129036 0.0640084827054421
0.00302377627966226 0.0494295754707212
0.00308412912346061 0.0346050374897368
0.00314568657547652 0.0261091034421494
0.00320847267900052 0.0180177376825477
0.00327251195721347 0.0119347644954153
0.00333782942276485 0.00835144537330599
0.00340445058754235 0.00624191072883705
0.0034724014726363 0.00420462042150873
0.00354170861850312 0.00274528481129407
0.00361239909533154 0.00154602881478156
0.00368450051361576 0.00150268221249781
0.00375804103493966 0.000939176382811228
0.00383304938297619 0.000606852431970269
0.00390955485470638 0.000361221685696626
0.00398758733186224 0.000231181878845817
0.00406717729259804 0.00017338640913438
0.00414835582339456 8.66932045671813e-05
0.00423115463120096 8.66932045671902e-05
0.00431560605581894 4.33466022835906e-05
0.00440174308253414 7.22443371393215e-05
0.00448959935499962 1.44488674278643e-05
0.00457920918837649 2.88977348557286e-05
0.00467060758273685 1.44488674278643e-05
0.00476383023673418 0
0.00485891356154669 0
0.00495589469509882 0
0.00505481151656677 2.88977348557286e-05
};
\end{axis}

\end{tikzpicture}

==> tikz/teacher_embeddings_ov.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
\definecolor{color1}{rgb}{0.933333333333333,0.52156862745098,0.050196078431373}
\definecolor{color2}{rgb}{0.415686274509804,0.8,0.392156862745098}
\definecolor{color3}{rgb}{0.73921568627451,0.172549019607843,0.272549019607843}
\definecolor{color4}{rgb}{0.584313725490196,0.623529411764706,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.380392156862745,0.235294117647059}

\begin{axis}[
axis line style={white!80!black},
xmajorticks=false,
xmin=-29.05869140625, xmax=31.8052085876465,
ymajorticks=false,
ymin=-33.427670955658, ymax=33.0134196281433,
width=0.6\columnwidth
]
\addplot[color=color0,mark=*, only marks]
table{%
x  y
25.7125110626221 -12.7641506195068
25.2723979949951 -12.031361579895
24.8685245513916 -10.9784908294678
24.1406745910645 -8.87615776062012
24.2466812133789 -7.35320997238159
25.1715927124023 -6.14586162567139
26.4864463806152 -5.1739706993103
28.0975589752197 -4.14128589630127
28.9452495574951 -3.45101308822632
29.038667678833 -2.29997038841248
28.8575401306152 0.0447881445288658
28.6815319061279 1.09143650531769
28.0422439575195 3.48709416389465
27.5858345031738 4.63195705413818
27.0301609039307 5.30453443527222
14.1177730560303 7.00096893310547
13.5390596389771 7.83245325088501
13.0057010650635 9.08131122589111
12.6197471618652 10.3799619674683
12.1428918838501 11.8263664245605
11.4404468536377 13.0196876525879
10.3640508651733 13.4307689666748
8.91827869415283 13.7514638900757
7.59763813018799 14.2830781936646
6.22763252258301 15.6184005737305
};
\addplot [draw=color1, fill=color1, mark=*, only marks,]
table{%
x  y
5.12350368499756 17.0277881622314
4.06843376159668 17.5306282043457
3.25141525268555 16.5818881988525
-3.43819832801819 -0.241759225726128
-2.87200927734375 -1.53690123558044
-4.09323120117188 -2.92312431335449
-4.87474393844604 -4.04363250732422
-5.44301080703735 -5.35892248153687
-5.40644311904907 -6.55783700942993
-4.52640438079834 -8.09193801879883
-3.47681999206543 -8.78363800048828
-2.4826238155365 -8.84035396575928
0.3482685983181 -8.42035388946533
1.52240979671478 -8.64561748504639
2.6378231048584 -8.91978740692139
3.81901288032532 -9.34575366973877
18.1440544128418 -3.17642593383789
18.68137550354 -2.3398609161377
18.9764595031738 -1.40121603012085
-3.21698236465454 9.0401611328125
15.7220726013184 3.0189323425293
16.6757144927979 3.28364157676697
17.983642578125 3.70824003219604
19.6755332946777 4.53297567367554
20.7744674682617 5.33280754089355
21.4546699523926 5.96496677398682
7.78637075424194 -0.844473123550415
6.14359474182129 -0.96072643995285
4.97011041641235 -1.01829481124878
4.66025161743164 0.0329557955265045
3.83251881599426 0.905609130859375
2.73266410827637 1.51959240436554
2.85775113105774 2.74923825263977
2.38431406021118 3.797443151474
1.22828447818756 3.3598256111145
0.408962488174438 4.30797243118286
-1.01742935180664 5.01046371459961
-2.44297742843628 5.82235765457153
-3.64140701293945 5.67127704620361
-3.89536643028259 4.30839967727661
-3.37928509712219 2.9279351234436
-2.35943675041199 1.81490862369537
-1.49271965026855 0.481231331825256
-1.09381103515625 -0.637961030006409
-0.79707670211792 -1.82379078865051
5.19269323348999 4.19548368453979
6.62621307373047 4.57076978683472
8.01959323883057 4.54391860961914
9.26927280426025 4.48544263839722
10.1831121444702 3.65466451644897
11.1310796737671 2.59812664985657
11.8031015396118 1.33022964000702
11.8669338226318 -0.784021973609924
11.3068113327026 -1.86056768894196
10.2858638763428 -2.78858041763306
8.05763244628906 -3.70801019668579
6.44661474227905 -3.6786937713623
4.54953241348267 -3.34984350204468
3.32694220542908 -2.59820961952209
-13.096794128418 0.241149336099625
-14.6880140304565 0.0307979136705399
-15.7087211608887 -0.420197039842606
-17.0809631347656 -1.61464023590088
-18.6302680969238 -10.2827825546265
-18.8414287567139 -11.4388227462769
-18.7767944335938 -12.8296031951904
-18.2654819488525 -14.0526456832886
2.19332838058472 -5.49494695663452
1.61727929115295 -4.16360569000244
0.904319703578949 -3.0722918510437
-0.106493629515171 -3.67868447303772
-0.641243398189545 -4.85141468048096
-1.01752543449402 -6.18088388442993
-1.29559433460236 -11.836597442627
17.9124069213867 -10.2464809417725
16.9180889129639 -9.85819339752197
15.5987596511841 -9.71646308898926
14.1112213134766 -9.51196098327637
12.4151010513306 -8.82790565490723
11.5408563613892 -7.89473962783813
11.8440990447998 -6.84179592132568
12.8334865570068 -5.97851419448853
14.1152725219727 -5.32545518875122
-14.4818811416626 -26.0041217803955
-15.4885988235474 -25.6209411621094
-16.6600685119629 -24.9263553619385
-18.6243743896484 -23.2852420806885
-19.4756317138672 -22.431921005249
-19.8292942047119 -21.3548717498779
-20.1017017364502 -20.1883487701416
-16.6122951507568 4.15405797958374
-16.0733814239502 5.06626224517822
-14.9897832870483 6.21934413909912
-14.0212373733521 6.66886186599731
1.78294086456299 -12.7655363082886
1.16061592102051 -13.6211223602295
0.161281451582909 -14.7873210906982
-0.793349981307983 -16.238883972168
-1.64759063720703 -17.223165512085
-3.05554914474487 -17.7024517059326
-4.60101366043091 -17.3046627044678
-5.58912324905396 -16.3087615966797
-6.31908798217773 -14.5648384094238
-6.7352123260498 -13.460376739502
-7.36769151687622 -12.3210601806641
-8.24341773986816 -11.2333612442017
-9.46931266784668 -10.3982086181641
-10.7574081420898 -10.1583995819092
-11.9516687393188 -10.7639446258545
-12.5558786392212 -12.0215845108032
-12.5373058319092 -13.7399396896362
-12.7512950897217 -15.0592947006226
-13.0844955444336 -16.3759346008301
-13.0181064605713 -17.6191082000732
-12.1144104003906 -18.6358070373535
-11.012038230896 -19.7051181793213
-9.17634773254395 -21.1458206176758
};
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
-7.95571804046631 -22.0055828094482
-6.34213399887085 -22.9362297058105
-4.93215942382812 -23.4353084564209
-3.80945801734924 -23.4935512542725
-2.37933397293091 -23.42653465271
-0.368648260831833 -23.5706901550293
0.907903373241425 -23.6130027770996
2.24747753143311 -23.455587387085
4.34978818893433 -22.8596744537354
5.53097105026245 -22.3097476959229
6.63267707824707 -21.5181846618652
8.22060108184814 -19.6173973083496
8.73784065246582 -18.4544830322266
9.01104068756104 -16.615478515625
9.0601110458374 -14.9392137527466
8.88766193389893 -13.6007175445557
8.50578784942627 -12.4551610946655
8.000168800354 -11.2887582778931
7.27149295806885 -8.79935264587402
6.82021808624268 -7.50863885879517
6.11454629898071 -6.38106966018677
2.95886063575745 -0.985371470451355
2.02443981170654 -0.0719563588500023
1.35413837432861 -1.11162543296814
0.733552396297455 -0.272128522396088
};
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
-24.5189476013184 13.224217414856
-24.3557682037354 12.9939222335815
-23.5001201629639 11.8012018203735
-23.0551319122314 10.5369157791138
-22.4735832214355 8.82888793945312
-22.2055988311768 7.16584396362305
-23.1357269287109 5.25166940689087
-24.1268444061279 4.12814521789551
-25.0696868896484 3.02326107025146
-25.68971824646 1.86089754104614
-26.1079292297363 0.440466105937958
-26.2921504974365 -1.21916139125824
-26.1964626312256 -2.88298487663269
-26.0920372009277 -4.19407367706299
-25.0755558013916 -4.60752010345459
-23.4073600769043 -4.87619972229004
-21.5347862243652 -5.08008670806885
-20.2103595733643 -5.17940473556519
-18.418773651123 -5.35173845291138
-17.0905017852783 -5.49228143692017
};
\addplot [draw=color4, fill=color4, mark=*, only marks]
table{%
x  y
-15.5886278152466 -5.53352499008179
-14.2070045471191 -5.39000463485718
-12.8802881240845 -5.07637882232666
-11.7151441574097 -4.56246280670166
-10.5747489929199 -3.80345821380615
-9.30918407440186 -2.78591084480286
-8.09136581420898 -1.70293474197388
-7.23406600952148 -0.41822475194931
-7.38655567169189 0.720389783382416
-8.38742637634277 1.83548390865326
-9.22577476501465 2.68467402458191
-9.58263969421387 3.95781636238098
-9.26924419403076 5.35436677932739
-8.54862117767334 6.21775150299072
-7.53945446014404 6.82085514068604
3.8951108455658 -17.3285522460938
4.42597961425781 -16.6870727539062
5.21993732452393 -15.8583106994629
13.3453731536865 -15.4728679656982
14.3012552261353 -15.3695430755615
15.8329515457153 -15.321325302124
17.1188812255859 -15.8202419281006
18.4437866210938 -16.8109855651855
19.3480167388916 -18.0080547332764
19.8765544891357 -19.7096862792969
19.7958850860596 -21.4777355194092
19.2048873901367 -22.7182483673096
18.1196556091309 -23.1717834472656
16.3874473571777 -22.9696006774902
0.462462872266769 1.32767534255981
-0.500791668891907 2.2343430519104
25.002779006958 16.7396125793457
24.3183917999268 17.5660343170166
23.3410758972168 18.3854522705078
21.5440540313721 19.3901424407959
20.215539932251 19.792308807373
19.0256576538086 19.9428844451904
17.2342910766602 19.9650192260742
14.9769172668457 19.8780536651611
14.1516008377075 19.5748901367188
12.8546209335327 18.7453460693359
15.3256750106812 -26.5448932647705
14.7270975112915 -27.2532138824463
13.9214401245117 -28.309045791626
12.8751068115234 -29.4400043487549
12.0865087509155 -30.407621383667
19.7105560302734 11.1210289001465
18.7466773986816 11.5065641403198
17.670618057251 11.6070909500122
7.01462125778198 8.07389354705811
5.87674236297607 8.49867725372314
5.36064434051514 9.61997509002686
4.95843172073364 10.7088184356689
4.39953327178955 11.6676511764526
0.268598675727844 27.5452671051025
-0.66507625579834 27.5718421936035
-1.35320401191711 26.8659324645996
2.72873878479004 7.16180896759033
1.42550802230835 7.33487510681152
0.688016772270203 8.35973072052002
0.206371575593948 9.75755596160889
-0.332972496747971 11.0377149581909
-1.03988516330719 12.168607711792
-2.01391911506653 13.3284378051758
-3.10690021514893 14.4871835708618
-3.9216628074646 15.1665859222412
-5.27066040039062 15.9832630157471
-6.35509204864502 16.6097507476807
-7.78445053100586 17.6147747039795
-9.57083988189697 18.6997547149658
-10.5052175521851 19.1856174468994
-11.4799242019653 18.9173736572266
6.42522954940796 23.4610748291016
7.24301338195801 24.3997230529785
7.9681248664856 25.2920799255371
8.97188758850098 26.5875549316406
10.0869140625 27.9968509674072
10.7914638519287 28.8161506652832
11.8996858596802 29.2981853485107
6.78015851974487 -29.0017776489258
7.49975347518921 -27.8948535919189
6.11539888381958 1.86380171775818
7.25034761428833 1.83480739593506
-14.4714832305908 13.1123714447021
-13.5096874237061 12.3264379501343
-12.5086259841919 11.7672080993652
-11.4022951126099 11.3229761123657
-7.68171787261963 10.5994682312012
};
\addplot [draw=color5, fill=color5, mark=*, only marks]
table{%
x  y
-7.41672945022583 11.6601800918579
-7.61633110046387 12.9709224700928
-6.37057113647461 28.6528797149658
-7.01576709747314 29.5617809295654
-8.06308555603027 29.9038562774658
-11.2347135543823 29.9933700561523
-12.4068355560303 29.3911190032959
-12.8691005706787 28.3672351837158
-12.6100168228149 26.6975479125977
-11.3862648010254 25.1147727966309
-10.4590034484863 24.4739284515381
-9.22424125671387 24.2573490142822
-6.80940246582031 23.9890880584717
-5.57375574111938 23.5145988464355
-4.22740745544434 22.617301940918
-2.77753233909607 21.6288280487061
-0.840983271598816 20.5120582580566
0.52604353427887 19.9145889282227
1.2913099527359 19.1291599273682
0.899038553237915 17.9853324890137
};
\end{axis}

\end{tikzpicture}


==> tikz/teacher_student_embeddings.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../slides.tex
% !TeX program = latex
% \begin{tikzpicture}[semithick,auto,
% block/.style={
% 		rectangle,
% 		draw,
% 		fill=black!20,
% 		text centered,
% 		text width=4em,
% 		rounded corners,
% 		minimum height=2.5em,
% 		minimum width=4em},
% mul/.style={
%         circle,
%         draw,
%     },		
% 	]
% \tikzset{>=stealth}
% \tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
% %
%  \node [coordinate] (input) {};
%  \node [block, right=0.5cm of input] (encoder) {Encoder};
%  \node [coordinate, above=0.75cm of encoder] (lv1) {};
%  \node [coordinate, right=1cm of lv1] (split) {};
%  \node [block, right=1.5cm of lv1] (separator) {Mask Estimator};
%  \node [coordinate, right=0.5cm of separator] (lv2) {};
%  \node [circle, draw=black, inner sep=0cm, below=1cm of lv2] (masking) {$\times$};
%  \node [block, right=0.5cm of masking] (decoder) {Decoder};
%  \node [coordinate, right=0.5cm of decoder] (output) {};
% %
%  %
%  \draw[->] (input) -- (encoder.west) node[below left] {$y(\ell)$};
%  \draw[-] (encoder) -| (split);
%  \draw[->] (split) -- (separator) ;
%  \draw[->] (encoder -| split) node[branch]{} -- (masking) node[midway, below] {$y(t,f)$};
%  \draw[-] (separator) -- (lv2);
%  \draw[->] (lv2) -- (masking) node[near start, right] {$m_k(t,f)$};
%  \draw[->] (masking) -- (decoder) ;
%  \draw[->] (decoder.east) node[below right] {$\hat{x}_k(\ell)$} -- (output);
% \end{tikzpicture}

\begin{tikzpicture}[semithick,auto,
block_high/.style={
		rectangle,
		draw,
		fill=black!20,
		text centered,
		text width=4em,
		rounded corners,
 		minimum height=2.5em,
		minimum width=4em},
block/.style={
	rectangle,
	draw,
	fill=black!20,
	text centered,
	text width=4em,
	rounded corners,
	minimum height=2em,
	minimum width=4em},
block_teacher/.style={
		rectangle,
		draw,
		dashed,
		fill=black!20,
		text centered,
		text width=4em,
		rounded corners,
 		minimum height=2em,
		minimum width=4em},
mul/.style={
        circle,
        draw,
    },		
	]
\tikzset{>=stealth}
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]

\tikzset{pics/.cd,
	pic switch closer/.style args={#1 times #2}{code={
% 		\node[draw, fit={#1#2}] {box};
		\tikzset{x=#1/2,y=#2/2}
		\coordinate (-in) at (1,0);
		\coordinate (-out) at (-1,0);
		
% 		\draw [line cap=rect] (1, 0) -- ++(-0.1,0) -- ++(160:1.9);
		\draw [line cap=rect] (-1, 0) -- ++(0.1,0) -- ++(20:1.9);
		
	}}
}

%
    \pgfdeclarelayer{background1}
    \pgfdeclarelayer{background2}
    \pgfdeclarelayer{mid1}
    \pgfdeclarelayer{mid2}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background1,background2,mid1,mid2,main,foreground}

    \node[block_high] (encoder) {Filterbank};
	\begin{pgfonlayer}{background2}
		\node [block_teacher, above right=2.5cm of encoder] (teacherbg) {ResNet};
		\node [block_teacher, right=0.5cm of teacherbg] (poolingbg) {TAP};
	\end{pgfonlayer}
	\begin{pgfonlayer}{background1}
		\node [draw=black, fill=blue!20, fit={(teacherbg) (poolingbg)}] {};
	\end{pgfonlayer}

	\begin{pgfonlayer}{mid2}
		\node [block_teacher, anchor=north west] (teacherfg) at ($(teacherbg.north west) + (-1.5em, -1.5em)$) {ResNet};
		\node [block_teacher, right=0.5cm of teacherfg] (poolingfg) {TAP};
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid1}
		\node [draw=black, fill=blue!20, fit={(teacherfg) (poolingfg)}] {};
	\end{pgfonlayer}
	    \tikzstyle{box} = [draw, dashed, inner xsep=1em, inner ysep=1.5em, line width=0.1em, rounded corners=0.3em]
		\node [box, draw=blue,fit={(teacherbg) (poolingbg) (teacherfg) (poolingfg)}, label={[anchor=north east, align=left]north east:\color{blue}Teacher}] {};
    \node [block, right=2cm of encoder] (student) {ResNet};
    \node [coordinate, right=3.5cm of student] (splitframe) {};
    \node [branch, label={[anchor=south east]west:\color{black}$\hat{d}_1(t,e)$}] (splitframe1) at ($(splitframe) + (0.8em, 0.5em)$) {};
    \node [branch, label={[anchor=north east]south:\color{black}$\hat{d}_2(t,e)$}] (splitframe2) at ($(splitframe) + (1.3em, -0.5em)$) {};
    \node [block, right=1cm of splitframe] (poolingstudent) {TAP};
    \node [block] (loss) at ($(poolingbg.east) + (5em, -0.5em)$) {PIT + $\mathcal{L_{\text{sim}}}$};
    \node[coordinate, right=0.5cm of encoder] (splitteacher) {};
    \node[block, right=1cm of student] (shortpooling) {Pooling};
    %
   \draw[<-] ($(encoder.west) + (0,1em)$) node[xshift=-1.25cm] {$x_1(\ell)$} -- +(-2em, 0);
   \draw[<-] ($(encoder.west)$) node[xshift=-1.25cm] {$x_2(\ell)$} -- +(-2em, 0);
   \draw[<-] ($(encoder.west) + (0,-1em)$) node[xshift=-1.25cm] {$y(\ell)$} -- +(-2em, 0);
   \begin{pgfonlayer}{background1}
   	\draw[->] ($(encoder.north) + (-1em, 0)$) |- node[midway,left] {$x_1(t,f)$}  ($(teacherbg.west) + (-0em,0)$);
   \end{pgfonlayer}
   \draw[->] ($(encoder.north)$)  |- node[midway,below right]  {$x_2(t,f)$} ($(teacherfg.west) + (-0em,0)$);
   \draw[->] ($(encoder.east)$) --node[below] {$y(t,f)$} (student);
   \draw[->] ($(poolingbg.east) +(0.35em,0)$) -- node[near end,above] {$d_1(e)$}($(loss.west) +(0,0.5em)$);
   \draw[-] ($(poolingfg.east) +(0.35em,0)$) -- ($(poolingfg.east) +(3em,0)$);
   \draw[->, dashed] (teacherbg) -- (poolingbg);
  \draw[->, dashed] (teacherfg) -- (poolingfg);
  \draw[-, dashed] (poolingbg) -- ($(poolingbg.east) +(0.35em,0)$);
 \draw[-, dashed] (poolingfg) -- ($(poolingfg.east) +(0.35em,0)$);
   \draw[->] ($(poolingfg.east) +(3em,0)$) |- node[near end,below] {$d_2(e)$} ($(loss.west)+(0,-0.5em)$);
   %
   \draw[->] ($(student.east)+(0,-0.5em)$) -- ($(shortpooling.west)+(0,-0.5em)$);
   \draw[->] ($(student.east)+(0,0.5em)$) -- ($(shortpooling.west)+(0,0.5em)$);
   %
   
   \draw[-] ($(shortpooling.east)+(0,-0.5em)$) |- node[near end, above] {} ($(splitframe)+(1.3em,-0.5em)$);
   \draw[-] ($(shortpooling.east)+(0,0.5em)$) |-  node[near end, below] {} ($(splitframe)+(0.8em,0.5em)$);
    %\node [block_teacher, right=0.5cm of teacherfg] (poolingfg) {TAP};
   \draw[->] ($(splitframe1)$) -- ($(loss.south) +(-1.2em,0)$);
   \draw[->] ($(splitframe2)$) -- ($(loss.south) +(-0.7em,0)$);
   %
   \draw[->] ($(splitframe1)$) -- ($(poolingstudent.west) +(0,0.5em)$);
   \draw[->] ($(splitframe2)$) -- ($(poolingstudent.west) +(0,-0.5em)$);
   %
   \draw[->] ($(poolingstudent.east) +(0,0.5em)$) --  node[near end, above] {$ \hat d_1(e)$}($(poolingstudent.east) +(2em,0.5em)$);
   \draw[->] ($(poolingstudent.east) +(0,-0.5em)$) -- node[near end, below] {$ \hat d_2(e)$} ($(poolingstudent.east) +(2em,-0.5em)$);

 
\end{tikzpicture}


==> tikz/teacher_student_embeddings_single.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../slides.tex
% !TeX program = latex
% \begin{tikzpicture}[semithick,auto,
% block/.style={
% 		rectangle,
% 		draw,
% 		fill=black!20,
% 		text centered,
% 		text width=4em,
% 		rounded corners,
% 		minimum height=2.5em,
% 		minimum width=4em},
% mul/.style={
%         circle,
%         draw,
%     },		
% 	]
% \tikzset{>=stealth}
% \tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
% %
%  \node [coordinate] (input) {};
%  \node [block, right=0.5cm of input] (encoder) {Encoder};
%  \node [coordinate, above=0.75cm of encoder] (lv1) {};
%  \node [coordinate, right=1cm of lv1] (split) {};
%  \node [block, right=1.5cm of lv1] (separator) {Mask Estimator};
%  \node [coordinate, right=0.5cm of separator] (lv2) {};
%  \node [circle, draw=black, inner sep=0cm, below=1cm of lv2] (masking) {$\times$};
%  \node [block, right=0.5cm of masking] (decoder) {Decoder};
%  \node [coordinate, right=0.5cm of decoder] (output) {};
% %
%  %
%  \draw[->] (input) -- (encoder.west) node[below left] {$y(\ell)$};
%  \draw[-] (encoder) -| (split);
%  \draw[->] (split) -- (separator) ;
%  \draw[->] (encoder -| split) node[branch]{} -- (masking) node[midway, below] {$y(t,f)$};
%  \draw[-] (separator) -- (lv2);
%  \draw[->] (lv2) -- (masking) node[near start, right] {$m_k(t,f)$};
%  \draw[->] (masking) -- (decoder) ;
%  \draw[->] (decoder.east) node[below right] {$\hat{x}_k(\ell)$} -- (output);
% \end{tikzpicture}

\begin{tikzpicture}[semithick,auto,
block_high/.style={
		rectangle,
		draw,
		fill=black!20,
		text centered,
		text width=4em,
		rounded corners,
 		minimum height=1.5em,
		minimum width=2em},
block/.style={
	rectangle,
	draw,
	fill=black!20,
	text centered,
	text width=4em,
	rounded corners,
	minimum height=1.5em,
	minimum width=2em},
block_loss/.style={
	rectangle,
	draw,
	fill=black!20,
	text centered,
	text width=2em,
	rounded corners,
	minimum height=1.5em,
	minimum width=2em},
block_teacher/.style={
		rectangle,
		draw,
		dashed,
		fill=black!20,
		text centered,
		text width=4em,
		rounded corners,
 		minimum height=1.5em,
		minimum width=3em},
mul/.style={
        circle,
        draw,
    },		
	]
\tikzset{>=stealth}
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]

\tikzset{pics/.cd,
	pic switch closer/.style args={#1 times #2}{code={
% 		\node[draw, fit={#1#2}] {box};
		\tikzset{x=#1/2,y=#2/2}
		\coordinate (-in) at (1,0);
		\coordinate (-out) at (-1,0);
		
% 		\draw [line cap=rect] (1, 0) -- ++(-0.1,0) -- ++(160:1.9);
		\draw [line cap=rect] (-1, 0) -- ++(0.1,0) -- ++(20:1.9);
		
	}}
}

%
    \pgfdeclarelayer{background1}
    \pgfdeclarelayer{background2}
    \pgfdeclarelayer{mid1}
    \pgfdeclarelayer{mid2}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background1,background2,mid1,mid2,main,foreground}

    \node[block_high] (encoder) {Filterbank};
    \node[circle, draw=black, inner sep=0cm, right=0.1cm of encoder] (split_enc) {};
	\begin{pgfonlayer}{background2}
		\node [block_teacher, above right=1cm of encoder] (teacherbg) {ResNet};
		\node [block_teacher, right=0.5cm of teacherbg] (poolingbg) {TAP};
	\end{pgfonlayer}
	\begin{pgfonlayer}{background1}
		\node [draw=black, fill=blue!20, fit={(teacherbg) (poolingbg)}] {};
	\end{pgfonlayer}

	    \tikzstyle{box} = [draw, dashed, inner xsep=1em, inner ysep=1.5em, line width=0.1em, rounded corners=0.3em]
		\node [box, draw=blue,fit={(teacherbg) (poolingbg) }, label={[anchor=north east, align=left]north east:\color{blue}Teacher}] {};
    \node [block, right=1cm of encoder] (student) {ResNet};
    \node [coordinate, right=3.5cm of student] (splitframe) {};
    %\node [branch] (splitframe1) at ($(splitframe) + (1.55em,0)$) {};

    %\node [block, right=1cm of splitframe] (poolingstudent) {TAP};
    \node [block_loss] (loss) at ($(poolingbg.east) + (4em,0)$) {$\mathcal{L_{\text{sim}}}$};
    \node[coordinate, right=0.5cm of encoder] (splitteacher) {};
    \node[block, right=0.5cm of student] (shortpooling) {local TAP};
    %
   \draw[<-] ($(encoder.west)$) node[xshift=-0.3cm, yshift=-0.25cm] {$x(\ell)$} -- +(-1em, 0em);

   \begin{pgfonlayer}{background1}
   	\draw[->] (split_enc) |- node[midway,left] {$x(t,f)$}  ($(teacherbg.west) + (-0em,0)$);
   \end{pgfonlayer}

   \draw[->] ($(encoder.east)$) --node[below] {$x(t,f)$} (student);
   \draw[->] ($(poolingbg.east) +(0.35em,0)$) -- node[near end,above] {$d(e)$}($(loss.west) +(0,0)$);


  \draw[->, dashed] (teacherbg) -- (poolingbg);

 \draw[-, dashed] (poolingbg) -- ($(poolingbg.east) +(0.35em,0)$);
 
 
  \tikzstyle{box} = [draw, dashed, inner xsep=1em, inner ysep=0.5em, line width=0.1em, rounded corners=0.3em]
  \node [box, draw=purple,fit={(student) (shortpooling) }, label={[anchor=north west, align=right]north west:\color{purple}Student}] {};
   %
   \draw[->] ($(student.east)$) |-  node[near end, below] {} ($(shortpooling.west)$);
   %\draw[-] ($(shortpooling.east)$) |-  node[near end, below] {} ($(splitframe1)$);
    %\node [block_teacher, right=0.5cm of teacherfg] (poolingfg) {TAP};
   %\draw[->] ($(splitframe1)$) -- ($(loss.south) + (-0.5em,0)$);
   %

   %\draw[->] ($(splitframe1)$) -- ($(poolingstudent.west)$);
   %
   \draw[->] ($(shortpooling.east)$) -|  node[near start, below] {$ \hat d(t,e)$}($(loss.south) +(0em,0)$);

 
\end{tikzpicture}

